Contextual Similarity Distillation: Ensemble Uncertainties with a Single Model

Uncertainty quantification is a critical aspect of reinforcement learning and deep learning, with numerous applications ranging from efficient exploration and stable offline reinforcement learning to outlier detection in medical diagnostics. The scale of modern neural networks, however, complicates the use of many theoretically well-motivated approaches such as full Bayesian inference. Approximate methods like deep ensembles can provide reliable uncertainty estimates but still remain computationally expensive. In this work, we propose contextual similarity distillation, a novel approach that explicitly estimates the variance of an ensemble of deep neural networks with a single model, without ever learning or evaluating such an ensemble in the first place. Our method builds on the predictable learning dynamics of wide neural networks, governed by the neural tangent kernel, to derive an efficient approximation of the predictive variance of an infinite ensemble. Specifically, we reinterpret the computation of ensemble variance as a supervised regression problem with kernel similarities as regression targets. The resulting model can estimate predictive variance at inference time with a single forward pass, and can make use of unlabeled target-domain data or data augmentations to refine its uncertainty estimates. We empirically validate our method across a variety of out-of-distribution detection benchmarks and sparse-reward reinforcement learning environments. We find that our single-model method performs competitively and sometimes superior to ensemble-based baselines and serves as a reliable signal for efficient exploration. These results, we believe, position contextual similarity distillation as a principled and scalable alternative for uncertainty quantification in reinforcement learning and general deep learning.

==> images/vizdoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.452316in}{1.566660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.452316in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.452316in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173446in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{0.173446in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{0.173446in}{0.392686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173446in}{0.392686in}}{\pgfqpoint{0.876319in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.173446in}{0.392686in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.876667in,height=0.933333in]{vizdoom-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611606in,y=0.288519in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MyWayHome}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611606in,y=1.408790in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont VizDoom Environment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285279in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{2.437178in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{2.437178in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{1.285279in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{1.285279in}{0.392686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.337638in}{0.529262in}}{\pgfqpoint{2.384807in}{1.195651in}}{%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.535891in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.529262in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.529322in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{1.353424in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.555807in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.569230in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{1.379735in}{0.582024in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.594477in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.624796in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{0.643070in}}%
\pgfpathlineto{\pgfqpoint{1.411308in}{0.664827in}}%
\pgfpathlineto{\pgfqpoint{1.416570in}{0.682836in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.695582in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{1.432357in}{0.708191in}}%
\pgfpathlineto{\pgfqpoint{1.437619in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{1.442881in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{1.453405in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{1.458668in}{0.849380in}}%
\pgfpathlineto{\pgfqpoint{1.463930in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{0.898701in}}%
\pgfpathlineto{\pgfqpoint{1.474454in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{1.479716in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{1.484978in}{0.971334in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.005088in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.046778in}}%
\pgfpathlineto{\pgfqpoint{1.506027in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.062330in}}%
\pgfpathlineto{\pgfqpoint{1.516551in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{1.091480in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{1.532338in}{1.100006in}}%
\pgfpathlineto{\pgfqpoint{1.537600in}{1.101521in}}%
\pgfpathlineto{\pgfqpoint{1.542862in}{1.119881in}}%
\pgfpathlineto{\pgfqpoint{1.548124in}{1.134945in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{1.141314in}}%
\pgfpathlineto{\pgfqpoint{1.558649in}{1.151596in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{1.158731in}}%
\pgfpathlineto{\pgfqpoint{1.569173in}{1.156773in}}%
\pgfpathlineto{\pgfqpoint{1.574435in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{1.173184in}}%
\pgfpathlineto{\pgfqpoint{1.584959in}{1.186499in}}%
\pgfpathlineto{\pgfqpoint{1.590222in}{1.190025in}}%
\pgfpathlineto{\pgfqpoint{1.595484in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{1.600746in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{1.606008in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{1.611270in}{1.190675in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{1.621795in}{1.186585in}}%
\pgfpathlineto{\pgfqpoint{1.627057in}{1.190447in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.190598in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{1.189465in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.190952in}}%
\pgfpathlineto{\pgfqpoint{1.648105in}{1.191241in}}%
\pgfpathlineto{\pgfqpoint{1.653368in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{1.191381in}}%
\pgfpathlineto{\pgfqpoint{1.663892in}{1.191203in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.191446in}}%
\pgfpathlineto{\pgfqpoint{1.674416in}{1.191880in}}%
\pgfpathlineto{\pgfqpoint{1.679678in}{1.191551in}}%
\pgfpathlineto{\pgfqpoint{1.684940in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{1.690203in}{1.191412in}}%
\pgfpathlineto{\pgfqpoint{1.695465in}{1.191780in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{1.705989in}{1.191598in}}%
\pgfpathlineto{\pgfqpoint{1.711251in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{1.716513in}{1.191633in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{1.192163in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{1.192145in}}%
\pgfpathlineto{\pgfqpoint{1.732300in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{1.737562in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{1.748086in}{1.190862in}}%
\pgfpathlineto{\pgfqpoint{1.753349in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{1.758611in}{1.191109in}}%
\pgfpathlineto{\pgfqpoint{1.763873in}{1.192288in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{1.191754in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.190787in}}%
\pgfpathlineto{\pgfqpoint{1.779659in}{1.192375in}}%
\pgfpathlineto{\pgfqpoint{1.784921in}{1.192792in}}%
\pgfpathlineto{\pgfqpoint{1.790184in}{1.192325in}}%
\pgfpathlineto{\pgfqpoint{1.795446in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{1.800708in}{1.192572in}}%
\pgfpathlineto{\pgfqpoint{1.805970in}{1.192424in}}%
\pgfpathlineto{\pgfqpoint{1.811232in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{1.192593in}}%
\pgfpathlineto{\pgfqpoint{1.827019in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{1.832281in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{1.837543in}{1.192362in}}%
\pgfpathlineto{\pgfqpoint{1.842805in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{1.848067in}{1.192739in}}%
\pgfpathlineto{\pgfqpoint{1.853330in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{1.858592in}{1.191530in}}%
\pgfpathlineto{\pgfqpoint{1.863854in}{1.192577in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{1.874378in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{1.879640in}{1.191480in}}%
\pgfpathlineto{\pgfqpoint{1.884902in}{1.192892in}}%
\pgfpathlineto{\pgfqpoint{1.890165in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{1.895427in}{1.187590in}}%
\pgfpathlineto{\pgfqpoint{1.900689in}{1.189748in}}%
\pgfpathlineto{\pgfqpoint{1.905951in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{1.911213in}{1.191554in}}%
\pgfpathlineto{\pgfqpoint{1.916475in}{1.192542in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{1.192993in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{1.191208in}}%
\pgfpathlineto{\pgfqpoint{1.932262in}{1.191617in}}%
\pgfpathlineto{\pgfqpoint{1.937524in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.942786in}{1.192981in}}%
\pgfpathlineto{\pgfqpoint{1.948048in}{1.192780in}}%
\pgfpathlineto{\pgfqpoint{1.953311in}{1.192964in}}%
\pgfpathlineto{\pgfqpoint{1.958573in}{1.192880in}}%
\pgfpathlineto{\pgfqpoint{1.963835in}{1.192972in}}%
\pgfpathlineto{\pgfqpoint{1.969097in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{1.974359in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{1.979621in}{1.190598in}}%
\pgfpathlineto{\pgfqpoint{1.984883in}{1.193016in}}%
\pgfpathlineto{\pgfqpoint{1.990146in}{1.192899in}}%
\pgfpathlineto{\pgfqpoint{1.995408in}{1.193006in}}%
\pgfpathlineto{\pgfqpoint{2.000670in}{1.193145in}}%
\pgfpathlineto{\pgfqpoint{2.005932in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.011194in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{2.016456in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{2.021719in}{1.191962in}}%
\pgfpathlineto{\pgfqpoint{2.026981in}{1.191727in}}%
\pgfpathlineto{\pgfqpoint{2.032243in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{2.037505in}{1.193127in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{1.193137in}}%
\pgfpathlineto{\pgfqpoint{2.048029in}{1.193126in}}%
\pgfpathlineto{\pgfqpoint{2.053292in}{1.193229in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{1.192908in}}%
\pgfpathlineto{\pgfqpoint{2.063816in}{1.193374in}}%
\pgfpathlineto{\pgfqpoint{2.069078in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{2.074340in}{1.188316in}}%
\pgfpathlineto{\pgfqpoint{2.079602in}{1.193137in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.192925in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.192896in}}%
\pgfpathlineto{\pgfqpoint{2.095389in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{2.100651in}{1.193627in}}%
\pgfpathlineto{\pgfqpoint{2.105913in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{2.111175in}{1.193167in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.193273in}}%
\pgfpathlineto{\pgfqpoint{2.121700in}{1.193703in}}%
\pgfpathlineto{\pgfqpoint{2.126962in}{1.193085in}}%
\pgfpathlineto{\pgfqpoint{2.132224in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{2.137486in}{1.192732in}}%
\pgfpathlineto{\pgfqpoint{2.142748in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{2.148010in}{1.191841in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.193249in}}%
\pgfpathlineto{\pgfqpoint{2.158535in}{1.191747in}}%
\pgfpathlineto{\pgfqpoint{2.163797in}{1.193389in}}%
\pgfpathlineto{\pgfqpoint{2.169059in}{1.193492in}}%
\pgfpathlineto{\pgfqpoint{2.174321in}{1.193272in}}%
\pgfpathlineto{\pgfqpoint{2.179583in}{1.193160in}}%
\pgfpathlineto{\pgfqpoint{2.184845in}{1.193279in}}%
\pgfpathlineto{\pgfqpoint{2.190108in}{1.192028in}}%
\pgfpathlineto{\pgfqpoint{2.195370in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{2.200632in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{1.193194in}}%
\pgfpathlineto{\pgfqpoint{2.211156in}{1.191746in}}%
\pgfpathlineto{\pgfqpoint{2.216418in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{2.221681in}{1.191637in}}%
\pgfpathlineto{\pgfqpoint{2.226943in}{1.193543in}}%
\pgfpathlineto{\pgfqpoint{2.232205in}{1.193382in}}%
\pgfpathlineto{\pgfqpoint{2.237467in}{1.193386in}}%
\pgfpathlineto{\pgfqpoint{2.242729in}{1.193433in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{2.253254in}{1.193043in}}%
\pgfpathlineto{\pgfqpoint{2.258516in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{1.193466in}}%
\pgfpathlineto{\pgfqpoint{2.269040in}{1.191733in}}%
\pgfpathlineto{\pgfqpoint{2.274302in}{1.191963in}}%
\pgfpathlineto{\pgfqpoint{2.279564in}{1.193404in}}%
\pgfpathlineto{\pgfqpoint{2.284826in}{1.191774in}}%
\pgfpathlineto{\pgfqpoint{2.290089in}{1.191416in}}%
\pgfpathlineto{\pgfqpoint{2.295351in}{1.192119in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{1.192041in}}%
\pgfpathlineto{\pgfqpoint{2.305875in}{1.193344in}}%
\pgfpathlineto{\pgfqpoint{2.311137in}{1.193734in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{1.193874in}}%
\pgfpathlineto{\pgfqpoint{2.321662in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{2.326924in}{1.193561in}}%
\pgfpathlineto{\pgfqpoint{2.332186in}{1.193398in}}%
\pgfpathlineto{\pgfqpoint{2.337448in}{1.193629in}}%
\pgfpathlineto{\pgfqpoint{2.342710in}{1.193403in}}%
\pgfpathlineto{\pgfqpoint{2.347972in}{1.192239in}}%
\pgfpathlineto{\pgfqpoint{2.353235in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{2.363759in}{1.193608in}}%
\pgfpathlineto{\pgfqpoint{2.369021in}{1.193729in}}%
\pgfpathlineto{\pgfqpoint{2.374283in}{1.193536in}}%
\pgfpathlineto{\pgfqpoint{2.379545in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{2.384807in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{2.384807in}{1.194140in}}%
\pgfpathlineto{\pgfqpoint{2.384807in}{1.194140in}}%
\pgfpathlineto{\pgfqpoint{2.379545in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{2.374283in}{1.194166in}}%
\pgfpathlineto{\pgfqpoint{2.369021in}{1.194353in}}%
\pgfpathlineto{\pgfqpoint{2.363759in}{1.194201in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{2.353235in}{1.193895in}}%
\pgfpathlineto{\pgfqpoint{2.347972in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{2.342710in}{1.194064in}}%
\pgfpathlineto{\pgfqpoint{2.337448in}{1.193951in}}%
\pgfpathlineto{\pgfqpoint{2.332186in}{1.194114in}}%
\pgfpathlineto{\pgfqpoint{2.326924in}{1.194280in}}%
\pgfpathlineto{\pgfqpoint{2.321662in}{1.194199in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{1.194458in}}%
\pgfpathlineto{\pgfqpoint{2.311137in}{1.194388in}}%
\pgfpathlineto{\pgfqpoint{2.305875in}{1.194066in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{1.194175in}}%
\pgfpathlineto{\pgfqpoint{2.295351in}{1.194407in}}%
\pgfpathlineto{\pgfqpoint{2.290089in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{2.284826in}{1.194026in}}%
\pgfpathlineto{\pgfqpoint{2.279564in}{1.194057in}}%
\pgfpathlineto{\pgfqpoint{2.274302in}{1.193903in}}%
\pgfpathlineto{\pgfqpoint{2.269040in}{1.194197in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{2.258516in}{1.194114in}}%
\pgfpathlineto{\pgfqpoint{2.253254in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{2.242729in}{1.194122in}}%
\pgfpathlineto{\pgfqpoint{2.237467in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{2.232205in}{1.194035in}}%
\pgfpathlineto{\pgfqpoint{2.226943in}{1.194181in}}%
\pgfpathlineto{\pgfqpoint{2.221681in}{1.194440in}}%
\pgfpathlineto{\pgfqpoint{2.216418in}{1.193937in}}%
\pgfpathlineto{\pgfqpoint{2.211156in}{1.194262in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{1.193784in}}%
\pgfpathlineto{\pgfqpoint{2.200632in}{1.194032in}}%
\pgfpathlineto{\pgfqpoint{2.195370in}{1.194070in}}%
\pgfpathlineto{\pgfqpoint{2.190108in}{1.194364in}}%
\pgfpathlineto{\pgfqpoint{2.184845in}{1.193667in}}%
\pgfpathlineto{\pgfqpoint{2.179583in}{1.193980in}}%
\pgfpathlineto{\pgfqpoint{2.174321in}{1.193984in}}%
\pgfpathlineto{\pgfqpoint{2.169059in}{1.193939in}}%
\pgfpathlineto{\pgfqpoint{2.163797in}{1.194121in}}%
\pgfpathlineto{\pgfqpoint{2.158535in}{1.194193in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.193737in}}%
\pgfpathlineto{\pgfqpoint{2.148010in}{1.194152in}}%
\pgfpathlineto{\pgfqpoint{2.142748in}{1.193685in}}%
\pgfpathlineto{\pgfqpoint{2.137486in}{1.193726in}}%
\pgfpathlineto{\pgfqpoint{2.132224in}{1.194053in}}%
\pgfpathlineto{\pgfqpoint{2.126962in}{1.194053in}}%
\pgfpathlineto{\pgfqpoint{2.121700in}{1.194217in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.194051in}}%
\pgfpathlineto{\pgfqpoint{2.111175in}{1.193772in}}%
\pgfpathlineto{\pgfqpoint{2.105913in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{2.100651in}{1.194187in}}%
\pgfpathlineto{\pgfqpoint{2.095389in}{1.193753in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.193531in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{2.079602in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{2.074340in}{1.194991in}}%
\pgfpathlineto{\pgfqpoint{2.069078in}{1.193791in}}%
\pgfpathlineto{\pgfqpoint{2.063816in}{1.193743in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{2.053292in}{1.193758in}}%
\pgfpathlineto{\pgfqpoint{2.048029in}{1.193679in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{1.193814in}}%
\pgfpathlineto{\pgfqpoint{2.037505in}{1.193542in}}%
\pgfpathlineto{\pgfqpoint{2.032243in}{1.193789in}}%
\pgfpathlineto{\pgfqpoint{2.026981in}{1.193766in}}%
\pgfpathlineto{\pgfqpoint{2.021719in}{1.193398in}}%
\pgfpathlineto{\pgfqpoint{2.016456in}{1.193749in}}%
\pgfpathlineto{\pgfqpoint{2.011194in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{2.005932in}{1.193589in}}%
\pgfpathlineto{\pgfqpoint{2.000670in}{1.193701in}}%
\pgfpathlineto{\pgfqpoint{1.995408in}{1.193762in}}%
\pgfpathlineto{\pgfqpoint{1.990146in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{1.984883in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{1.979621in}{1.193232in}}%
\pgfpathlineto{\pgfqpoint{1.974359in}{1.193542in}}%
\pgfpathlineto{\pgfqpoint{1.969097in}{1.193676in}}%
\pgfpathlineto{\pgfqpoint{1.963835in}{1.193424in}}%
\pgfpathlineto{\pgfqpoint{1.958573in}{1.193560in}}%
\pgfpathlineto{\pgfqpoint{1.953311in}{1.193703in}}%
\pgfpathlineto{\pgfqpoint{1.948048in}{1.193326in}}%
\pgfpathlineto{\pgfqpoint{1.942786in}{1.193722in}}%
\pgfpathlineto{\pgfqpoint{1.937524in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{1.932262in}{1.193715in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{1.193388in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{1.193439in}}%
\pgfpathlineto{\pgfqpoint{1.916475in}{1.193563in}}%
\pgfpathlineto{\pgfqpoint{1.911213in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{1.905951in}{1.193763in}}%
\pgfpathlineto{\pgfqpoint{1.900689in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{1.895427in}{1.194188in}}%
\pgfpathlineto{\pgfqpoint{1.890165in}{1.195651in}}%
\pgfpathlineto{\pgfqpoint{1.884902in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{1.879640in}{1.193554in}}%
\pgfpathlineto{\pgfqpoint{1.874378in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.193409in}}%
\pgfpathlineto{\pgfqpoint{1.863854in}{1.193426in}}%
\pgfpathlineto{\pgfqpoint{1.858592in}{1.193467in}}%
\pgfpathlineto{\pgfqpoint{1.853330in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{1.848067in}{1.193551in}}%
\pgfpathlineto{\pgfqpoint{1.842805in}{1.193639in}}%
\pgfpathlineto{\pgfqpoint{1.837543in}{1.193154in}}%
\pgfpathlineto{\pgfqpoint{1.832281in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{1.827019in}{1.193312in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{1.193204in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.192935in}}%
\pgfpathlineto{\pgfqpoint{1.811232in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{1.805970in}{1.193203in}}%
\pgfpathlineto{\pgfqpoint{1.800708in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{1.795446in}{1.193050in}}%
\pgfpathlineto{\pgfqpoint{1.790184in}{1.193221in}}%
\pgfpathlineto{\pgfqpoint{1.784921in}{1.193425in}}%
\pgfpathlineto{\pgfqpoint{1.779659in}{1.193122in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{1.192615in}}%
\pgfpathlineto{\pgfqpoint{1.763873in}{1.192951in}}%
\pgfpathlineto{\pgfqpoint{1.758611in}{1.192935in}}%
\pgfpathlineto{\pgfqpoint{1.753349in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.748086in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{1.192963in}}%
\pgfpathlineto{\pgfqpoint{1.737562in}{1.193106in}}%
\pgfpathlineto{\pgfqpoint{1.732300in}{1.192950in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{1.192643in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{1.716513in}{1.192400in}}%
\pgfpathlineto{\pgfqpoint{1.711251in}{1.192427in}}%
\pgfpathlineto{\pgfqpoint{1.705989in}{1.192472in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{1.192428in}}%
\pgfpathlineto{\pgfqpoint{1.695465in}{1.192343in}}%
\pgfpathlineto{\pgfqpoint{1.690203in}{1.192429in}}%
\pgfpathlineto{\pgfqpoint{1.684940in}{1.191910in}}%
\pgfpathlineto{\pgfqpoint{1.679678in}{1.192198in}}%
\pgfpathlineto{\pgfqpoint{1.674416in}{1.192299in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{1.663892in}{1.191909in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{1.653368in}{1.191881in}}%
\pgfpathlineto{\pgfqpoint{1.648105in}{1.191811in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.191611in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{1.191853in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.191589in}}%
\pgfpathlineto{\pgfqpoint{1.627057in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{1.621795in}{1.191907in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.191653in}}%
\pgfpathlineto{\pgfqpoint{1.611270in}{1.191479in}}%
\pgfpathlineto{\pgfqpoint{1.606008in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{1.600746in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{1.595484in}{1.190820in}}%
\pgfpathlineto{\pgfqpoint{1.590222in}{1.191076in}}%
\pgfpathlineto{\pgfqpoint{1.584959in}{1.190510in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{1.574435in}{1.188295in}}%
\pgfpathlineto{\pgfqpoint{1.569173in}{1.188870in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{1.558649in}{1.185652in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{1.183387in}}%
\pgfpathlineto{\pgfqpoint{1.548124in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{1.542862in}{1.172267in}}%
\pgfpathlineto{\pgfqpoint{1.537600in}{1.154236in}}%
\pgfpathlineto{\pgfqpoint{1.532338in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.134724in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.516551in}{1.120195in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.120028in}}%
\pgfpathlineto{\pgfqpoint{1.506027in}{1.107040in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.091379in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.079304in}}%
\pgfpathlineto{\pgfqpoint{1.484978in}{1.058441in}}%
\pgfpathlineto{\pgfqpoint{1.479716in}{1.046359in}}%
\pgfpathlineto{\pgfqpoint{1.474454in}{1.026197in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{1.002432in}}%
\pgfpathlineto{\pgfqpoint{1.463930in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{1.458668in}{0.969338in}}%
\pgfpathlineto{\pgfqpoint{1.453405in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{0.926783in}}%
\pgfpathlineto{\pgfqpoint{1.442881in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{1.437619in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{1.432357in}{0.826962in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{0.804431in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.797789in}}%
\pgfpathlineto{\pgfqpoint{1.416570in}{0.789501in}}%
\pgfpathlineto{\pgfqpoint{1.411308in}{0.775372in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{0.723496in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.650892in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.643170in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.630972in}}%
\pgfpathlineto{\pgfqpoint{1.379735in}{0.624364in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.588478in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{1.353424in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.531826in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.535891in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.535891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.337638in}{0.527725in}}{\pgfqpoint{2.384818in}{1.195530in}}{%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.535479in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.527725in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.529540in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.529760in}}%
\pgfpathlineto{\pgfqpoint{1.353425in}{0.530468in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.530186in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.548923in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.553929in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.552107in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.557076in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.555452in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.559863in}}%
\pgfpathlineto{\pgfqpoint{1.400785in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{1.406047in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.583342in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.595530in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{0.627516in}}%
\pgfpathlineto{\pgfqpoint{1.432358in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{1.453407in}{0.745114in}}%
\pgfpathlineto{\pgfqpoint{1.458669in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{1.463931in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{0.828913in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.854519in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.914518in}}%
\pgfpathlineto{\pgfqpoint{1.484980in}{0.961303in}}%
\pgfpathlineto{\pgfqpoint{1.490242in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{1.495504in}{1.051711in}}%
\pgfpathlineto{\pgfqpoint{1.500767in}{1.066715in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{1.102155in}}%
\pgfpathlineto{\pgfqpoint{1.516553in}{1.103142in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{1.111802in}}%
\pgfpathlineto{\pgfqpoint{1.527078in}{1.126897in}}%
\pgfpathlineto{\pgfqpoint{1.532340in}{1.130480in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{1.124323in}}%
\pgfpathlineto{\pgfqpoint{1.542864in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{1.548126in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{1.553389in}{1.158335in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{1.164386in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.170776in}}%
\pgfpathlineto{\pgfqpoint{1.569175in}{1.176893in}}%
\pgfpathlineto{\pgfqpoint{1.574437in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{1.579700in}{1.175450in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.172115in}}%
\pgfpathlineto{\pgfqpoint{1.590224in}{1.176115in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{1.174835in}}%
\pgfpathlineto{\pgfqpoint{1.600748in}{1.176955in}}%
\pgfpathlineto{\pgfqpoint{1.606011in}{1.179284in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{1.182719in}}%
\pgfpathlineto{\pgfqpoint{1.616535in}{1.188763in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.182739in}}%
\pgfpathlineto{\pgfqpoint{1.627060in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{1.632322in}{1.189215in}}%
\pgfpathlineto{\pgfqpoint{1.637584in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{1.648108in}{1.187946in}}%
\pgfpathlineto{\pgfqpoint{1.653371in}{1.189102in}}%
\pgfpathlineto{\pgfqpoint{1.658633in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.190947in}}%
\pgfpathlineto{\pgfqpoint{1.674419in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{1.187946in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.191253in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{1.191226in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{1.700730in}{1.192159in}}%
\pgfpathlineto{\pgfqpoint{1.705993in}{1.192209in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.192176in}}%
\pgfpathlineto{\pgfqpoint{1.716517in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{1.727041in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.192001in}}%
\pgfpathlineto{\pgfqpoint{1.737566in}{1.192478in}}%
\pgfpathlineto{\pgfqpoint{1.742828in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{1.753353in}{1.189485in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{1.191016in}}%
\pgfpathlineto{\pgfqpoint{1.774401in}{1.192487in}}%
\pgfpathlineto{\pgfqpoint{1.779664in}{1.192380in}}%
\pgfpathlineto{\pgfqpoint{1.784926in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{1.805975in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{1.192534in}}%
\pgfpathlineto{\pgfqpoint{1.816499in}{1.192897in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{1.192457in}}%
\pgfpathlineto{\pgfqpoint{1.827023in}{1.192728in}}%
\pgfpathlineto{\pgfqpoint{1.832286in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{1.837548in}{1.192910in}}%
\pgfpathlineto{\pgfqpoint{1.842810in}{1.192876in}}%
\pgfpathlineto{\pgfqpoint{1.848072in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{1.853335in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{1.191418in}}%
\pgfpathlineto{\pgfqpoint{1.863859in}{1.192807in}}%
\pgfpathlineto{\pgfqpoint{1.869121in}{1.192944in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{1.192846in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.192824in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.192922in}}%
\pgfpathlineto{\pgfqpoint{1.905957in}{1.193185in}}%
\pgfpathlineto{\pgfqpoint{1.911219in}{1.191275in}}%
\pgfpathlineto{\pgfqpoint{1.916481in}{1.192880in}}%
\pgfpathlineto{\pgfqpoint{1.921743in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{1.927005in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{1.932268in}{1.192600in}}%
\pgfpathlineto{\pgfqpoint{1.937530in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{1.193101in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{1.953316in}{1.189333in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{1.191511in}}%
\pgfpathlineto{\pgfqpoint{1.963841in}{1.192818in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.193140in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.185195in}}%
\pgfpathlineto{\pgfqpoint{1.979628in}{1.189249in}}%
\pgfpathlineto{\pgfqpoint{1.984890in}{1.192262in}}%
\pgfpathlineto{\pgfqpoint{1.990152in}{1.192896in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{1.193066in}}%
\pgfpathlineto{\pgfqpoint{2.000676in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{1.191846in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.192679in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{1.191951in}}%
\pgfpathlineto{\pgfqpoint{2.021725in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{1.193253in}}%
\pgfpathlineto{\pgfqpoint{2.032250in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.193197in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{1.189018in}}%
\pgfpathlineto{\pgfqpoint{2.053298in}{1.193118in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.190893in}}%
\pgfpathlineto{\pgfqpoint{2.063823in}{1.193148in}}%
\pgfpathlineto{\pgfqpoint{2.069085in}{1.193086in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{1.192995in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{1.193389in}}%
\pgfpathlineto{\pgfqpoint{2.084872in}{1.193347in}}%
\pgfpathlineto{\pgfqpoint{2.090134in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{1.193038in}}%
\pgfpathlineto{\pgfqpoint{2.100658in}{1.192934in}}%
\pgfpathlineto{\pgfqpoint{2.105921in}{1.193550in}}%
\pgfpathlineto{\pgfqpoint{2.111183in}{1.193574in}}%
\pgfpathlineto{\pgfqpoint{2.116445in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{2.121707in}{1.193107in}}%
\pgfpathlineto{\pgfqpoint{2.126969in}{1.191091in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{1.193287in}}%
\pgfpathlineto{\pgfqpoint{2.137494in}{1.193419in}}%
\pgfpathlineto{\pgfqpoint{2.142756in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{2.148018in}{1.193320in}}%
\pgfpathlineto{\pgfqpoint{2.153280in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{2.158543in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{2.163805in}{1.193390in}}%
\pgfpathlineto{\pgfqpoint{2.169067in}{1.193627in}}%
\pgfpathlineto{\pgfqpoint{2.174329in}{1.193302in}}%
\pgfpathlineto{\pgfqpoint{2.179591in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{2.184854in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.193424in}}%
\pgfpathlineto{\pgfqpoint{2.195378in}{1.193497in}}%
\pgfpathlineto{\pgfqpoint{2.200640in}{1.193383in}}%
\pgfpathlineto{\pgfqpoint{2.205903in}{1.192090in}}%
\pgfpathlineto{\pgfqpoint{2.211165in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{2.216427in}{1.191725in}}%
\pgfpathlineto{\pgfqpoint{2.221689in}{1.191933in}}%
\pgfpathlineto{\pgfqpoint{2.226951in}{1.193417in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{1.193461in}}%
\pgfpathlineto{\pgfqpoint{2.237476in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{2.242738in}{1.193528in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.193458in}}%
\pgfpathlineto{\pgfqpoint{2.253262in}{1.193378in}}%
\pgfpathlineto{\pgfqpoint{2.258525in}{1.190070in}}%
\pgfpathlineto{\pgfqpoint{2.263787in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{2.269049in}{1.192272in}}%
\pgfpathlineto{\pgfqpoint{2.274311in}{1.193571in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{2.284836in}{1.191719in}}%
\pgfpathlineto{\pgfqpoint{2.290098in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{2.295360in}{1.193587in}}%
\pgfpathlineto{\pgfqpoint{2.300622in}{1.193501in}}%
\pgfpathlineto{\pgfqpoint{2.305884in}{1.191957in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{2.316409in}{1.193407in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{1.193418in}}%
\pgfpathlineto{\pgfqpoint{2.326933in}{1.192141in}}%
\pgfpathlineto{\pgfqpoint{2.332196in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{2.337458in}{1.193425in}}%
\pgfpathlineto{\pgfqpoint{2.342720in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{2.347982in}{1.193618in}}%
\pgfpathlineto{\pgfqpoint{2.353244in}{1.191833in}}%
\pgfpathlineto{\pgfqpoint{2.358507in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{2.363769in}{1.193422in}}%
\pgfpathlineto{\pgfqpoint{2.369031in}{1.193421in}}%
\pgfpathlineto{\pgfqpoint{2.374293in}{1.191140in}}%
\pgfpathlineto{\pgfqpoint{2.379555in}{1.193580in}}%
\pgfpathlineto{\pgfqpoint{2.384818in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{2.384818in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{2.384818in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{2.379555in}{1.194227in}}%
\pgfpathlineto{\pgfqpoint{2.374293in}{1.194032in}}%
\pgfpathlineto{\pgfqpoint{2.369031in}{1.194114in}}%
\pgfpathlineto{\pgfqpoint{2.363769in}{1.194257in}}%
\pgfpathlineto{\pgfqpoint{2.358507in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{2.353244in}{1.194488in}}%
\pgfpathlineto{\pgfqpoint{2.347982in}{1.194054in}}%
\pgfpathlineto{\pgfqpoint{2.342720in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{2.337458in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{2.332196in}{1.194080in}}%
\pgfpathlineto{\pgfqpoint{2.326933in}{1.194572in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{2.316409in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.194323in}}%
\pgfpathlineto{\pgfqpoint{2.305884in}{1.194156in}}%
\pgfpathlineto{\pgfqpoint{2.300622in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{2.295360in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{2.290098in}{1.194389in}}%
\pgfpathlineto{\pgfqpoint{2.284836in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{1.194182in}}%
\pgfpathlineto{\pgfqpoint{2.274311in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{2.269049in}{1.194422in}}%
\pgfpathlineto{\pgfqpoint{2.263787in}{1.194121in}}%
\pgfpathlineto{\pgfqpoint{2.258525in}{1.194369in}}%
\pgfpathlineto{\pgfqpoint{2.253262in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.194140in}}%
\pgfpathlineto{\pgfqpoint{2.242738in}{1.194275in}}%
\pgfpathlineto{\pgfqpoint{2.237476in}{1.193841in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{2.226951in}{1.194005in}}%
\pgfpathlineto{\pgfqpoint{2.221689in}{1.194257in}}%
\pgfpathlineto{\pgfqpoint{2.216427in}{1.194024in}}%
\pgfpathlineto{\pgfqpoint{2.211165in}{1.194082in}}%
\pgfpathlineto{\pgfqpoint{2.205903in}{1.194428in}}%
\pgfpathlineto{\pgfqpoint{2.200640in}{1.193865in}}%
\pgfpathlineto{\pgfqpoint{2.195378in}{1.193925in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{2.184854in}{1.193965in}}%
\pgfpathlineto{\pgfqpoint{2.179591in}{1.194030in}}%
\pgfpathlineto{\pgfqpoint{2.174329in}{1.194050in}}%
\pgfpathlineto{\pgfqpoint{2.169067in}{1.194181in}}%
\pgfpathlineto{\pgfqpoint{2.163805in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{2.158543in}{1.193838in}}%
\pgfpathlineto{\pgfqpoint{2.153280in}{1.193780in}}%
\pgfpathlineto{\pgfqpoint{2.148018in}{1.194068in}}%
\pgfpathlineto{\pgfqpoint{2.142756in}{1.193966in}}%
\pgfpathlineto{\pgfqpoint{2.137494in}{1.193842in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{1.193813in}}%
\pgfpathlineto{\pgfqpoint{2.126969in}{1.193784in}}%
\pgfpathlineto{\pgfqpoint{2.121707in}{1.193714in}}%
\pgfpathlineto{\pgfqpoint{2.116445in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{2.111183in}{1.194102in}}%
\pgfpathlineto{\pgfqpoint{2.105921in}{1.194023in}}%
\pgfpathlineto{\pgfqpoint{2.100658in}{1.193690in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{1.193874in}}%
\pgfpathlineto{\pgfqpoint{2.090134in}{1.194035in}}%
\pgfpathlineto{\pgfqpoint{2.084872in}{1.193994in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{1.194003in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{1.193701in}}%
\pgfpathlineto{\pgfqpoint{2.069085in}{1.193952in}}%
\pgfpathlineto{\pgfqpoint{2.063823in}{1.193814in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.193581in}}%
\pgfpathlineto{\pgfqpoint{2.053298in}{1.193729in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{1.194808in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.193734in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.193816in}}%
\pgfpathlineto{\pgfqpoint{2.032250in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{1.193952in}}%
\pgfpathlineto{\pgfqpoint{2.021725in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{1.193978in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{1.193810in}}%
\pgfpathlineto{\pgfqpoint{2.000676in}{1.193861in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{1.990152in}{1.193684in}}%
\pgfpathlineto{\pgfqpoint{1.984890in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{1.979628in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.195530in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.193698in}}%
\pgfpathlineto{\pgfqpoint{1.963841in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{1.193945in}}%
\pgfpathlineto{\pgfqpoint{1.953316in}{1.194573in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.937530in}{1.193729in}}%
\pgfpathlineto{\pgfqpoint{1.932268in}{1.193530in}}%
\pgfpathlineto{\pgfqpoint{1.927005in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{1.921743in}{1.193638in}}%
\pgfpathlineto{\pgfqpoint{1.916481in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{1.911219in}{1.193978in}}%
\pgfpathlineto{\pgfqpoint{1.905957in}{1.193954in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.193589in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.193644in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.193555in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{1.193297in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{1.193621in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{1.193584in}}%
\pgfpathlineto{\pgfqpoint{1.869121in}{1.193374in}}%
\pgfpathlineto{\pgfqpoint{1.863859in}{1.193329in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{1.193705in}}%
\pgfpathlineto{\pgfqpoint{1.853335in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.848072in}{1.193303in}}%
\pgfpathlineto{\pgfqpoint{1.842810in}{1.193407in}}%
\pgfpathlineto{\pgfqpoint{1.837548in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{1.832286in}{1.193403in}}%
\pgfpathlineto{\pgfqpoint{1.827023in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{1.193172in}}%
\pgfpathlineto{\pgfqpoint{1.816499in}{1.193511in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{1.193316in}}%
\pgfpathlineto{\pgfqpoint{1.805975in}{1.193638in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.193262in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{1.784926in}{1.192975in}}%
\pgfpathlineto{\pgfqpoint{1.779664in}{1.192983in}}%
\pgfpathlineto{\pgfqpoint{1.774401in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{1.193167in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{1.192674in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{1.193066in}}%
\pgfpathlineto{\pgfqpoint{1.753353in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{1.742828in}{1.193073in}}%
\pgfpathlineto{\pgfqpoint{1.737566in}{1.193154in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.192603in}}%
\pgfpathlineto{\pgfqpoint{1.727041in}{1.192829in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{1.192785in}}%
\pgfpathlineto{\pgfqpoint{1.716517in}{1.192972in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.192815in}}%
\pgfpathlineto{\pgfqpoint{1.705993in}{1.192735in}}%
\pgfpathlineto{\pgfqpoint{1.700730in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.192910in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{1.674419in}{1.192695in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{1.191811in}}%
\pgfpathlineto{\pgfqpoint{1.658633in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{1.653371in}{1.191750in}}%
\pgfpathlineto{\pgfqpoint{1.648108in}{1.191241in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{1.637584in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{1.632322in}{1.191681in}}%
\pgfpathlineto{\pgfqpoint{1.627060in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{1.616535in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{1.188339in}}%
\pgfpathlineto{\pgfqpoint{1.606011in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{1.600748in}{1.192637in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{1.590224in}{1.186890in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.187678in}}%
\pgfpathlineto{\pgfqpoint{1.579700in}{1.187975in}}%
\pgfpathlineto{\pgfqpoint{1.574437in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{1.569175in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{1.183898in}}%
\pgfpathlineto{\pgfqpoint{1.553389in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{1.548126in}{1.184466in}}%
\pgfpathlineto{\pgfqpoint{1.542864in}{1.178478in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{1.173302in}}%
\pgfpathlineto{\pgfqpoint{1.532340in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{1.527078in}{1.167852in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{1.164259in}}%
\pgfpathlineto{\pgfqpoint{1.516553in}{1.151679in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{1.155259in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{1.141521in}}%
\pgfpathlineto{\pgfqpoint{1.500767in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{1.495504in}{1.116951in}}%
\pgfpathlineto{\pgfqpoint{1.490242in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{1.484980in}{1.079980in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{1.050686in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{1.010110in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{1.463931in}{0.965434in}}%
\pgfpathlineto{\pgfqpoint{1.458669in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{1.453407in}{0.919559in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.779082in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{0.746650in}}%
\pgfpathlineto{\pgfqpoint{1.432358in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.668402in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.646537in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.629342in}}%
\pgfpathlineto{\pgfqpoint{1.406047in}{0.621456in}}%
\pgfpathlineto{\pgfqpoint{1.400785in}{0.602813in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.584834in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.584836in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.583354in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.578643in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.532138in}}%
\pgfpathlineto{\pgfqpoint{1.353425in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.531279in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.535479in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.535479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.337638in}{0.528941in}}{\pgfqpoint{2.384817in}{1.197179in}}{%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.528941in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.529210in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.529887in}}%
\pgfpathlineto{\pgfqpoint{1.353425in}{0.530524in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.531242in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.576054in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.579670in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.585592in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.588309in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.598322in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{1.406047in}{0.644227in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.669332in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.694436in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{1.432358in}{0.720917in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{0.739762in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.765498in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.786831in}}%
\pgfpathlineto{\pgfqpoint{1.453407in}{0.812230in}}%
\pgfpathlineto{\pgfqpoint{1.458669in}{0.816458in}}%
\pgfpathlineto{\pgfqpoint{1.463931in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{0.828557in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.840878in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.853015in}}%
\pgfpathlineto{\pgfqpoint{1.484980in}{0.863823in}}%
\pgfpathlineto{\pgfqpoint{1.490242in}{0.858238in}}%
\pgfpathlineto{\pgfqpoint{1.495504in}{0.852236in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.882777in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{0.918112in}}%
\pgfpathlineto{\pgfqpoint{1.516553in}{0.928167in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{0.942894in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{0.945572in}}%
\pgfpathlineto{\pgfqpoint{1.532340in}{0.958256in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{0.959596in}}%
\pgfpathlineto{\pgfqpoint{1.542864in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{1.548126in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.003090in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{0.990382in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{0.980512in}}%
\pgfpathlineto{\pgfqpoint{1.569175in}{0.992284in}}%
\pgfpathlineto{\pgfqpoint{1.574437in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{1.579699in}{1.018943in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.052238in}}%
\pgfpathlineto{\pgfqpoint{1.590224in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{1.600748in}{1.029234in}}%
\pgfpathlineto{\pgfqpoint{1.606010in}{1.052036in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{1.050501in}}%
\pgfpathlineto{\pgfqpoint{1.616535in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.048213in}}%
\pgfpathlineto{\pgfqpoint{1.627059in}{1.066107in}}%
\pgfpathlineto{\pgfqpoint{1.632321in}{1.056680in}}%
\pgfpathlineto{\pgfqpoint{1.637584in}{1.075802in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.076776in}}%
\pgfpathlineto{\pgfqpoint{1.648108in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{1.653370in}{1.069641in}}%
\pgfpathlineto{\pgfqpoint{1.658633in}{1.089389in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{1.096859in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.112026in}}%
\pgfpathlineto{\pgfqpoint{1.674419in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{1.679681in}{1.102187in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.104651in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{1.107146in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{1.700730in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{1.705992in}{1.135629in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.124292in}}%
\pgfpathlineto{\pgfqpoint{1.716517in}{1.118138in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.727041in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.732303in}{1.135200in}}%
\pgfpathlineto{\pgfqpoint{1.737566in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.742828in}{1.144241in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{1.146347in}}%
\pgfpathlineto{\pgfqpoint{1.753352in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.148824in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{1.151822in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{1.152025in}}%
\pgfpathlineto{\pgfqpoint{1.774401in}{1.149684in}}%
\pgfpathlineto{\pgfqpoint{1.779663in}{1.144098in}}%
\pgfpathlineto{\pgfqpoint{1.784925in}{1.152506in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{1.154758in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.155557in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{1.805974in}{1.156294in}}%
\pgfpathlineto{\pgfqpoint{1.811236in}{1.156302in}}%
\pgfpathlineto{\pgfqpoint{1.816499in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{1.164696in}}%
\pgfpathlineto{\pgfqpoint{1.827023in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{1.832285in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{1.837547in}{1.160924in}}%
\pgfpathlineto{\pgfqpoint{1.842810in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{1.848072in}{1.156538in}}%
\pgfpathlineto{\pgfqpoint{1.853334in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{1.858596in}{1.160628in}}%
\pgfpathlineto{\pgfqpoint{1.863859in}{1.162356in}}%
\pgfpathlineto{\pgfqpoint{1.869121in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{1.168132in}}%
\pgfpathlineto{\pgfqpoint{1.879645in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{1.884907in}{1.179644in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{1.905956in}{1.180238in}}%
\pgfpathlineto{\pgfqpoint{1.911218in}{1.169538in}}%
\pgfpathlineto{\pgfqpoint{1.916481in}{1.171344in}}%
\pgfpathlineto{\pgfqpoint{1.921743in}{1.176114in}}%
\pgfpathlineto{\pgfqpoint{1.927005in}{1.170681in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{1.937529in}{1.164290in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{1.167144in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{1.167984in}}%
\pgfpathlineto{\pgfqpoint{1.953316in}{1.171571in}}%
\pgfpathlineto{\pgfqpoint{1.958578in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{1.963840in}{1.177843in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.178645in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.185722in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{1.984889in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{1.990151in}{1.186901in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{2.000676in}{1.183317in}}%
\pgfpathlineto{\pgfqpoint{2.005938in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{2.011200in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{1.185398in}}%
\pgfpathlineto{\pgfqpoint{2.021725in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{1.189878in}}%
\pgfpathlineto{\pgfqpoint{2.032249in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{2.037511in}{1.188414in}}%
\pgfpathlineto{\pgfqpoint{2.042773in}{1.181769in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{1.187705in}}%
\pgfpathlineto{\pgfqpoint{2.053298in}{1.190133in}}%
\pgfpathlineto{\pgfqpoint{2.058560in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.189305in}}%
\pgfpathlineto{\pgfqpoint{2.069084in}{1.188767in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{1.188658in}}%
\pgfpathlineto{\pgfqpoint{2.079609in}{1.187950in}}%
\pgfpathlineto{\pgfqpoint{2.084871in}{1.189180in}}%
\pgfpathlineto{\pgfqpoint{2.090133in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{2.100658in}{1.190086in}}%
\pgfpathlineto{\pgfqpoint{2.105920in}{1.184959in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{2.116444in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{2.121707in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{2.126969in}{1.190142in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{1.187212in}}%
\pgfpathlineto{\pgfqpoint{2.137493in}{1.184960in}}%
\pgfpathlineto{\pgfqpoint{2.142755in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{2.148018in}{1.189416in}}%
\pgfpathlineto{\pgfqpoint{2.153280in}{1.188702in}}%
\pgfpathlineto{\pgfqpoint{2.158542in}{1.189443in}}%
\pgfpathlineto{\pgfqpoint{2.163804in}{1.189591in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{2.174329in}{1.189386in}}%
\pgfpathlineto{\pgfqpoint{2.179591in}{1.189092in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.184986in}}%
\pgfpathlineto{\pgfqpoint{2.190115in}{1.181831in}}%
\pgfpathlineto{\pgfqpoint{2.195377in}{1.188706in}}%
\pgfpathlineto{\pgfqpoint{2.200640in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{2.205902in}{1.180498in}}%
\pgfpathlineto{\pgfqpoint{2.211164in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{2.216426in}{1.171668in}}%
\pgfpathlineto{\pgfqpoint{2.221688in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.226951in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.232213in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{2.237475in}{1.186341in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{2.247999in}{1.183030in}}%
\pgfpathlineto{\pgfqpoint{2.253262in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{2.258524in}{1.185735in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{2.269048in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{1.185990in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{1.177727in}}%
\pgfpathlineto{\pgfqpoint{2.284835in}{1.184653in}}%
\pgfpathlineto{\pgfqpoint{2.290097in}{1.182558in}}%
\pgfpathlineto{\pgfqpoint{2.295359in}{1.183610in}}%
\pgfpathlineto{\pgfqpoint{2.300622in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{2.305884in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{2.311146in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{2.321670in}{1.189650in}}%
\pgfpathlineto{\pgfqpoint{2.326933in}{1.191181in}}%
\pgfpathlineto{\pgfqpoint{2.332195in}{1.189489in}}%
\pgfpathlineto{\pgfqpoint{2.337457in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{2.342719in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.347981in}{1.190259in}}%
\pgfpathlineto{\pgfqpoint{2.353244in}{1.188175in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.187070in}}%
\pgfpathlineto{\pgfqpoint{2.363768in}{1.189411in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.191164in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{1.188262in}}%
\pgfpathlineto{\pgfqpoint{2.379555in}{1.190198in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{2.379555in}{1.192628in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{1.193689in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.192691in}}%
\pgfpathlineto{\pgfqpoint{2.363768in}{1.192953in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.192600in}}%
\pgfpathlineto{\pgfqpoint{2.353244in}{1.192606in}}%
\pgfpathlineto{\pgfqpoint{2.347981in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{2.342719in}{1.192751in}}%
\pgfpathlineto{\pgfqpoint{2.337457in}{1.193223in}}%
\pgfpathlineto{\pgfqpoint{2.332195in}{1.192494in}}%
\pgfpathlineto{\pgfqpoint{2.326933in}{1.192216in}}%
\pgfpathlineto{\pgfqpoint{2.321670in}{1.192857in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.193598in}}%
\pgfpathlineto{\pgfqpoint{2.311146in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{2.305884in}{1.192999in}}%
\pgfpathlineto{\pgfqpoint{2.300622in}{1.195161in}}%
\pgfpathlineto{\pgfqpoint{2.295359in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{2.290097in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{2.284835in}{1.193946in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{1.196208in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{1.193398in}}%
\pgfpathlineto{\pgfqpoint{2.269048in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.193569in}}%
\pgfpathlineto{\pgfqpoint{2.258524in}{1.193816in}}%
\pgfpathlineto{\pgfqpoint{2.253262in}{1.193831in}}%
\pgfpathlineto{\pgfqpoint{2.247999in}{1.193589in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{1.193365in}}%
\pgfpathlineto{\pgfqpoint{2.237475in}{1.192478in}}%
\pgfpathlineto{\pgfqpoint{2.232213in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{2.226951in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{2.221688in}{1.192604in}}%
\pgfpathlineto{\pgfqpoint{2.216426in}{1.196285in}}%
\pgfpathlineto{\pgfqpoint{2.211164in}{1.191515in}}%
\pgfpathlineto{\pgfqpoint{2.205902in}{1.193733in}}%
\pgfpathlineto{\pgfqpoint{2.200640in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{2.195377in}{1.191787in}}%
\pgfpathlineto{\pgfqpoint{2.190115in}{1.192984in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.193084in}}%
\pgfpathlineto{\pgfqpoint{2.179591in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{2.174329in}{1.191843in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{1.192150in}}%
\pgfpathlineto{\pgfqpoint{2.163804in}{1.192042in}}%
\pgfpathlineto{\pgfqpoint{2.158542in}{1.192447in}}%
\pgfpathlineto{\pgfqpoint{2.153280in}{1.192759in}}%
\pgfpathlineto{\pgfqpoint{2.148018in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{2.142755in}{1.194269in}}%
\pgfpathlineto{\pgfqpoint{2.137493in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{1.193050in}}%
\pgfpathlineto{\pgfqpoint{2.126969in}{1.192338in}}%
\pgfpathlineto{\pgfqpoint{2.121707in}{1.193643in}}%
\pgfpathlineto{\pgfqpoint{2.116444in}{1.192526in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{1.191997in}}%
\pgfpathlineto{\pgfqpoint{2.105920in}{1.191077in}}%
\pgfpathlineto{\pgfqpoint{2.100658in}{1.192092in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{2.090133in}{1.192049in}}%
\pgfpathlineto{\pgfqpoint{2.084871in}{1.191730in}}%
\pgfpathlineto{\pgfqpoint{2.079609in}{1.191213in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{2.069084in}{1.191650in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.192142in}}%
\pgfpathlineto{\pgfqpoint{2.058560in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{2.053298in}{1.192113in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{1.191711in}}%
\pgfpathlineto{\pgfqpoint{2.042773in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.037511in}{1.191837in}}%
\pgfpathlineto{\pgfqpoint{2.032249in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{1.192033in}}%
\pgfpathlineto{\pgfqpoint{2.021725in}{1.191962in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{1.192216in}}%
\pgfpathlineto{\pgfqpoint{2.011200in}{1.192405in}}%
\pgfpathlineto{\pgfqpoint{2.005938in}{1.191293in}}%
\pgfpathlineto{\pgfqpoint{2.000676in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{1.990151in}{1.190737in}}%
\pgfpathlineto{\pgfqpoint{1.984889in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{1.190486in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.192037in}}%
\pgfpathlineto{\pgfqpoint{1.963840in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{1.958578in}{1.188843in}}%
\pgfpathlineto{\pgfqpoint{1.953316in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{1.193557in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{1.937529in}{1.197179in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{1.193736in}}%
\pgfpathlineto{\pgfqpoint{1.927005in}{1.191747in}}%
\pgfpathlineto{\pgfqpoint{1.921743in}{1.192352in}}%
\pgfpathlineto{\pgfqpoint{1.916481in}{1.190652in}}%
\pgfpathlineto{\pgfqpoint{1.911218in}{1.189339in}}%
\pgfpathlineto{\pgfqpoint{1.905956in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.191186in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.190190in}}%
\pgfpathlineto{\pgfqpoint{1.884907in}{1.190198in}}%
\pgfpathlineto{\pgfqpoint{1.879645in}{1.191738in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{1.191340in}}%
\pgfpathlineto{\pgfqpoint{1.869121in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{1.863859in}{1.190385in}}%
\pgfpathlineto{\pgfqpoint{1.858596in}{1.191823in}}%
\pgfpathlineto{\pgfqpoint{1.853334in}{1.189354in}}%
\pgfpathlineto{\pgfqpoint{1.848072in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.842810in}{1.188366in}}%
\pgfpathlineto{\pgfqpoint{1.837547in}{1.189191in}}%
\pgfpathlineto{\pgfqpoint{1.832285in}{1.188141in}}%
\pgfpathlineto{\pgfqpoint{1.827023in}{1.189839in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{1.816499in}{1.188792in}}%
\pgfpathlineto{\pgfqpoint{1.811236in}{1.189695in}}%
\pgfpathlineto{\pgfqpoint{1.805974in}{1.190720in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{1.191883in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.784925in}{1.185533in}}%
\pgfpathlineto{\pgfqpoint{1.779663in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{1.774401in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{1.185712in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{1.186592in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{1.753352in}{1.177606in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{1.742828in}{1.180952in}}%
\pgfpathlineto{\pgfqpoint{1.737566in}{1.182994in}}%
\pgfpathlineto{\pgfqpoint{1.732303in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{1.727041in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{1.716517in}{1.174487in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.179019in}}%
\pgfpathlineto{\pgfqpoint{1.705992in}{1.178921in}}%
\pgfpathlineto{\pgfqpoint{1.700730in}{1.171596in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.170288in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.166449in}}%
\pgfpathlineto{\pgfqpoint{1.679681in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{1.674419in}{1.163890in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.158571in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{1.148889in}}%
\pgfpathlineto{\pgfqpoint{1.658633in}{1.140739in}}%
\pgfpathlineto{\pgfqpoint{1.653370in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{1.648108in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{1.637584in}{1.139619in}}%
\pgfpathlineto{\pgfqpoint{1.632321in}{1.117260in}}%
\pgfpathlineto{\pgfqpoint{1.627059in}{1.113252in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.102819in}}%
\pgfpathlineto{\pgfqpoint{1.616535in}{1.101107in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{1.606010in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{1.600748in}{1.090246in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{1.590224in}{1.095280in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{1.579699in}{1.088760in}}%
\pgfpathlineto{\pgfqpoint{1.574437in}{1.076916in}}%
\pgfpathlineto{\pgfqpoint{1.569175in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{1.548126in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{1.542864in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{1.532340in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{1.016566in}}%
\pgfpathlineto{\pgfqpoint{1.516553in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{0.979181in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{0.979473in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.958791in}}%
\pgfpathlineto{\pgfqpoint{1.495504in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{1.490242in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{1.484980in}{0.933117in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.934184in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.930912in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{1.463931in}{0.892093in}}%
\pgfpathlineto{\pgfqpoint{1.458669in}{0.896428in}}%
\pgfpathlineto{\pgfqpoint{1.453407in}{0.902600in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.876000in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.866837in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{0.860840in}}%
\pgfpathlineto{\pgfqpoint{1.432358in}{0.840126in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.779732in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.766730in}}%
\pgfpathlineto{\pgfqpoint{1.406047in}{0.741283in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.633475in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.594888in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.586403in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.532645in}}%
\pgfpathlineto{\pgfqpoint{1.353425in}{0.532327in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.532187in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.535327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.337638in}{0.531836in}}{\pgfqpoint{2.384812in}{1.221337in}}{%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.567895in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.532748in}}%
\pgfpathlineto{\pgfqpoint{1.353425in}{0.531836in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.533122in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.570570in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{1.379735in}{0.599308in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.598482in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.615944in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.671885in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.705205in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{0.729621in}}%
\pgfpathlineto{\pgfqpoint{1.432357in}{0.744841in}}%
\pgfpathlineto{\pgfqpoint{1.437619in}{0.781689in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.787785in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.829291in}}%
\pgfpathlineto{\pgfqpoint{1.453406in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{1.458668in}{0.868276in}}%
\pgfpathlineto{\pgfqpoint{1.463930in}{0.866800in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{1.479717in}{0.894360in}}%
\pgfpathlineto{\pgfqpoint{1.484979in}{0.900207in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{0.922388in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{0.926920in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.915888in}}%
\pgfpathlineto{\pgfqpoint{1.506028in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{1.511290in}{0.918434in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{0.948445in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{0.959776in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.537601in}{0.964652in}}%
\pgfpathlineto{\pgfqpoint{1.542863in}{0.968363in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{0.977007in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{0.974590in}}%
\pgfpathlineto{\pgfqpoint{1.558650in}{0.976426in}}%
\pgfpathlineto{\pgfqpoint{1.563912in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.989400in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{0.986207in}}%
\pgfpathlineto{\pgfqpoint{1.579698in}{1.002420in}}%
\pgfpathlineto{\pgfqpoint{1.584960in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.590223in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{1.600747in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{1.606009in}{1.022855in}}%
\pgfpathlineto{\pgfqpoint{1.611271in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{1.616533in}{1.020520in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{1.627058in}{1.028578in}}%
\pgfpathlineto{\pgfqpoint{1.632320in}{1.024231in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.021296in}}%
\pgfpathlineto{\pgfqpoint{1.642844in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{1.648107in}{1.030563in}}%
\pgfpathlineto{\pgfqpoint{1.653369in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{1.658631in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{1.663893in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{1.669155in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{1.035309in}}%
\pgfpathlineto{\pgfqpoint{1.679680in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{1.684942in}{1.032818in}}%
\pgfpathlineto{\pgfqpoint{1.690204in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{1.695466in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{1.700728in}{1.034113in}}%
\pgfpathlineto{\pgfqpoint{1.705991in}{1.035666in}}%
\pgfpathlineto{\pgfqpoint{1.711253in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{1.716515in}{1.035536in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{1.037209in}}%
\pgfpathlineto{\pgfqpoint{1.727039in}{1.037600in}}%
\pgfpathlineto{\pgfqpoint{1.732301in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{1.737564in}{1.036597in}}%
\pgfpathlineto{\pgfqpoint{1.742826in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{1.748088in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{1.753350in}{1.039466in}}%
\pgfpathlineto{\pgfqpoint{1.758612in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{1.763874in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.769137in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{1.774399in}{1.039721in}}%
\pgfpathlineto{\pgfqpoint{1.779661in}{1.039707in}}%
\pgfpathlineto{\pgfqpoint{1.784923in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{1.790185in}{1.035152in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{1.805972in}{1.039583in}}%
\pgfpathlineto{\pgfqpoint{1.811234in}{1.037055in}}%
\pgfpathlineto{\pgfqpoint{1.816496in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{1.827021in}{1.038015in}}%
\pgfpathlineto{\pgfqpoint{1.832283in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{1.039328in}}%
\pgfpathlineto{\pgfqpoint{1.842807in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{1.848069in}{1.039837in}}%
\pgfpathlineto{\pgfqpoint{1.853332in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{1.858594in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{1.863856in}{1.041457in}}%
\pgfpathlineto{\pgfqpoint{1.869118in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{1.874380in}{1.038881in}}%
\pgfpathlineto{\pgfqpoint{1.879642in}{1.039208in}}%
\pgfpathlineto{\pgfqpoint{1.884905in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{1.890167in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{1.895429in}{1.040189in}}%
\pgfpathlineto{\pgfqpoint{1.900691in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{1.905953in}{1.041935in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{1.916478in}{1.040845in}}%
\pgfpathlineto{\pgfqpoint{1.921740in}{1.040357in}}%
\pgfpathlineto{\pgfqpoint{1.927002in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{1.932264in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{1.937526in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.041096in}}%
\pgfpathlineto{\pgfqpoint{1.948051in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{1.953313in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{1.958575in}{1.040439in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{1.969099in}{1.041908in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{1.041247in}}%
\pgfpathlineto{\pgfqpoint{1.979624in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.984886in}{1.041766in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{1.040346in}}%
\pgfpathlineto{\pgfqpoint{1.995410in}{1.041042in}}%
\pgfpathlineto{\pgfqpoint{2.000673in}{1.040087in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{1.040558in}}%
\pgfpathlineto{\pgfqpoint{2.011197in}{1.040191in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{2.021721in}{1.040330in}}%
\pgfpathlineto{\pgfqpoint{2.026983in}{1.039918in}}%
\pgfpathlineto{\pgfqpoint{2.032246in}{1.041288in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{2.042770in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{2.048032in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{1.041614in}}%
\pgfpathlineto{\pgfqpoint{2.058556in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{2.063819in}{1.041643in}}%
\pgfpathlineto{\pgfqpoint{2.069081in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{2.074343in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{2.079605in}{1.042669in}}%
\pgfpathlineto{\pgfqpoint{2.084867in}{1.040914in}}%
\pgfpathlineto{\pgfqpoint{2.090130in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{2.095392in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.100654in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{2.105916in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{2.111178in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.116440in}{1.042629in}}%
\pgfpathlineto{\pgfqpoint{2.121703in}{1.040701in}}%
\pgfpathlineto{\pgfqpoint{2.126965in}{1.039208in}}%
\pgfpathlineto{\pgfqpoint{2.132227in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{2.137489in}{1.035233in}}%
\pgfpathlineto{\pgfqpoint{2.142751in}{1.042114in}}%
\pgfpathlineto{\pgfqpoint{2.148014in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{1.038737in}}%
\pgfpathlineto{\pgfqpoint{2.158538in}{1.041002in}}%
\pgfpathlineto{\pgfqpoint{2.163800in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{2.169062in}{1.038958in}}%
\pgfpathlineto{\pgfqpoint{2.174324in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{1.038387in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{2.190111in}{1.042011in}}%
\pgfpathlineto{\pgfqpoint{2.195373in}{1.038635in}}%
\pgfpathlineto{\pgfqpoint{2.200635in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{2.205897in}{1.041767in}}%
\pgfpathlineto{\pgfqpoint{2.211160in}{1.041216in}}%
\pgfpathlineto{\pgfqpoint{2.216422in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{2.226946in}{1.041832in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{1.041518in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{1.040904in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.038924in}}%
\pgfpathlineto{\pgfqpoint{2.247995in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{2.253257in}{1.042131in}}%
\pgfpathlineto{\pgfqpoint{2.258519in}{1.038858in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{2.269044in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{2.274306in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{1.042068in}}%
\pgfpathlineto{\pgfqpoint{2.290092in}{1.041919in}}%
\pgfpathlineto{\pgfqpoint{2.295355in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{2.300617in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.041720in}}%
\pgfpathlineto{\pgfqpoint{2.311141in}{1.041738in}}%
\pgfpathlineto{\pgfqpoint{2.316403in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{1.041331in}}%
\pgfpathlineto{\pgfqpoint{2.326928in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{2.332190in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{2.337452in}{1.042473in}}%
\pgfpathlineto{\pgfqpoint{2.342714in}{1.039255in}}%
\pgfpathlineto{\pgfqpoint{2.347976in}{1.039516in}}%
\pgfpathlineto{\pgfqpoint{2.353238in}{1.041960in}}%
\pgfpathlineto{\pgfqpoint{2.358501in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{2.363763in}{1.042223in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.040849in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{1.041237in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{2.384812in}{1.040567in}}%
\pgfpathlineto{\pgfqpoint{2.384812in}{1.217842in}}%
\pgfpathlineto{\pgfqpoint{2.384812in}{1.217842in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{1.220816in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{1.219042in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.218239in}}%
\pgfpathlineto{\pgfqpoint{2.363763in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{2.358501in}{1.220091in}}%
\pgfpathlineto{\pgfqpoint{2.353238in}{1.220160in}}%
\pgfpathlineto{\pgfqpoint{2.347976in}{1.215919in}}%
\pgfpathlineto{\pgfqpoint{2.342714in}{1.215584in}}%
\pgfpathlineto{\pgfqpoint{2.337452in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{2.332190in}{1.221052in}}%
\pgfpathlineto{\pgfqpoint{2.326928in}{1.219170in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{1.219169in}}%
\pgfpathlineto{\pgfqpoint{2.316403in}{1.217594in}}%
\pgfpathlineto{\pgfqpoint{2.311141in}{1.219801in}}%
\pgfpathlineto{\pgfqpoint{2.305879in}{1.219705in}}%
\pgfpathlineto{\pgfqpoint{2.300617in}{1.219833in}}%
\pgfpathlineto{\pgfqpoint{2.295355in}{1.219963in}}%
\pgfpathlineto{\pgfqpoint{2.290092in}{1.220071in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{1.220346in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{1.217780in}}%
\pgfpathlineto{\pgfqpoint{2.274306in}{1.214586in}}%
\pgfpathlineto{\pgfqpoint{2.269044in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.221000in}}%
\pgfpathlineto{\pgfqpoint{2.258519in}{1.214943in}}%
\pgfpathlineto{\pgfqpoint{2.253257in}{1.220417in}}%
\pgfpathlineto{\pgfqpoint{2.247995in}{1.219581in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{1.218488in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{1.219385in}}%
\pgfpathlineto{\pgfqpoint{2.226946in}{1.220063in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{2.216422in}{1.216275in}}%
\pgfpathlineto{\pgfqpoint{2.211160in}{1.218875in}}%
\pgfpathlineto{\pgfqpoint{2.205897in}{1.219782in}}%
\pgfpathlineto{\pgfqpoint{2.200635in}{1.216930in}}%
\pgfpathlineto{\pgfqpoint{2.195373in}{1.214572in}}%
\pgfpathlineto{\pgfqpoint{2.190111in}{1.220214in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{1.218496in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{1.213942in}}%
\pgfpathlineto{\pgfqpoint{2.174324in}{1.215841in}}%
\pgfpathlineto{\pgfqpoint{2.169062in}{1.215417in}}%
\pgfpathlineto{\pgfqpoint{2.163800in}{1.214832in}}%
\pgfpathlineto{\pgfqpoint{2.158538in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{1.214671in}}%
\pgfpathlineto{\pgfqpoint{2.148014in}{1.219606in}}%
\pgfpathlineto{\pgfqpoint{2.142751in}{1.220383in}}%
\pgfpathlineto{\pgfqpoint{2.137489in}{1.210190in}}%
\pgfpathlineto{\pgfqpoint{2.132227in}{1.216028in}}%
\pgfpathlineto{\pgfqpoint{2.126965in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{2.121703in}{1.217912in}}%
\pgfpathlineto{\pgfqpoint{2.116440in}{1.221257in}}%
\pgfpathlineto{\pgfqpoint{2.111178in}{1.221292in}}%
\pgfpathlineto{\pgfqpoint{2.105916in}{1.219002in}}%
\pgfpathlineto{\pgfqpoint{2.100654in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{2.095392in}{1.218166in}}%
\pgfpathlineto{\pgfqpoint{2.090130in}{1.216575in}}%
\pgfpathlineto{\pgfqpoint{2.084867in}{1.218325in}}%
\pgfpathlineto{\pgfqpoint{2.079605in}{1.221337in}}%
\pgfpathlineto{\pgfqpoint{2.074343in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{2.069081in}{1.218766in}}%
\pgfpathlineto{\pgfqpoint{2.063819in}{1.219571in}}%
\pgfpathlineto{\pgfqpoint{2.058556in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{2.048032in}{1.212964in}}%
\pgfpathlineto{\pgfqpoint{2.042770in}{1.216047in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.219606in}}%
\pgfpathlineto{\pgfqpoint{2.032246in}{1.219063in}}%
\pgfpathlineto{\pgfqpoint{2.026983in}{1.216538in}}%
\pgfpathlineto{\pgfqpoint{2.021721in}{1.217370in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.218396in}}%
\pgfpathlineto{\pgfqpoint{2.011197in}{1.217113in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{2.000673in}{1.216915in}}%
\pgfpathlineto{\pgfqpoint{1.995410in}{1.218599in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{1.217401in}}%
\pgfpathlineto{\pgfqpoint{1.984886in}{1.219758in}}%
\pgfpathlineto{\pgfqpoint{1.979624in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{1.969099in}{1.220026in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{1.958575in}{1.217774in}}%
\pgfpathlineto{\pgfqpoint{1.953313in}{1.218877in}}%
\pgfpathlineto{\pgfqpoint{1.948051in}{1.218721in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{1.937526in}{1.219584in}}%
\pgfpathlineto{\pgfqpoint{1.932264in}{1.220592in}}%
\pgfpathlineto{\pgfqpoint{1.927002in}{1.218583in}}%
\pgfpathlineto{\pgfqpoint{1.921740in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.916478in}{1.218179in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{1.905953in}{1.220045in}}%
\pgfpathlineto{\pgfqpoint{1.900691in}{1.217515in}}%
\pgfpathlineto{\pgfqpoint{1.895429in}{1.217079in}}%
\pgfpathlineto{\pgfqpoint{1.890167in}{1.217064in}}%
\pgfpathlineto{\pgfqpoint{1.884905in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{1.879642in}{1.215726in}}%
\pgfpathlineto{\pgfqpoint{1.874380in}{1.214894in}}%
\pgfpathlineto{\pgfqpoint{1.869118in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{1.863856in}{1.219219in}}%
\pgfpathlineto{\pgfqpoint{1.858594in}{1.218574in}}%
\pgfpathlineto{\pgfqpoint{1.853332in}{1.213839in}}%
\pgfpathlineto{\pgfqpoint{1.848069in}{1.216518in}}%
\pgfpathlineto{\pgfqpoint{1.842807in}{1.215993in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{1.215560in}}%
\pgfpathlineto{\pgfqpoint{1.832283in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{1.827021in}{1.213269in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.215786in}}%
\pgfpathlineto{\pgfqpoint{1.816496in}{1.215291in}}%
\pgfpathlineto{\pgfqpoint{1.811234in}{1.211665in}}%
\pgfpathlineto{\pgfqpoint{1.805972in}{1.216104in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{1.215230in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.214447in}}%
\pgfpathlineto{\pgfqpoint{1.790185in}{1.208432in}}%
\pgfpathlineto{\pgfqpoint{1.784923in}{1.212914in}}%
\pgfpathlineto{\pgfqpoint{1.779661in}{1.216229in}}%
\pgfpathlineto{\pgfqpoint{1.774399in}{1.216205in}}%
\pgfpathlineto{\pgfqpoint{1.769137in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{1.763874in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{1.758612in}{1.216125in}}%
\pgfpathlineto{\pgfqpoint{1.753350in}{1.215783in}}%
\pgfpathlineto{\pgfqpoint{1.748088in}{1.216525in}}%
\pgfpathlineto{\pgfqpoint{1.742826in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.737564in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.732301in}{1.214650in}}%
\pgfpathlineto{\pgfqpoint{1.727039in}{1.212591in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{1.211914in}}%
\pgfpathlineto{\pgfqpoint{1.716515in}{1.209155in}}%
\pgfpathlineto{\pgfqpoint{1.711253in}{1.208823in}}%
\pgfpathlineto{\pgfqpoint{1.705991in}{1.209205in}}%
\pgfpathlineto{\pgfqpoint{1.700728in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{1.695466in}{1.208586in}}%
\pgfpathlineto{\pgfqpoint{1.690204in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{1.684942in}{1.204331in}}%
\pgfpathlineto{\pgfqpoint{1.679680in}{1.206897in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{1.208905in}}%
\pgfpathlineto{\pgfqpoint{1.669155in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{1.663893in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{1.658631in}{1.200037in}}%
\pgfpathlineto{\pgfqpoint{1.653369in}{1.206100in}}%
\pgfpathlineto{\pgfqpoint{1.648107in}{1.200787in}}%
\pgfpathlineto{\pgfqpoint{1.642844in}{1.183656in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{1.632320in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{1.627058in}{1.197774in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{1.203001in}}%
\pgfpathlineto{\pgfqpoint{1.616533in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{1.611271in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{1.606009in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{1.600747in}{1.176122in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{1.170966in}}%
\pgfpathlineto{\pgfqpoint{1.590223in}{1.157137in}}%
\pgfpathlineto{\pgfqpoint{1.584960in}{1.163514in}}%
\pgfpathlineto{\pgfqpoint{1.579698in}{1.153781in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{1.563912in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{1.558650in}{1.107835in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{1.121252in}}%
\pgfpathlineto{\pgfqpoint{1.542863in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{1.537601in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{1.101221in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.081343in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{1.080937in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{1.070062in}}%
\pgfpathlineto{\pgfqpoint{1.511290in}{1.024801in}}%
\pgfpathlineto{\pgfqpoint{1.506028in}{1.039338in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.046767in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.031636in}}%
\pgfpathlineto{\pgfqpoint{1.484979in}{0.998755in}}%
\pgfpathlineto{\pgfqpoint{1.479717in}{0.996933in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.998169in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{0.974316in}}%
\pgfpathlineto{\pgfqpoint{1.463930in}{0.954194in}}%
\pgfpathlineto{\pgfqpoint{1.458668in}{0.943662in}}%
\pgfpathlineto{\pgfqpoint{1.453406in}{0.936827in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.918047in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.876830in}}%
\pgfpathlineto{\pgfqpoint{1.437619in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{1.432357in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{0.819201in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.797046in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.746149in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{0.716652in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.695591in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.669400in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.643395in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.649767in}}%
\pgfpathlineto{\pgfqpoint{1.379735in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.615991in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.593391in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.537434in}}%
\pgfpathlineto{\pgfqpoint{1.353425in}{0.535847in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.590783in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.599022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.337638in}{0.529171in}}{\pgfqpoint{2.209484in}{1.195328in}}{%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.594837in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{0.541280in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.529171in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{0.530024in}}%
\pgfpathlineto{\pgfqpoint{1.355163in}{0.530272in}}%
\pgfpathlineto{\pgfqpoint{1.359544in}{0.540268in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{0.546939in}}%
\pgfpathlineto{\pgfqpoint{1.372687in}{0.556461in}}%
\pgfpathlineto{\pgfqpoint{1.377068in}{0.552202in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.575208in}}%
\pgfpathlineto{\pgfqpoint{1.385831in}{0.567383in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.398974in}{0.617048in}}%
\pgfpathlineto{\pgfqpoint{1.403355in}{0.623847in}}%
\pgfpathlineto{\pgfqpoint{1.407736in}{0.645193in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{1.416498in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{1.420880in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{1.429642in}{0.784419in}}%
\pgfpathlineto{\pgfqpoint{1.434023in}{0.787819in}}%
\pgfpathlineto{\pgfqpoint{1.438404in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{1.442785in}{0.831777in}}%
\pgfpathlineto{\pgfqpoint{1.447166in}{0.855505in}}%
\pgfpathlineto{\pgfqpoint{1.451548in}{0.896017in}}%
\pgfpathlineto{\pgfqpoint{1.455929in}{0.933259in}}%
\pgfpathlineto{\pgfqpoint{1.460310in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{1.464691in}{0.958429in}}%
\pgfpathlineto{\pgfqpoint{1.469072in}{0.951205in}}%
\pgfpathlineto{\pgfqpoint{1.473453in}{0.957989in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{1.482215in}{1.003492in}}%
\pgfpathlineto{\pgfqpoint{1.486597in}{1.016966in}}%
\pgfpathlineto{\pgfqpoint{1.490978in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{1.495359in}{1.050499in}}%
\pgfpathlineto{\pgfqpoint{1.499740in}{1.083104in}}%
\pgfpathlineto{\pgfqpoint{1.504121in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{1.508502in}{1.074901in}}%
\pgfpathlineto{\pgfqpoint{1.512883in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{1.517265in}{1.102419in}}%
\pgfpathlineto{\pgfqpoint{1.521646in}{1.132914in}}%
\pgfpathlineto{\pgfqpoint{1.526027in}{1.147184in}}%
\pgfpathlineto{\pgfqpoint{1.530408in}{1.142934in}}%
\pgfpathlineto{\pgfqpoint{1.534789in}{1.144741in}}%
\pgfpathlineto{\pgfqpoint{1.539170in}{1.147582in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.169952in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{1.154772in}}%
\pgfpathlineto{\pgfqpoint{1.552314in}{1.167650in}}%
\pgfpathlineto{\pgfqpoint{1.556695in}{1.158683in}}%
\pgfpathlineto{\pgfqpoint{1.561076in}{1.165110in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.170240in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{1.165487in}}%
\pgfpathlineto{\pgfqpoint{1.574219in}{1.158217in}}%
\pgfpathlineto{\pgfqpoint{1.578600in}{1.176330in}}%
\pgfpathlineto{\pgfqpoint{1.582982in}{1.183039in}}%
\pgfpathlineto{\pgfqpoint{1.587363in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{1.591744in}{1.177884in}}%
\pgfpathlineto{\pgfqpoint{1.596125in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{1.600506in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{1.604887in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{1.609268in}{1.184391in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{1.177294in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{1.626793in}{1.178081in}}%
\pgfpathlineto{\pgfqpoint{1.631174in}{1.186762in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{1.186322in}}%
\pgfpathlineto{\pgfqpoint{1.644317in}{1.181821in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{1.653080in}{1.188709in}}%
\pgfpathlineto{\pgfqpoint{1.657461in}{1.188719in}}%
\pgfpathlineto{\pgfqpoint{1.661842in}{1.188609in}}%
\pgfpathlineto{\pgfqpoint{1.666223in}{1.187295in}}%
\pgfpathlineto{\pgfqpoint{1.670604in}{1.187812in}}%
\pgfpathlineto{\pgfqpoint{1.674985in}{1.184843in}}%
\pgfpathlineto{\pgfqpoint{1.679367in}{1.189245in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{1.187898in}}%
\pgfpathlineto{\pgfqpoint{1.688129in}{1.182740in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{1.182692in}}%
\pgfpathlineto{\pgfqpoint{1.696891in}{1.188312in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{1.177983in}}%
\pgfpathlineto{\pgfqpoint{1.705653in}{1.188064in}}%
\pgfpathlineto{\pgfqpoint{1.710035in}{1.187788in}}%
\pgfpathlineto{\pgfqpoint{1.714416in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{1.718797in}{1.187825in}}%
\pgfpathlineto{\pgfqpoint{1.723178in}{1.189000in}}%
\pgfpathlineto{\pgfqpoint{1.727559in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{1.736321in}{1.189638in}}%
\pgfpathlineto{\pgfqpoint{1.740702in}{1.189690in}}%
\pgfpathlineto{\pgfqpoint{1.745084in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{1.749465in}{1.189918in}}%
\pgfpathlineto{\pgfqpoint{1.753846in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{1.762608in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{1.766989in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{1.771370in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{1.189566in}}%
\pgfpathlineto{\pgfqpoint{1.780133in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.784514in}{1.189804in}}%
\pgfpathlineto{\pgfqpoint{1.788895in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{1.190190in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{1.806419in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{1.810801in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.815182in}{1.190046in}}%
\pgfpathlineto{\pgfqpoint{1.819563in}{1.190453in}}%
\pgfpathlineto{\pgfqpoint{1.823944in}{1.190447in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.190519in}}%
\pgfpathlineto{\pgfqpoint{1.832706in}{1.189726in}}%
\pgfpathlineto{\pgfqpoint{1.837087in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{1.841469in}{1.189965in}}%
\pgfpathlineto{\pgfqpoint{1.845850in}{1.190080in}}%
\pgfpathlineto{\pgfqpoint{1.850231in}{1.190490in}}%
\pgfpathlineto{\pgfqpoint{1.854612in}{1.190407in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{1.190390in}}%
\pgfpathlineto{\pgfqpoint{1.863374in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{1.190225in}}%
\pgfpathlineto{\pgfqpoint{1.872137in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{1.876518in}{1.190369in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.190494in}}%
\pgfpathlineto{\pgfqpoint{1.885280in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{1.889661in}{1.190452in}}%
\pgfpathlineto{\pgfqpoint{1.894042in}{1.190428in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{1.902804in}{1.190527in}}%
\pgfpathlineto{\pgfqpoint{1.907186in}{1.190502in}}%
\pgfpathlineto{\pgfqpoint{1.911567in}{1.190135in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.190311in}}%
\pgfpathlineto{\pgfqpoint{1.920329in}{1.190499in}}%
\pgfpathlineto{\pgfqpoint{1.924710in}{1.190540in}}%
\pgfpathlineto{\pgfqpoint{1.929091in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{1.937854in}{1.190402in}}%
\pgfpathlineto{\pgfqpoint{1.942235in}{1.190011in}}%
\pgfpathlineto{\pgfqpoint{1.946616in}{1.190549in}}%
\pgfpathlineto{\pgfqpoint{1.950997in}{1.190491in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{1.964140in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{1.968521in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{1.972903in}{1.190494in}}%
\pgfpathlineto{\pgfqpoint{1.977284in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{1.981665in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.190288in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{1.994808in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{1.999189in}{1.190392in}}%
\pgfpathlineto{\pgfqpoint{2.003571in}{1.190519in}}%
\pgfpathlineto{\pgfqpoint{2.007952in}{1.190510in}}%
\pgfpathlineto{\pgfqpoint{2.012333in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{2.016714in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{2.025476in}{1.190342in}}%
\pgfpathlineto{\pgfqpoint{2.029857in}{1.190487in}}%
\pgfpathlineto{\pgfqpoint{2.034239in}{1.190478in}}%
\pgfpathlineto{\pgfqpoint{2.038620in}{1.190431in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{2.047382in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{2.051763in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{2.056144in}{1.190496in}}%
\pgfpathlineto{\pgfqpoint{2.060525in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{2.064906in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{2.069288in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{2.073669in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{2.078050in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{2.082431in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{2.086812in}{1.190520in}}%
\pgfpathlineto{\pgfqpoint{2.091193in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{2.095574in}{1.190499in}}%
\pgfpathlineto{\pgfqpoint{2.099956in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{2.104337in}{1.190508in}}%
\pgfpathlineto{\pgfqpoint{2.108718in}{1.190495in}}%
\pgfpathlineto{\pgfqpoint{2.113099in}{1.190510in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{2.121861in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{2.130623in}{1.190368in}}%
\pgfpathlineto{\pgfqpoint{2.135005in}{1.190416in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{1.190520in}}%
\pgfpathlineto{\pgfqpoint{2.143767in}{1.190415in}}%
\pgfpathlineto{\pgfqpoint{2.148148in}{1.190502in}}%
\pgfpathlineto{\pgfqpoint{2.152529in}{1.190480in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{2.161291in}{1.190511in}}%
\pgfpathlineto{\pgfqpoint{2.165673in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{2.170054in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{2.174435in}{1.190502in}}%
\pgfpathlineto{\pgfqpoint{2.178816in}{1.190492in}}%
\pgfpathlineto{\pgfqpoint{2.183197in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{2.187578in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{2.191959in}{1.190496in}}%
\pgfpathlineto{\pgfqpoint{2.196341in}{1.190501in}}%
\pgfpathlineto{\pgfqpoint{2.200722in}{1.190469in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{2.209484in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{2.209484in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{2.209484in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{2.200722in}{1.191799in}}%
\pgfpathlineto{\pgfqpoint{2.196341in}{1.191600in}}%
\pgfpathlineto{\pgfqpoint{2.191959in}{1.191633in}}%
\pgfpathlineto{\pgfqpoint{2.187578in}{1.191510in}}%
\pgfpathlineto{\pgfqpoint{2.183197in}{1.191266in}}%
\pgfpathlineto{\pgfqpoint{2.178816in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{2.174435in}{1.191591in}}%
\pgfpathlineto{\pgfqpoint{2.170054in}{1.191347in}}%
\pgfpathlineto{\pgfqpoint{2.165673in}{1.191125in}}%
\pgfpathlineto{\pgfqpoint{2.161291in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{2.152529in}{1.191740in}}%
\pgfpathlineto{\pgfqpoint{2.148148in}{1.191591in}}%
\pgfpathlineto{\pgfqpoint{2.143767in}{1.192079in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{1.191311in}}%
\pgfpathlineto{\pgfqpoint{2.135005in}{1.191089in}}%
\pgfpathlineto{\pgfqpoint{2.130623in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.191473in}}%
\pgfpathlineto{\pgfqpoint{2.121861in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{2.113099in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{2.108718in}{1.191641in}}%
\pgfpathlineto{\pgfqpoint{2.104337in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{2.099956in}{1.191455in}}%
\pgfpathlineto{\pgfqpoint{2.095574in}{1.191619in}}%
\pgfpathlineto{\pgfqpoint{2.091193in}{1.191437in}}%
\pgfpathlineto{\pgfqpoint{2.086812in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{2.082431in}{1.191238in}}%
\pgfpathlineto{\pgfqpoint{2.078050in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{2.073669in}{1.191574in}}%
\pgfpathlineto{\pgfqpoint{2.069288in}{1.191478in}}%
\pgfpathlineto{\pgfqpoint{2.064906in}{1.191385in}}%
\pgfpathlineto{\pgfqpoint{2.060525in}{1.191568in}}%
\pgfpathlineto{\pgfqpoint{2.056144in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{2.051763in}{1.191125in}}%
\pgfpathlineto{\pgfqpoint{2.047382in}{1.191350in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{2.038620in}{1.191098in}}%
\pgfpathlineto{\pgfqpoint{2.034239in}{1.191751in}}%
\pgfpathlineto{\pgfqpoint{2.029857in}{1.191697in}}%
\pgfpathlineto{\pgfqpoint{2.025476in}{1.191061in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{1.191225in}}%
\pgfpathlineto{\pgfqpoint{2.016714in}{1.191468in}}%
\pgfpathlineto{\pgfqpoint{2.012333in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{2.007952in}{1.191533in}}%
\pgfpathlineto{\pgfqpoint{2.003571in}{1.191431in}}%
\pgfpathlineto{\pgfqpoint{1.999189in}{1.191076in}}%
\pgfpathlineto{\pgfqpoint{1.994808in}{1.191264in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.191336in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.191053in}}%
\pgfpathlineto{\pgfqpoint{1.981665in}{1.191742in}}%
\pgfpathlineto{\pgfqpoint{1.977284in}{1.191844in}}%
\pgfpathlineto{\pgfqpoint{1.972903in}{1.191081in}}%
\pgfpathlineto{\pgfqpoint{1.968521in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{1.964140in}{1.191251in}}%
\pgfpathlineto{\pgfqpoint{1.959759in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{1.950997in}{1.191579in}}%
\pgfpathlineto{\pgfqpoint{1.946616in}{1.191764in}}%
\pgfpathlineto{\pgfqpoint{1.942235in}{1.191479in}}%
\pgfpathlineto{\pgfqpoint{1.937854in}{1.191583in}}%
\pgfpathlineto{\pgfqpoint{1.933472in}{1.191435in}}%
\pgfpathlineto{\pgfqpoint{1.929091in}{1.191793in}}%
\pgfpathlineto{\pgfqpoint{1.924710in}{1.191589in}}%
\pgfpathlineto{\pgfqpoint{1.920329in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{1.911567in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{1.907186in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{1.902804in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{1.191299in}}%
\pgfpathlineto{\pgfqpoint{1.894042in}{1.191674in}}%
\pgfpathlineto{\pgfqpoint{1.889661in}{1.192123in}}%
\pgfpathlineto{\pgfqpoint{1.885280in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.191085in}}%
\pgfpathlineto{\pgfqpoint{1.876518in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{1.872137in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{1.863374in}{1.191412in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{1.191262in}}%
\pgfpathlineto{\pgfqpoint{1.854612in}{1.190887in}}%
\pgfpathlineto{\pgfqpoint{1.850231in}{1.191517in}}%
\pgfpathlineto{\pgfqpoint{1.845850in}{1.190701in}}%
\pgfpathlineto{\pgfqpoint{1.841469in}{1.190606in}}%
\pgfpathlineto{\pgfqpoint{1.837087in}{1.190804in}}%
\pgfpathlineto{\pgfqpoint{1.832706in}{1.190895in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{1.823944in}{1.191800in}}%
\pgfpathlineto{\pgfqpoint{1.819563in}{1.191430in}}%
\pgfpathlineto{\pgfqpoint{1.815182in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{1.810801in}{1.191013in}}%
\pgfpathlineto{\pgfqpoint{1.806419in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{1.190846in}}%
\pgfpathlineto{\pgfqpoint{1.788895in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{1.784514in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{1.780133in}{1.190839in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{1.190302in}}%
\pgfpathlineto{\pgfqpoint{1.771370in}{1.190387in}}%
\pgfpathlineto{\pgfqpoint{1.766989in}{1.190123in}}%
\pgfpathlineto{\pgfqpoint{1.762608in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.190542in}}%
\pgfpathlineto{\pgfqpoint{1.753846in}{1.191155in}}%
\pgfpathlineto{\pgfqpoint{1.749465in}{1.190762in}}%
\pgfpathlineto{\pgfqpoint{1.745084in}{1.191154in}}%
\pgfpathlineto{\pgfqpoint{1.740702in}{1.189838in}}%
\pgfpathlineto{\pgfqpoint{1.736321in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.190059in}}%
\pgfpathlineto{\pgfqpoint{1.727559in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{1.723178in}{1.190520in}}%
\pgfpathlineto{\pgfqpoint{1.718797in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{1.714416in}{1.189770in}}%
\pgfpathlineto{\pgfqpoint{1.710035in}{1.189521in}}%
\pgfpathlineto{\pgfqpoint{1.705653in}{1.188847in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{1.189416in}}%
\pgfpathlineto{\pgfqpoint{1.696891in}{1.189295in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{1.191431in}}%
\pgfpathlineto{\pgfqpoint{1.688129in}{1.188514in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{1.189711in}}%
\pgfpathlineto{\pgfqpoint{1.679367in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{1.674985in}{1.190279in}}%
\pgfpathlineto{\pgfqpoint{1.670604in}{1.188868in}}%
\pgfpathlineto{\pgfqpoint{1.666223in}{1.189607in}}%
\pgfpathlineto{\pgfqpoint{1.661842in}{1.189432in}}%
\pgfpathlineto{\pgfqpoint{1.657461in}{1.189379in}}%
\pgfpathlineto{\pgfqpoint{1.653080in}{1.190284in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.188673in}}%
\pgfpathlineto{\pgfqpoint{1.644317in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{1.188840in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{1.188694in}}%
\pgfpathlineto{\pgfqpoint{1.631174in}{1.188369in}}%
\pgfpathlineto{\pgfqpoint{1.626793in}{1.190020in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.188300in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.609268in}{1.188560in}}%
\pgfpathlineto{\pgfqpoint{1.604887in}{1.187594in}}%
\pgfpathlineto{\pgfqpoint{1.600506in}{1.187053in}}%
\pgfpathlineto{\pgfqpoint{1.596125in}{1.195328in}}%
\pgfpathlineto{\pgfqpoint{1.591744in}{1.187428in}}%
\pgfpathlineto{\pgfqpoint{1.587363in}{1.186586in}}%
\pgfpathlineto{\pgfqpoint{1.582982in}{1.186466in}}%
\pgfpathlineto{\pgfqpoint{1.578600in}{1.187955in}}%
\pgfpathlineto{\pgfqpoint{1.574219in}{1.188771in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{1.184932in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{1.561076in}{1.186347in}}%
\pgfpathlineto{\pgfqpoint{1.556695in}{1.187928in}}%
\pgfpathlineto{\pgfqpoint{1.552314in}{1.185117in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{1.182889in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.184628in}}%
\pgfpathlineto{\pgfqpoint{1.539170in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{1.534789in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{1.530408in}{1.167453in}}%
\pgfpathlineto{\pgfqpoint{1.526027in}{1.173572in}}%
\pgfpathlineto{\pgfqpoint{1.521646in}{1.164968in}}%
\pgfpathlineto{\pgfqpoint{1.517265in}{1.173415in}}%
\pgfpathlineto{\pgfqpoint{1.512883in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.508502in}{1.194199in}}%
\pgfpathlineto{\pgfqpoint{1.504121in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{1.499740in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{1.495359in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{1.490978in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{1.486597in}{1.176394in}}%
\pgfpathlineto{\pgfqpoint{1.482215in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.127521in}}%
\pgfpathlineto{\pgfqpoint{1.473453in}{1.106097in}}%
\pgfpathlineto{\pgfqpoint{1.469072in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{1.464691in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{1.460310in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{1.455929in}{1.039524in}}%
\pgfpathlineto{\pgfqpoint{1.451548in}{1.049275in}}%
\pgfpathlineto{\pgfqpoint{1.447166in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{1.442785in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{1.438404in}{1.044045in}}%
\pgfpathlineto{\pgfqpoint{1.434023in}{0.989353in}}%
\pgfpathlineto{\pgfqpoint{1.429642in}{0.977617in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.961090in}}%
\pgfpathlineto{\pgfqpoint{1.420880in}{0.940101in}}%
\pgfpathlineto{\pgfqpoint{1.416498in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.876830in}}%
\pgfpathlineto{\pgfqpoint{1.407736in}{0.781405in}}%
\pgfpathlineto{\pgfqpoint{1.403355in}{0.726811in}}%
\pgfpathlineto{\pgfqpoint{1.398974in}{0.748397in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{1.385831in}{0.647100in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.606995in}}%
\pgfpathlineto{\pgfqpoint{1.377068in}{0.592362in}}%
\pgfpathlineto{\pgfqpoint{1.372687in}{0.583844in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{0.579058in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{0.583118in}}%
\pgfpathlineto{\pgfqpoint{1.359544in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{1.355163in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.537323in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.594837in}}%
\pgfpathlineto{\pgfqpoint{1.337638in}{0.594837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337638in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337638in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861229in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861229in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384819in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384819in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337638in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.348216in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.358793in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.369371in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.379948in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.390526in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.401104in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.411681in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.422259in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.432836in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.443414in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.475147in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.496302in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.506879in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.517457in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.528035in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.538612in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.549190in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.559767in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.570345in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.580922in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.591500in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.602078in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.612655in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.623233in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.644388in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.654966in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.665543in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.676121in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.686698in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.697276in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.707854in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.718431in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.729009in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.739586in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.750164in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.760741in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.781897in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.792474in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.803052in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.813629in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.834785in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.845362in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.855940in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.866517in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.877095in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.887672in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.898250in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.908828in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.919405in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.929983in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.940560in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.951138in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.961716in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.972293in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.982871in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{1.993448in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.004026in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.014603in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.025181in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.035759in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.046336in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.056914in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.067491in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.078069in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.088647in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.099224in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.109802in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.120379in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.130957in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.141535in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.152112in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.162690in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.173267in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.183845in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.194422in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.205000in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.215578in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.226155in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.236733in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.247310in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.257888in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.268466in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.279043in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.289621in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.300198in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.310776in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.321353in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.331931in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.342509in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.363664in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.374241in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.384819in}{1.204356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.532576in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.531371in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.530643in}}%
\pgfpathlineto{\pgfqpoint{1.353424in}{0.531317in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.531222in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.565151in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.578854in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{1.379735in}{0.603194in}}%
\pgfpathlineto{\pgfqpoint{1.384997in}{0.612724in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.623374in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.630898in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.650061in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{1.411308in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{1.416570in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.746685in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{0.749869in}}%
\pgfpathlineto{\pgfqpoint{1.432357in}{0.767576in}}%
\pgfpathlineto{\pgfqpoint{1.437619in}{0.793366in}}%
\pgfpathlineto{\pgfqpoint{1.442881in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{1.448143in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{1.453405in}{0.887060in}}%
\pgfpathlineto{\pgfqpoint{1.458668in}{0.909359in}}%
\pgfpathlineto{\pgfqpoint{1.463930in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{0.950566in}}%
\pgfpathlineto{\pgfqpoint{1.474454in}{0.978144in}}%
\pgfpathlineto{\pgfqpoint{1.484978in}{1.014888in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.042196in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{1.059004in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.069078in}}%
\pgfpathlineto{\pgfqpoint{1.506027in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.091179in}}%
\pgfpathlineto{\pgfqpoint{1.516551in}{1.098330in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{1.116079in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{1.532338in}{1.123646in}}%
\pgfpathlineto{\pgfqpoint{1.537600in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{1.542862in}{1.146074in}}%
\pgfpathlineto{\pgfqpoint{1.548124in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.558649in}{1.168624in}}%
\pgfpathlineto{\pgfqpoint{1.563911in}{1.172904in}}%
\pgfpathlineto{\pgfqpoint{1.569173in}{1.172822in}}%
\pgfpathlineto{\pgfqpoint{1.574435in}{1.173317in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{1.584959in}{1.188504in}}%
\pgfpathlineto{\pgfqpoint{1.590222in}{1.190551in}}%
\pgfpathlineto{\pgfqpoint{1.595484in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{1.600746in}{1.189894in}}%
\pgfpathlineto{\pgfqpoint{1.606008in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{1.611270in}{1.191077in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{1.621795in}{1.189246in}}%
\pgfpathlineto{\pgfqpoint{1.627057in}{1.190913in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.191093in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{1.190659in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.191281in}}%
\pgfpathlineto{\pgfqpoint{1.648105in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{1.653368in}{1.191436in}}%
\pgfpathlineto{\pgfqpoint{1.658630in}{1.191815in}}%
\pgfpathlineto{\pgfqpoint{1.663892in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{1.674416in}{1.192090in}}%
\pgfpathlineto{\pgfqpoint{1.684940in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{1.695465in}{1.192062in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{1.191930in}}%
\pgfpathlineto{\pgfqpoint{1.711251in}{1.192136in}}%
\pgfpathlineto{\pgfqpoint{1.716513in}{1.192016in}}%
\pgfpathlineto{\pgfqpoint{1.721776in}{1.192415in}}%
\pgfpathlineto{\pgfqpoint{1.727038in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{1.732300in}{1.191682in}}%
\pgfpathlineto{\pgfqpoint{1.737562in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{1.192475in}}%
\pgfpathlineto{\pgfqpoint{1.748086in}{1.191983in}}%
\pgfpathlineto{\pgfqpoint{1.753349in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.758611in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{1.763873in}{1.192620in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{1.192184in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.191894in}}%
\pgfpathlineto{\pgfqpoint{1.779659in}{1.192749in}}%
\pgfpathlineto{\pgfqpoint{1.784921in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{1.790184in}{1.192773in}}%
\pgfpathlineto{\pgfqpoint{1.795446in}{1.192686in}}%
\pgfpathlineto{\pgfqpoint{1.811232in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{1.816494in}{1.192699in}}%
\pgfpathlineto{\pgfqpoint{1.827019in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{1.832281in}{1.193034in}}%
\pgfpathlineto{\pgfqpoint{1.842805in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{1.848067in}{1.193145in}}%
\pgfpathlineto{\pgfqpoint{1.853330in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{1.858592in}{1.192499in}}%
\pgfpathlineto{\pgfqpoint{1.863854in}{1.193001in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.193043in}}%
\pgfpathlineto{\pgfqpoint{1.874378in}{1.192364in}}%
\pgfpathlineto{\pgfqpoint{1.879640in}{1.192517in}}%
\pgfpathlineto{\pgfqpoint{1.884902in}{1.193147in}}%
\pgfpathlineto{\pgfqpoint{1.890165in}{1.189282in}}%
\pgfpathlineto{\pgfqpoint{1.895427in}{1.190889in}}%
\pgfpathlineto{\pgfqpoint{1.900689in}{1.191980in}}%
\pgfpathlineto{\pgfqpoint{1.905951in}{1.193328in}}%
\pgfpathlineto{\pgfqpoint{1.911213in}{1.192399in}}%
\pgfpathlineto{\pgfqpoint{1.916475in}{1.193052in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{1.192298in}}%
\pgfpathlineto{\pgfqpoint{1.932262in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{1.937524in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{1.942786in}{1.193352in}}%
\pgfpathlineto{\pgfqpoint{1.948048in}{1.193053in}}%
\pgfpathlineto{\pgfqpoint{1.953311in}{1.193334in}}%
\pgfpathlineto{\pgfqpoint{1.963835in}{1.193198in}}%
\pgfpathlineto{\pgfqpoint{1.969097in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{1.974359in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{1.979621in}{1.191915in}}%
\pgfpathlineto{\pgfqpoint{1.984883in}{1.193409in}}%
\pgfpathlineto{\pgfqpoint{1.990146in}{1.193252in}}%
\pgfpathlineto{\pgfqpoint{2.000670in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{2.011194in}{1.193200in}}%
\pgfpathlineto{\pgfqpoint{2.016456in}{1.193382in}}%
\pgfpathlineto{\pgfqpoint{2.021719in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{2.026981in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{2.032243in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.037505in}{1.193335in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{2.048029in}{1.193403in}}%
\pgfpathlineto{\pgfqpoint{2.053292in}{1.193493in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{1.193250in}}%
\pgfpathlineto{\pgfqpoint{2.063816in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{2.069078in}{1.193431in}}%
\pgfpathlineto{\pgfqpoint{2.074340in}{1.191654in}}%
\pgfpathlineto{\pgfqpoint{2.079602in}{1.193499in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{2.090127in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{2.095389in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{2.100651in}{1.193907in}}%
\pgfpathlineto{\pgfqpoint{2.105913in}{1.193450in}}%
\pgfpathlineto{\pgfqpoint{2.111175in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{2.121700in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{2.126962in}{1.193569in}}%
\pgfpathlineto{\pgfqpoint{2.132224in}{1.193649in}}%
\pgfpathlineto{\pgfqpoint{2.137486in}{1.193229in}}%
\pgfpathlineto{\pgfqpoint{2.142748in}{1.193402in}}%
\pgfpathlineto{\pgfqpoint{2.148010in}{1.192996in}}%
\pgfpathlineto{\pgfqpoint{2.153273in}{1.193493in}}%
\pgfpathlineto{\pgfqpoint{2.158535in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{2.163797in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{2.179583in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{2.184845in}{1.193473in}}%
\pgfpathlineto{\pgfqpoint{2.190108in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{2.195370in}{1.193675in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{1.193489in}}%
\pgfpathlineto{\pgfqpoint{2.211156in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.216418in}{1.193609in}}%
\pgfpathlineto{\pgfqpoint{2.221681in}{1.193038in}}%
\pgfpathlineto{\pgfqpoint{2.226943in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{2.232205in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{2.242729in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{1.193471in}}%
\pgfpathlineto{\pgfqpoint{2.253254in}{1.193434in}}%
\pgfpathlineto{\pgfqpoint{2.258516in}{1.193797in}}%
\pgfpathlineto{\pgfqpoint{2.263778in}{1.193860in}}%
\pgfpathlineto{\pgfqpoint{2.269040in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{2.274302in}{1.192933in}}%
\pgfpathlineto{\pgfqpoint{2.279564in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{2.284826in}{1.192900in}}%
\pgfpathlineto{\pgfqpoint{2.290089in}{1.192790in}}%
\pgfpathlineto{\pgfqpoint{2.295351in}{1.193263in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{2.305875in}{1.193705in}}%
\pgfpathlineto{\pgfqpoint{2.311137in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{1.194166in}}%
\pgfpathlineto{\pgfqpoint{2.321662in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{2.326924in}{1.193920in}}%
\pgfpathlineto{\pgfqpoint{2.332186in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{2.342710in}{1.193734in}}%
\pgfpathlineto{\pgfqpoint{2.347972in}{1.193181in}}%
\pgfpathlineto{\pgfqpoint{2.353235in}{1.193531in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{1.193260in}}%
\pgfpathlineto{\pgfqpoint{2.363759in}{1.193904in}}%
\pgfpathlineto{\pgfqpoint{2.369021in}{1.194041in}}%
\pgfpathlineto{\pgfqpoint{2.374283in}{1.193851in}}%
\pgfpathlineto{\pgfqpoint{2.379545in}{1.194000in}}%
\pgfpathlineto{\pgfqpoint{2.384807in}{1.193808in}}%
\pgfpathlineto{\pgfqpoint{2.384807in}{1.193808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.531602in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.530520in}}%
\pgfpathlineto{\pgfqpoint{1.353425in}{0.531227in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.531162in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.562295in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.566286in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.565373in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.570215in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.570144in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.569300in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{1.400785in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{1.406047in}{0.598914in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.621033in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.640587in}}%
\pgfpathlineto{\pgfqpoint{1.432358in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.720617in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.788169in}}%
\pgfpathlineto{\pgfqpoint{1.453407in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{1.458669in}{0.858473in}}%
\pgfpathlineto{\pgfqpoint{1.463931in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.932314in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.982602in}}%
\pgfpathlineto{\pgfqpoint{1.484980in}{1.020641in}}%
\pgfpathlineto{\pgfqpoint{1.490242in}{1.050294in}}%
\pgfpathlineto{\pgfqpoint{1.495504in}{1.084331in}}%
\pgfpathlineto{\pgfqpoint{1.500767in}{1.100602in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{1.109776in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{1.128707in}}%
\pgfpathlineto{\pgfqpoint{1.516553in}{1.127411in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{1.138030in}}%
\pgfpathlineto{\pgfqpoint{1.527078in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.532340in}{1.154272in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{1.542864in}{1.159201in}}%
\pgfpathlineto{\pgfqpoint{1.548126in}{1.166674in}}%
\pgfpathlineto{\pgfqpoint{1.553389in}{1.171368in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.177440in}}%
\pgfpathlineto{\pgfqpoint{1.569175in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{1.574437in}{1.176691in}}%
\pgfpathlineto{\pgfqpoint{1.579700in}{1.181712in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.179896in}}%
\pgfpathlineto{\pgfqpoint{1.590224in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{1.600748in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{1.606011in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{1.185529in}}%
\pgfpathlineto{\pgfqpoint{1.616535in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.186677in}}%
\pgfpathlineto{\pgfqpoint{1.627060in}{1.190874in}}%
\pgfpathlineto{\pgfqpoint{1.637584in}{1.190048in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.191090in}}%
\pgfpathlineto{\pgfqpoint{1.648108in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{1.653371in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.658633in}{1.190231in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.191579in}}%
\pgfpathlineto{\pgfqpoint{1.674419in}{1.191347in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.191810in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{1.700730in}{1.192410in}}%
\pgfpathlineto{\pgfqpoint{1.716517in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{1.192395in}}%
\pgfpathlineto{\pgfqpoint{1.727041in}{1.191628in}}%
\pgfpathlineto{\pgfqpoint{1.732304in}{1.192302in}}%
\pgfpathlineto{\pgfqpoint{1.737566in}{1.192816in}}%
\pgfpathlineto{\pgfqpoint{1.742828in}{1.192678in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{1.191499in}}%
\pgfpathlineto{\pgfqpoint{1.753353in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{1.192712in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{1.192092in}}%
\pgfpathlineto{\pgfqpoint{1.774401in}{1.192708in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{1.192657in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{1.192181in}}%
\pgfpathlineto{\pgfqpoint{1.816499in}{1.193204in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{1.192815in}}%
\pgfpathlineto{\pgfqpoint{1.842810in}{1.193141in}}%
\pgfpathlineto{\pgfqpoint{1.848072in}{1.193010in}}%
\pgfpathlineto{\pgfqpoint{1.853335in}{1.192518in}}%
\pgfpathlineto{\pgfqpoint{1.858597in}{1.192562in}}%
\pgfpathlineto{\pgfqpoint{1.863859in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.884908in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.193335in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.193256in}}%
\pgfpathlineto{\pgfqpoint{1.905957in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{1.911219in}{1.192626in}}%
\pgfpathlineto{\pgfqpoint{1.916481in}{1.193168in}}%
\pgfpathlineto{\pgfqpoint{1.921743in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{1.937530in}{1.193354in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{1.193389in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.953316in}{1.191953in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{1.192728in}}%
\pgfpathlineto{\pgfqpoint{1.963841in}{1.193270in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.193419in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.190363in}}%
\pgfpathlineto{\pgfqpoint{1.979628in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.984890in}{1.192902in}}%
\pgfpathlineto{\pgfqpoint{1.990152in}{1.193290in}}%
\pgfpathlineto{\pgfqpoint{2.000676in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{1.192828in}}%
\pgfpathlineto{\pgfqpoint{2.011201in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{1.192964in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.193506in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{1.191913in}}%
\pgfpathlineto{\pgfqpoint{2.053298in}{1.193424in}}%
\pgfpathlineto{\pgfqpoint{2.058561in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{2.063823in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{2.069085in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{1.193696in}}%
\pgfpathlineto{\pgfqpoint{2.090134in}{1.193639in}}%
\pgfpathlineto{\pgfqpoint{2.100658in}{1.193312in}}%
\pgfpathlineto{\pgfqpoint{2.105921in}{1.193786in}}%
\pgfpathlineto{\pgfqpoint{2.111183in}{1.193838in}}%
\pgfpathlineto{\pgfqpoint{2.116445in}{1.192867in}}%
\pgfpathlineto{\pgfqpoint{2.121707in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{2.126969in}{1.192437in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{1.193550in}}%
\pgfpathlineto{\pgfqpoint{2.148018in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{2.153280in}{1.193278in}}%
\pgfpathlineto{\pgfqpoint{2.163805in}{1.193703in}}%
\pgfpathlineto{\pgfqpoint{2.169067in}{1.193904in}}%
\pgfpathlineto{\pgfqpoint{2.174329in}{1.193676in}}%
\pgfpathlineto{\pgfqpoint{2.184854in}{1.193638in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{2.200640in}{1.193624in}}%
\pgfpathlineto{\pgfqpoint{2.205903in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{2.211165in}{1.193742in}}%
\pgfpathlineto{\pgfqpoint{2.216427in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{2.221689in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{2.226951in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{1.193771in}}%
\pgfpathlineto{\pgfqpoint{2.237476in}{1.193656in}}%
\pgfpathlineto{\pgfqpoint{2.242738in}{1.193902in}}%
\pgfpathlineto{\pgfqpoint{2.253262in}{1.193669in}}%
\pgfpathlineto{\pgfqpoint{2.258525in}{1.192219in}}%
\pgfpathlineto{\pgfqpoint{2.263787in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{2.269049in}{1.193347in}}%
\pgfpathlineto{\pgfqpoint{2.274311in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{1.193887in}}%
\pgfpathlineto{\pgfqpoint{2.284836in}{1.192900in}}%
\pgfpathlineto{\pgfqpoint{2.290098in}{1.193971in}}%
\pgfpathlineto{\pgfqpoint{2.300622in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.305884in}{1.193056in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.194018in}}%
\pgfpathlineto{\pgfqpoint{2.316409in}{1.193779in}}%
\pgfpathlineto{\pgfqpoint{2.321671in}{1.193805in}}%
\pgfpathlineto{\pgfqpoint{2.326933in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{2.332196in}{1.193910in}}%
\pgfpathlineto{\pgfqpoint{2.337458in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{2.347982in}{1.193836in}}%
\pgfpathlineto{\pgfqpoint{2.353244in}{1.193161in}}%
\pgfpathlineto{\pgfqpoint{2.358507in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{2.363769in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{2.369031in}{1.193768in}}%
\pgfpathlineto{\pgfqpoint{2.374293in}{1.192586in}}%
\pgfpathlineto{\pgfqpoint{2.379555in}{1.193903in}}%
\pgfpathlineto{\pgfqpoint{2.384818in}{1.194109in}}%
\pgfpathlineto{\pgfqpoint{2.384818in}{1.194109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.532134in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.530699in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.530994in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.531944in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.578405in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.604762in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.610892in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.672982in}}%
\pgfpathlineto{\pgfqpoint{1.406047in}{0.692755in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.749553in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{1.432358in}{0.780521in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{0.800301in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.816168in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.831415in}}%
\pgfpathlineto{\pgfqpoint{1.453407in}{0.857415in}}%
\pgfpathlineto{\pgfqpoint{1.458669in}{0.856443in}}%
\pgfpathlineto{\pgfqpoint{1.463931in}{0.853023in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{1.484980in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.490242in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{1.495504in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.920784in}}%
\pgfpathlineto{\pgfqpoint{1.506029in}{0.944605in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{0.948646in}}%
\pgfpathlineto{\pgfqpoint{1.516553in}{0.970261in}}%
\pgfpathlineto{\pgfqpoint{1.521815in}{0.979730in}}%
\pgfpathlineto{\pgfqpoint{1.527077in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{1.532340in}{0.993756in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{1.542864in}{0.993216in}}%
\pgfpathlineto{\pgfqpoint{1.548126in}{1.004739in}}%
\pgfpathlineto{\pgfqpoint{1.553388in}{1.038315in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{1.563913in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{1.569175in}{1.031515in}}%
\pgfpathlineto{\pgfqpoint{1.574437in}{1.042529in}}%
\pgfpathlineto{\pgfqpoint{1.579699in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.080504in}}%
\pgfpathlineto{\pgfqpoint{1.590224in}{1.067307in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{1.600748in}{1.059740in}}%
\pgfpathlineto{\pgfqpoint{1.606010in}{1.081164in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{1.079858in}}%
\pgfpathlineto{\pgfqpoint{1.616535in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.075516in}}%
\pgfpathlineto{\pgfqpoint{1.627059in}{1.089679in}}%
\pgfpathlineto{\pgfqpoint{1.632321in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{1.637584in}{1.107711in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.107040in}}%
\pgfpathlineto{\pgfqpoint{1.648108in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{1.658633in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{1.663895in}{1.122874in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.135298in}}%
\pgfpathlineto{\pgfqpoint{1.674419in}{1.133223in}}%
\pgfpathlineto{\pgfqpoint{1.679681in}{1.131583in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.135550in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{1.135305in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.143421in}}%
\pgfpathlineto{\pgfqpoint{1.700730in}{1.152864in}}%
\pgfpathlineto{\pgfqpoint{1.705992in}{1.157275in}}%
\pgfpathlineto{\pgfqpoint{1.711255in}{1.151655in}}%
\pgfpathlineto{\pgfqpoint{1.716517in}{1.146312in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{1.161041in}}%
\pgfpathlineto{\pgfqpoint{1.727041in}{1.159870in}}%
\pgfpathlineto{\pgfqpoint{1.732303in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{1.737566in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{1.742828in}{1.162596in}}%
\pgfpathlineto{\pgfqpoint{1.748090in}{1.164594in}}%
\pgfpathlineto{\pgfqpoint{1.753352in}{1.160622in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{1.169207in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{1.168868in}}%
\pgfpathlineto{\pgfqpoint{1.774401in}{1.167303in}}%
\pgfpathlineto{\pgfqpoint{1.779663in}{1.165395in}}%
\pgfpathlineto{\pgfqpoint{1.784925in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{1.790188in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{1.800712in}{1.172923in}}%
\pgfpathlineto{\pgfqpoint{1.805974in}{1.173507in}}%
\pgfpathlineto{\pgfqpoint{1.811236in}{1.172998in}}%
\pgfpathlineto{\pgfqpoint{1.816499in}{1.175112in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{1.177463in}}%
\pgfpathlineto{\pgfqpoint{1.827023in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.832285in}{1.174498in}}%
\pgfpathlineto{\pgfqpoint{1.837547in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{1.842810in}{1.174567in}}%
\pgfpathlineto{\pgfqpoint{1.848072in}{1.171725in}}%
\pgfpathlineto{\pgfqpoint{1.853334in}{1.176743in}}%
\pgfpathlineto{\pgfqpoint{1.858596in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{1.863859in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{1.869121in}{1.180430in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{1.179736in}}%
\pgfpathlineto{\pgfqpoint{1.879645in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{1.884907in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.188237in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.183936in}}%
\pgfpathlineto{\pgfqpoint{1.905956in}{1.184932in}}%
\pgfpathlineto{\pgfqpoint{1.911218in}{1.179438in}}%
\pgfpathlineto{\pgfqpoint{1.916481in}{1.180998in}}%
\pgfpathlineto{\pgfqpoint{1.921743in}{1.184233in}}%
\pgfpathlineto{\pgfqpoint{1.927005in}{1.181214in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{1.181922in}}%
\pgfpathlineto{\pgfqpoint{1.937529in}{1.180735in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{1.178487in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{1.180770in}}%
\pgfpathlineto{\pgfqpoint{1.953316in}{1.181213in}}%
\pgfpathlineto{\pgfqpoint{1.958578in}{1.185249in}}%
\pgfpathlineto{\pgfqpoint{1.963840in}{1.184069in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.188199in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{1.984889in}{1.189777in}}%
\pgfpathlineto{\pgfqpoint{1.990151in}{1.188819in}}%
\pgfpathlineto{\pgfqpoint{1.995414in}{1.189393in}}%
\pgfpathlineto{\pgfqpoint{2.000676in}{1.187020in}}%
\pgfpathlineto{\pgfqpoint{2.005938in}{1.188801in}}%
\pgfpathlineto{\pgfqpoint{2.011200in}{1.190152in}}%
\pgfpathlineto{\pgfqpoint{2.016462in}{1.188807in}}%
\pgfpathlineto{\pgfqpoint{2.021725in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{2.026987in}{1.190955in}}%
\pgfpathlineto{\pgfqpoint{2.032249in}{1.190474in}}%
\pgfpathlineto{\pgfqpoint{2.037511in}{1.190126in}}%
\pgfpathlineto{\pgfqpoint{2.042773in}{1.187723in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{2.053298in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{2.058560in}{1.190805in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.190724in}}%
\pgfpathlineto{\pgfqpoint{2.069084in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{2.079609in}{1.189581in}}%
\pgfpathlineto{\pgfqpoint{2.084871in}{1.190455in}}%
\pgfpathlineto{\pgfqpoint{2.090133in}{1.190932in}}%
\pgfpathlineto{\pgfqpoint{2.095396in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{2.100658in}{1.191089in}}%
\pgfpathlineto{\pgfqpoint{2.105920in}{1.188018in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{2.116444in}{1.189536in}}%
\pgfpathlineto{\pgfqpoint{2.121707in}{1.189900in}}%
\pgfpathlineto{\pgfqpoint{2.126969in}{1.191240in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{1.190131in}}%
\pgfpathlineto{\pgfqpoint{2.137493in}{1.188672in}}%
\pgfpathlineto{\pgfqpoint{2.142755in}{1.186973in}}%
\pgfpathlineto{\pgfqpoint{2.148018in}{1.190883in}}%
\pgfpathlineto{\pgfqpoint{2.153280in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{2.158542in}{1.190945in}}%
\pgfpathlineto{\pgfqpoint{2.163804in}{1.190817in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{1.188982in}}%
\pgfpathlineto{\pgfqpoint{2.174329in}{1.190614in}}%
\pgfpathlineto{\pgfqpoint{2.179591in}{1.190877in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.189035in}}%
\pgfpathlineto{\pgfqpoint{2.190115in}{1.187408in}}%
\pgfpathlineto{\pgfqpoint{2.195377in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{2.200640in}{1.189625in}}%
\pgfpathlineto{\pgfqpoint{2.205902in}{1.187116in}}%
\pgfpathlineto{\pgfqpoint{2.211164in}{1.187193in}}%
\pgfpathlineto{\pgfqpoint{2.216426in}{1.183976in}}%
\pgfpathlineto{\pgfqpoint{2.221688in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{2.226951in}{1.188868in}}%
\pgfpathlineto{\pgfqpoint{2.232213in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{2.237475in}{1.189410in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{2.247999in}{1.188310in}}%
\pgfpathlineto{\pgfqpoint{2.253262in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{2.258524in}{1.189776in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{2.269048in}{1.188381in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{2.284835in}{1.189299in}}%
\pgfpathlineto{\pgfqpoint{2.290097in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{2.295359in}{1.189042in}}%
\pgfpathlineto{\pgfqpoint{2.300622in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{2.305884in}{1.191138in}}%
\pgfpathlineto{\pgfqpoint{2.311146in}{1.188988in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{2.321670in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{2.326933in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{2.332195in}{1.190991in}}%
\pgfpathlineto{\pgfqpoint{2.337457in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{2.342719in}{1.191622in}}%
\pgfpathlineto{\pgfqpoint{2.347981in}{1.191643in}}%
\pgfpathlineto{\pgfqpoint{2.353244in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{2.358506in}{1.189835in}}%
\pgfpathlineto{\pgfqpoint{2.363768in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.191928in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{2.379555in}{1.191413in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{1.190269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.583458in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.576554in}}%
\pgfpathlineto{\pgfqpoint{1.348162in}{0.535759in}}%
\pgfpathlineto{\pgfqpoint{1.353425in}{0.533841in}}%
\pgfpathlineto{\pgfqpoint{1.358687in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{1.363949in}{0.581981in}}%
\pgfpathlineto{\pgfqpoint{1.369211in}{0.595930in}}%
\pgfpathlineto{\pgfqpoint{1.374473in}{0.600586in}}%
\pgfpathlineto{\pgfqpoint{1.379735in}{0.616293in}}%
\pgfpathlineto{\pgfqpoint{1.384998in}{0.623593in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{0.620938in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{0.642672in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{0.667716in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{0.689118in}}%
\pgfpathlineto{\pgfqpoint{1.411309in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{1.416571in}{0.709017in}}%
\pgfpathlineto{\pgfqpoint{1.421833in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{1.427095in}{0.774411in}}%
\pgfpathlineto{\pgfqpoint{1.432357in}{0.793807in}}%
\pgfpathlineto{\pgfqpoint{1.437619in}{0.827699in}}%
\pgfpathlineto{\pgfqpoint{1.442882in}{0.832308in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{0.873669in}}%
\pgfpathlineto{\pgfqpoint{1.453406in}{0.893512in}}%
\pgfpathlineto{\pgfqpoint{1.458668in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.463930in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{0.924696in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{0.942136in}}%
\pgfpathlineto{\pgfqpoint{1.479717in}{0.945646in}}%
\pgfpathlineto{\pgfqpoint{1.484979in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{0.977012in}}%
\pgfpathlineto{\pgfqpoint{1.495503in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{1.506028in}{0.981884in}}%
\pgfpathlineto{\pgfqpoint{1.511290in}{0.971617in}}%
\pgfpathlineto{\pgfqpoint{1.516552in}{1.009253in}}%
\pgfpathlineto{\pgfqpoint{1.521814in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{1.527076in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{1.532339in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{1.537601in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{1.542863in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{1.049129in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{1.558650in}{1.042131in}}%
\pgfpathlineto{\pgfqpoint{1.563912in}{1.053717in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{1.060842in}}%
\pgfpathlineto{\pgfqpoint{1.579698in}{1.078100in}}%
\pgfpathlineto{\pgfqpoint{1.584960in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{1.590223in}{1.080636in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{1.092133in}}%
\pgfpathlineto{\pgfqpoint{1.600747in}{1.095722in}}%
\pgfpathlineto{\pgfqpoint{1.606009in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{1.611271in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{1.616533in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{1.621796in}{1.117561in}}%
\pgfpathlineto{\pgfqpoint{1.627058in}{1.113176in}}%
\pgfpathlineto{\pgfqpoint{1.632320in}{1.107694in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.103198in}}%
\pgfpathlineto{\pgfqpoint{1.642844in}{1.101904in}}%
\pgfpathlineto{\pgfqpoint{1.648107in}{1.115675in}}%
\pgfpathlineto{\pgfqpoint{1.653369in}{1.119941in}}%
\pgfpathlineto{\pgfqpoint{1.658631in}{1.115174in}}%
\pgfpathlineto{\pgfqpoint{1.663893in}{1.118074in}}%
\pgfpathlineto{\pgfqpoint{1.669155in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{1.122107in}}%
\pgfpathlineto{\pgfqpoint{1.679680in}{1.120454in}}%
\pgfpathlineto{\pgfqpoint{1.690204in}{1.116607in}}%
\pgfpathlineto{\pgfqpoint{1.695466in}{1.121899in}}%
\pgfpathlineto{\pgfqpoint{1.700728in}{1.120300in}}%
\pgfpathlineto{\pgfqpoint{1.705991in}{1.122436in}}%
\pgfpathlineto{\pgfqpoint{1.711253in}{1.122051in}}%
\pgfpathlineto{\pgfqpoint{1.716515in}{1.122346in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{1.124561in}}%
\pgfpathlineto{\pgfqpoint{1.727039in}{1.125095in}}%
\pgfpathlineto{\pgfqpoint{1.732301in}{1.126691in}}%
\pgfpathlineto{\pgfqpoint{1.737564in}{1.123720in}}%
\pgfpathlineto{\pgfqpoint{1.742826in}{1.118333in}}%
\pgfpathlineto{\pgfqpoint{1.748088in}{1.128213in}}%
\pgfpathlineto{\pgfqpoint{1.753350in}{1.127624in}}%
\pgfpathlineto{\pgfqpoint{1.758612in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{1.763874in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{1.769137in}{1.125357in}}%
\pgfpathlineto{\pgfqpoint{1.774399in}{1.127963in}}%
\pgfpathlineto{\pgfqpoint{1.779661in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{1.784923in}{1.125319in}}%
\pgfpathlineto{\pgfqpoint{1.790185in}{1.121792in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.805972in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{1.811234in}{1.124360in}}%
\pgfpathlineto{\pgfqpoint{1.816496in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{1.827021in}{1.125642in}}%
\pgfpathlineto{\pgfqpoint{1.832283in}{1.128201in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{1.127444in}}%
\pgfpathlineto{\pgfqpoint{1.848069in}{1.128178in}}%
\pgfpathlineto{\pgfqpoint{1.853332in}{1.126023in}}%
\pgfpathlineto{\pgfqpoint{1.858594in}{1.129815in}}%
\pgfpathlineto{\pgfqpoint{1.863856in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{1.869118in}{1.126532in}}%
\pgfpathlineto{\pgfqpoint{1.874380in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{1.879642in}{1.127467in}}%
\pgfpathlineto{\pgfqpoint{1.884905in}{1.130431in}}%
\pgfpathlineto{\pgfqpoint{1.890167in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{1.895429in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{1.900691in}{1.128900in}}%
\pgfpathlineto{\pgfqpoint{1.905953in}{1.130990in}}%
\pgfpathlineto{\pgfqpoint{1.911215in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{1.916478in}{1.129512in}}%
\pgfpathlineto{\pgfqpoint{1.921740in}{1.128848in}}%
\pgfpathlineto{\pgfqpoint{1.927002in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{1.932264in}{1.131420in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{1.953313in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{1.958575in}{1.129106in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.129894in}}%
\pgfpathlineto{\pgfqpoint{1.969099in}{1.130967in}}%
\pgfpathlineto{\pgfqpoint{1.974362in}{1.130050in}}%
\pgfpathlineto{\pgfqpoint{1.979624in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{1.984886in}{1.130762in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{1.995410in}{1.129821in}}%
\pgfpathlineto{\pgfqpoint{2.000673in}{1.128501in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{1.129120in}}%
\pgfpathlineto{\pgfqpoint{2.011197in}{1.128652in}}%
\pgfpathlineto{\pgfqpoint{2.016459in}{1.129689in}}%
\pgfpathlineto{\pgfqpoint{2.021721in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{2.026983in}{1.128228in}}%
\pgfpathlineto{\pgfqpoint{2.032246in}{1.130175in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{2.042770in}{1.127749in}}%
\pgfpathlineto{\pgfqpoint{2.048032in}{1.125050in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{2.058556in}{1.129431in}}%
\pgfpathlineto{\pgfqpoint{2.063819in}{1.130607in}}%
\pgfpathlineto{\pgfqpoint{2.074343in}{1.129333in}}%
\pgfpathlineto{\pgfqpoint{2.079605in}{1.132003in}}%
\pgfpathlineto{\pgfqpoint{2.084867in}{1.129620in}}%
\pgfpathlineto{\pgfqpoint{2.090130in}{1.128234in}}%
\pgfpathlineto{\pgfqpoint{2.095392in}{1.129512in}}%
\pgfpathlineto{\pgfqpoint{2.100654in}{1.128570in}}%
\pgfpathlineto{\pgfqpoint{2.105916in}{1.130160in}}%
\pgfpathlineto{\pgfqpoint{2.111178in}{1.131968in}}%
\pgfpathlineto{\pgfqpoint{2.116440in}{1.131943in}}%
\pgfpathlineto{\pgfqpoint{2.121703in}{1.129306in}}%
\pgfpathlineto{\pgfqpoint{2.126965in}{1.127287in}}%
\pgfpathlineto{\pgfqpoint{2.132227in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{2.137489in}{1.122711in}}%
\pgfpathlineto{\pgfqpoint{2.142751in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{2.148014in}{1.130623in}}%
\pgfpathlineto{\pgfqpoint{2.153276in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{2.158538in}{1.129782in}}%
\pgfpathlineto{\pgfqpoint{2.163800in}{1.126793in}}%
\pgfpathlineto{\pgfqpoint{2.169062in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{2.174324in}{1.127453in}}%
\pgfpathlineto{\pgfqpoint{2.179587in}{1.126165in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{2.190111in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{2.195373in}{1.126604in}}%
\pgfpathlineto{\pgfqpoint{2.200635in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{2.205897in}{1.130775in}}%
\pgfpathlineto{\pgfqpoint{2.211160in}{1.130045in}}%
\pgfpathlineto{\pgfqpoint{2.216422in}{1.127960in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.226946in}{1.130948in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{1.130452in}}%
\pgfpathlineto{\pgfqpoint{2.237471in}{1.129696in}}%
\pgfpathlineto{\pgfqpoint{2.242733in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{2.247995in}{1.130609in}}%
\pgfpathlineto{\pgfqpoint{2.253257in}{1.131274in}}%
\pgfpathlineto{\pgfqpoint{2.258519in}{1.126900in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{2.269044in}{1.130819in}}%
\pgfpathlineto{\pgfqpoint{2.274306in}{1.126598in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{1.129192in}}%
\pgfpathlineto{\pgfqpoint{2.284830in}{1.131207in}}%
\pgfpathlineto{\pgfqpoint{2.290092in}{1.130995in}}%
\pgfpathlineto{\pgfqpoint{2.311141in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{2.316403in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{1.130250in}}%
\pgfpathlineto{\pgfqpoint{2.326928in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{2.332190in}{1.131772in}}%
\pgfpathlineto{\pgfqpoint{2.337452in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{2.342714in}{1.127420in}}%
\pgfpathlineto{\pgfqpoint{2.347976in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{2.353238in}{1.131060in}}%
\pgfpathlineto{\pgfqpoint{2.358501in}{1.131007in}}%
\pgfpathlineto{\pgfqpoint{2.363763in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.129544in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{1.130140in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{1.131571in}}%
\pgfpathlineto{\pgfqpoint{2.384812in}{1.129205in}}%
\pgfpathlineto{\pgfqpoint{2.384812in}{1.129205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285279in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337638in}{0.568807in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{0.563528in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{0.533725in}}%
\pgfpathlineto{\pgfqpoint{1.355163in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{1.359544in}{0.560975in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{0.567888in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{1.372687in}{0.570153in}}%
\pgfpathlineto{\pgfqpoint{1.377068in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.591101in}}%
\pgfpathlineto{\pgfqpoint{1.385831in}{0.607242in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{0.626291in}}%
\pgfpathlineto{\pgfqpoint{1.394593in}{0.642271in}}%
\pgfpathlineto{\pgfqpoint{1.398974in}{0.682723in}}%
\pgfpathlineto{\pgfqpoint{1.403355in}{0.675329in}}%
\pgfpathlineto{\pgfqpoint{1.407736in}{0.713299in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.775662in}}%
\pgfpathlineto{\pgfqpoint{1.416498in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{1.420880in}{0.857606in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.868396in}}%
\pgfpathlineto{\pgfqpoint{1.429642in}{0.881018in}}%
\pgfpathlineto{\pgfqpoint{1.434023in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{1.438404in}{0.921994in}}%
\pgfpathlineto{\pgfqpoint{1.442785in}{0.944227in}}%
\pgfpathlineto{\pgfqpoint{1.447166in}{0.958108in}}%
\pgfpathlineto{\pgfqpoint{1.451548in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{1.455929in}{0.986391in}}%
\pgfpathlineto{\pgfqpoint{1.460310in}{1.003897in}}%
\pgfpathlineto{\pgfqpoint{1.464691in}{1.026593in}}%
\pgfpathlineto{\pgfqpoint{1.469072in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{1.473453in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{1.482215in}{1.090086in}}%
\pgfpathlineto{\pgfqpoint{1.486597in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{1.490978in}{1.092226in}}%
\pgfpathlineto{\pgfqpoint{1.495359in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{1.499740in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{1.504121in}{1.133076in}}%
\pgfpathlineto{\pgfqpoint{1.508502in}{1.134550in}}%
\pgfpathlineto{\pgfqpoint{1.512883in}{1.150344in}}%
\pgfpathlineto{\pgfqpoint{1.517265in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.521646in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.526027in}{1.160378in}}%
\pgfpathlineto{\pgfqpoint{1.530408in}{1.155193in}}%
\pgfpathlineto{\pgfqpoint{1.534789in}{1.158592in}}%
\pgfpathlineto{\pgfqpoint{1.539170in}{1.162361in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{1.547933in}{1.168831in}}%
\pgfpathlineto{\pgfqpoint{1.552314in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.556695in}{1.173305in}}%
\pgfpathlineto{\pgfqpoint{1.561076in}{1.175728in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.175774in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{1.175210in}}%
\pgfpathlineto{\pgfqpoint{1.574219in}{1.173494in}}%
\pgfpathlineto{\pgfqpoint{1.578600in}{1.182142in}}%
\pgfpathlineto{\pgfqpoint{1.582982in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{1.587363in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{1.591744in}{1.182656in}}%
\pgfpathlineto{\pgfqpoint{1.596125in}{1.174362in}}%
\pgfpathlineto{\pgfqpoint{1.600506in}{1.182527in}}%
\pgfpathlineto{\pgfqpoint{1.604887in}{1.185519in}}%
\pgfpathlineto{\pgfqpoint{1.609268in}{1.186475in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{1.183241in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.186711in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{1.181586in}}%
\pgfpathlineto{\pgfqpoint{1.626793in}{1.184051in}}%
\pgfpathlineto{\pgfqpoint{1.631174in}{1.187565in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{1.644317in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.187661in}}%
\pgfpathlineto{\pgfqpoint{1.653080in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.657461in}{1.189049in}}%
\pgfpathlineto{\pgfqpoint{1.661842in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{1.666223in}{1.188451in}}%
\pgfpathlineto{\pgfqpoint{1.670604in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{1.674985in}{1.187561in}}%
\pgfpathlineto{\pgfqpoint{1.679367in}{1.189718in}}%
\pgfpathlineto{\pgfqpoint{1.683748in}{1.188805in}}%
\pgfpathlineto{\pgfqpoint{1.688129in}{1.185627in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{1.696891in}{1.188804in}}%
\pgfpathlineto{\pgfqpoint{1.701272in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{1.705653in}{1.188455in}}%
\pgfpathlineto{\pgfqpoint{1.714416in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{1.718797in}{1.188720in}}%
\pgfpathlineto{\pgfqpoint{1.723178in}{1.189760in}}%
\pgfpathlineto{\pgfqpoint{1.727559in}{1.189748in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{1.736321in}{1.190117in}}%
\pgfpathlineto{\pgfqpoint{1.740702in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{1.745084in}{1.187675in}}%
\pgfpathlineto{\pgfqpoint{1.749465in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{1.753846in}{1.190228in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{1.762608in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{1.766989in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{1.771370in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{1.189934in}}%
\pgfpathlineto{\pgfqpoint{1.780133in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{1.788895in}{1.190287in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{1.797657in}{1.190235in}}%
\pgfpathlineto{\pgfqpoint{1.802038in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.806419in}{1.190877in}}%
\pgfpathlineto{\pgfqpoint{1.810801in}{1.190242in}}%
\pgfpathlineto{\pgfqpoint{1.815182in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{1.823944in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{1.832706in}{1.190310in}}%
\pgfpathlineto{\pgfqpoint{1.837087in}{1.190523in}}%
\pgfpathlineto{\pgfqpoint{1.841469in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{1.845850in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{1.850231in}{1.191003in}}%
\pgfpathlineto{\pgfqpoint{1.854612in}{1.190647in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{1.190476in}}%
\pgfpathlineto{\pgfqpoint{1.872137in}{1.190910in}}%
\pgfpathlineto{\pgfqpoint{1.876518in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.880899in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{1.889661in}{1.191287in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{1.190906in}}%
\pgfpathlineto{\pgfqpoint{1.907186in}{1.190973in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.190630in}}%
\pgfpathlineto{\pgfqpoint{1.924710in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{1.937854in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{1.942235in}{1.190745in}}%
\pgfpathlineto{\pgfqpoint{1.946616in}{1.191156in}}%
\pgfpathlineto{\pgfqpoint{1.950997in}{1.191035in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{1.968521in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{1.977284in}{1.191153in}}%
\pgfpathlineto{\pgfqpoint{1.981665in}{1.191111in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{1.990427in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{1.999189in}{1.190734in}}%
\pgfpathlineto{\pgfqpoint{2.003571in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{2.016714in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{2.025476in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{2.029857in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{2.034239in}{1.191114in}}%
\pgfpathlineto{\pgfqpoint{2.038620in}{1.190764in}}%
\pgfpathlineto{\pgfqpoint{2.043001in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{2.051763in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{2.056144in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{2.086812in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{2.099956in}{1.190986in}}%
\pgfpathlineto{\pgfqpoint{2.104337in}{1.190865in}}%
\pgfpathlineto{\pgfqpoint{2.108718in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{2.113099in}{1.190869in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{1.191160in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.190994in}}%
\pgfpathlineto{\pgfqpoint{2.130623in}{1.190718in}}%
\pgfpathlineto{\pgfqpoint{2.135005in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{1.190916in}}%
\pgfpathlineto{\pgfqpoint{2.143767in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{2.148148in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{2.152529in}{1.191110in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{1.190960in}}%
\pgfpathlineto{\pgfqpoint{2.161291in}{1.191017in}}%
\pgfpathlineto{\pgfqpoint{2.165673in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{2.174435in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{2.178816in}{1.191077in}}%
\pgfpathlineto{\pgfqpoint{2.183197in}{1.190891in}}%
\pgfpathlineto{\pgfqpoint{2.191959in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{2.200722in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{2.209484in}{1.190979in}}%
\pgfpathlineto{\pgfqpoint{2.209484in}{1.190979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285279in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{1.285279in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437178in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{2.437178in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285279in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{2.437178in}{0.392686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285279in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{2.437178in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861229in,y=1.408790in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Dense}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612958in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{2.092274in}{0.439324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.108941in}{0.439324in}}{\pgfqpoint{2.108941in}{0.455991in}}%
\pgfpathlineto{\pgfqpoint{2.108941in}{0.900436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.108941in}{0.917102in}}{\pgfqpoint{2.092274in}{0.917102in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{0.917102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596292in}{0.917102in}}{\pgfqpoint{1.596292in}{0.900436in}}%
\pgfpathlineto{\pgfqpoint{1.596292in}{0.455991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596292in}{0.439324in}}{\pgfqpoint{1.612958in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{0.439324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.608792in}{0.860899in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{0.860899in}}%
\pgfpathlineto{\pgfqpoint{1.633792in}{0.860899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650458in,y=0.846732in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Optimal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608792in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{1.633792in}{0.785158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650458in,y=0.770991in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont CSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608792in}{0.709417in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{0.709417in}}%
\pgfpathlineto{\pgfqpoint{1.633792in}{0.709417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650458in,y=0.695250in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont RND}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608792in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{1.633792in}{0.633676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650458in,y=0.619510in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608792in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{1.633792in}{0.557935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650458in,y=0.543769in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont BDQN+P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608792in}{0.482195in}}%
\pgfpathlineto{\pgfqpoint{1.621292in}{0.482195in}}%
\pgfpathlineto{\pgfqpoint{1.633792in}{0.482195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650458in,y=0.468028in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont IDS-C51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583513in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{3.735412in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{3.735412in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{2.583513in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{2.583513in}{0.392686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.635872in}{0.491269in}}{\pgfqpoint{3.683050in}{1.235910in}}{%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651658in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.667445in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{2.683232in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{2.693756in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.522026in}}%
\pgfpathlineto{\pgfqpoint{2.735854in}{0.521585in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{0.522093in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.521937in}}%
\pgfpathlineto{\pgfqpoint{2.751640in}{0.521168in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{0.521701in}}%
\pgfpathlineto{\pgfqpoint{2.762165in}{0.521701in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.521948in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{0.521577in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.521958in}}%
\pgfpathlineto{\pgfqpoint{2.783213in}{0.521602in}}%
\pgfpathlineto{\pgfqpoint{2.788476in}{0.522029in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.522012in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.521701in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.521183in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{0.521439in}}%
\pgfpathlineto{\pgfqpoint{2.814787in}{0.523382in}}%
\pgfpathlineto{\pgfqpoint{2.820049in}{0.521654in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{0.519175in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{0.510861in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{0.497158in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{0.491269in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.496068in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.496687in}}%
\pgfpathlineto{\pgfqpoint{2.856884in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{2.862146in}{0.528005in}}%
\pgfpathlineto{\pgfqpoint{2.867409in}{0.521367in}}%
\pgfpathlineto{\pgfqpoint{2.872671in}{0.529473in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{0.534293in}}%
\pgfpathlineto{\pgfqpoint{2.883195in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{2.888457in}{0.554020in}}%
\pgfpathlineto{\pgfqpoint{2.893720in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.555763in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.556589in}}%
\pgfpathlineto{\pgfqpoint{2.909506in}{0.557255in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{0.557340in}}%
\pgfpathlineto{\pgfqpoint{2.920031in}{0.558136in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.560789in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{2.935817in}{0.570218in}}%
\pgfpathlineto{\pgfqpoint{2.941079in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{2.946342in}{0.573387in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.573113in}}%
\pgfpathlineto{\pgfqpoint{2.962128in}{0.601990in}}%
\pgfpathlineto{\pgfqpoint{2.967391in}{0.613565in}}%
\pgfpathlineto{\pgfqpoint{2.972653in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.627538in}}%
\pgfpathlineto{\pgfqpoint{2.988439in}{0.630881in}}%
\pgfpathlineto{\pgfqpoint{2.993702in}{0.635562in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.643462in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{3.020013in}{0.736420in}}%
\pgfpathlineto{\pgfqpoint{3.025275in}{0.744803in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{3.035799in}{0.764875in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{0.778100in}}%
\pgfpathlineto{\pgfqpoint{3.046324in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{0.827610in}}%
\pgfpathlineto{\pgfqpoint{3.062110in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.067372in}{0.827262in}}%
\pgfpathlineto{\pgfqpoint{3.072635in}{0.826886in}}%
\pgfpathlineto{\pgfqpoint{3.077897in}{0.825072in}}%
\pgfpathlineto{\pgfqpoint{3.083159in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{3.088421in}{0.827334in}}%
\pgfpathlineto{\pgfqpoint{3.093683in}{0.833827in}}%
\pgfpathlineto{\pgfqpoint{3.098946in}{0.850875in}}%
\pgfpathlineto{\pgfqpoint{3.104208in}{0.866763in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{3.114732in}{0.904920in}}%
\pgfpathlineto{\pgfqpoint{3.119994in}{0.919928in}}%
\pgfpathlineto{\pgfqpoint{3.125257in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{0.963916in}}%
\pgfpathlineto{\pgfqpoint{3.135781in}{0.977207in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{0.974420in}}%
\pgfpathlineto{\pgfqpoint{3.146305in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{3.151568in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{3.156830in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{3.162092in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{1.017303in}}%
\pgfpathlineto{\pgfqpoint{3.172616in}{1.017364in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{1.019003in}}%
\pgfpathlineto{\pgfqpoint{3.183141in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{3.188403in}{1.017606in}}%
\pgfpathlineto{\pgfqpoint{3.193665in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{3.198927in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{1.015982in}}%
\pgfpathlineto{\pgfqpoint{3.209452in}{1.014509in}}%
\pgfpathlineto{\pgfqpoint{3.214714in}{1.014467in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{3.225238in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{3.230501in}{1.027753in}}%
\pgfpathlineto{\pgfqpoint{3.235763in}{1.039361in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{3.246287in}{1.121943in}}%
\pgfpathlineto{\pgfqpoint{3.251550in}{1.162371in}}%
\pgfpathlineto{\pgfqpoint{3.256812in}{1.178936in}}%
\pgfpathlineto{\pgfqpoint{3.262074in}{1.171689in}}%
\pgfpathlineto{\pgfqpoint{3.267336in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{3.272598in}{1.187400in}}%
\pgfpathlineto{\pgfqpoint{3.277861in}{1.190142in}}%
\pgfpathlineto{\pgfqpoint{3.283123in}{1.190829in}}%
\pgfpathlineto{\pgfqpoint{3.288385in}{1.191127in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{1.191087in}}%
\pgfpathlineto{\pgfqpoint{3.298909in}{1.191201in}}%
\pgfpathlineto{\pgfqpoint{3.304172in}{1.191205in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{1.190293in}}%
\pgfpathlineto{\pgfqpoint{3.314696in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{3.319958in}{1.191348in}}%
\pgfpathlineto{\pgfqpoint{3.325220in}{1.190423in}}%
\pgfpathlineto{\pgfqpoint{3.330483in}{1.191416in}}%
\pgfpathlineto{\pgfqpoint{3.335745in}{1.191460in}}%
\pgfpathlineto{\pgfqpoint{3.341007in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{3.351531in}{1.191507in}}%
\pgfpathlineto{\pgfqpoint{3.356794in}{1.191581in}}%
\pgfpathlineto{\pgfqpoint{3.362056in}{1.191600in}}%
\pgfpathlineto{\pgfqpoint{3.367318in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{3.372580in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{3.377842in}{1.191740in}}%
\pgfpathlineto{\pgfqpoint{3.383105in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{3.388367in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{3.393629in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{3.398891in}{1.190253in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{1.191968in}}%
\pgfpathlineto{\pgfqpoint{3.409416in}{1.190694in}}%
\pgfpathlineto{\pgfqpoint{3.414678in}{1.186270in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{1.189309in}}%
\pgfpathlineto{\pgfqpoint{3.425202in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{3.430464in}{1.192176in}}%
\pgfpathlineto{\pgfqpoint{3.435727in}{1.190543in}}%
\pgfpathlineto{\pgfqpoint{3.440989in}{1.192230in}}%
\pgfpathlineto{\pgfqpoint{3.446251in}{1.192287in}}%
\pgfpathlineto{\pgfqpoint{3.451513in}{1.191120in}}%
\pgfpathlineto{\pgfqpoint{3.456775in}{1.190895in}}%
\pgfpathlineto{\pgfqpoint{3.462038in}{1.190637in}}%
\pgfpathlineto{\pgfqpoint{3.467300in}{1.192355in}}%
\pgfpathlineto{\pgfqpoint{3.472562in}{1.192302in}}%
\pgfpathlineto{\pgfqpoint{3.477824in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{3.483086in}{1.189910in}}%
\pgfpathlineto{\pgfqpoint{3.488349in}{1.192244in}}%
\pgfpathlineto{\pgfqpoint{3.493611in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{3.498873in}{1.192388in}}%
\pgfpathlineto{\pgfqpoint{3.504135in}{1.192385in}}%
\pgfpathlineto{\pgfqpoint{3.509398in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{3.514660in}{1.192429in}}%
\pgfpathlineto{\pgfqpoint{3.519922in}{1.192429in}}%
\pgfpathlineto{\pgfqpoint{3.525184in}{1.192391in}}%
\pgfpathlineto{\pgfqpoint{3.530446in}{1.192405in}}%
\pgfpathlineto{\pgfqpoint{3.535709in}{1.192452in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{1.192427in}}%
\pgfpathlineto{\pgfqpoint{3.546233in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{3.551495in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{1.192461in}}%
\pgfpathlineto{\pgfqpoint{3.562020in}{1.192470in}}%
\pgfpathlineto{\pgfqpoint{3.567282in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.192497in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.192491in}}%
\pgfpathlineto{\pgfqpoint{3.583068in}{1.187701in}}%
\pgfpathlineto{\pgfqpoint{3.588331in}{1.191028in}}%
\pgfpathlineto{\pgfqpoint{3.593593in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{3.598855in}{1.191065in}}%
\pgfpathlineto{\pgfqpoint{3.604117in}{1.192505in}}%
\pgfpathlineto{\pgfqpoint{3.609379in}{1.192457in}}%
\pgfpathlineto{\pgfqpoint{3.614642in}{1.192529in}}%
\pgfpathlineto{\pgfqpoint{3.619904in}{1.192510in}}%
\pgfpathlineto{\pgfqpoint{3.625166in}{1.192564in}}%
\pgfpathlineto{\pgfqpoint{3.630428in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{3.635690in}{1.192528in}}%
\pgfpathlineto{\pgfqpoint{3.640953in}{1.191073in}}%
\pgfpathlineto{\pgfqpoint{3.646215in}{1.192491in}}%
\pgfpathlineto{\pgfqpoint{3.651477in}{1.192557in}}%
\pgfpathlineto{\pgfqpoint{3.656739in}{1.191015in}}%
\pgfpathlineto{\pgfqpoint{3.662001in}{1.192570in}}%
\pgfpathlineto{\pgfqpoint{3.667264in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{3.672526in}{1.192550in}}%
\pgfpathlineto{\pgfqpoint{3.677788in}{1.190879in}}%
\pgfpathlineto{\pgfqpoint{3.683050in}{1.191088in}}%
\pgfpathlineto{\pgfqpoint{3.683050in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{3.683050in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{3.677788in}{1.193703in}}%
\pgfpathlineto{\pgfqpoint{3.672526in}{1.193342in}}%
\pgfpathlineto{\pgfqpoint{3.667264in}{1.193459in}}%
\pgfpathlineto{\pgfqpoint{3.662001in}{1.193368in}}%
\pgfpathlineto{\pgfqpoint{3.656739in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{3.651477in}{1.193327in}}%
\pgfpathlineto{\pgfqpoint{3.646215in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{3.640953in}{1.193505in}}%
\pgfpathlineto{\pgfqpoint{3.635690in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{3.630428in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{3.625166in}{1.193381in}}%
\pgfpathlineto{\pgfqpoint{3.619904in}{1.193349in}}%
\pgfpathlineto{\pgfqpoint{3.614642in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{3.609379in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{3.604117in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{3.598855in}{1.193526in}}%
\pgfpathlineto{\pgfqpoint{3.593593in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{3.588331in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{3.583068in}{1.192831in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.193349in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.193350in}}%
\pgfpathlineto{\pgfqpoint{3.567282in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{3.562020in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{1.193323in}}%
\pgfpathlineto{\pgfqpoint{3.551495in}{1.193681in}}%
\pgfpathlineto{\pgfqpoint{3.546233in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{3.540971in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{3.535709in}{1.193338in}}%
\pgfpathlineto{\pgfqpoint{3.530446in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{3.525184in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{3.519922in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{3.514660in}{1.193326in}}%
\pgfpathlineto{\pgfqpoint{3.509398in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{3.504135in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{3.498873in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{3.493611in}{1.193317in}}%
\pgfpathlineto{\pgfqpoint{3.488349in}{1.193207in}}%
\pgfpathlineto{\pgfqpoint{3.483086in}{1.193067in}}%
\pgfpathlineto{\pgfqpoint{3.477824in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{3.472562in}{1.193276in}}%
\pgfpathlineto{\pgfqpoint{3.467300in}{1.193311in}}%
\pgfpathlineto{\pgfqpoint{3.462038in}{1.193627in}}%
\pgfpathlineto{\pgfqpoint{3.456775in}{1.193338in}}%
\pgfpathlineto{\pgfqpoint{3.451513in}{1.193148in}}%
\pgfpathlineto{\pgfqpoint{3.446251in}{1.193271in}}%
\pgfpathlineto{\pgfqpoint{3.440989in}{1.193251in}}%
\pgfpathlineto{\pgfqpoint{3.435727in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{3.430464in}{1.193229in}}%
\pgfpathlineto{\pgfqpoint{3.425202in}{1.193246in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{1.193449in}}%
\pgfpathlineto{\pgfqpoint{3.414678in}{1.193796in}}%
\pgfpathlineto{\pgfqpoint{3.409416in}{1.193266in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{1.193218in}}%
\pgfpathlineto{\pgfqpoint{3.398891in}{1.193669in}}%
\pgfpathlineto{\pgfqpoint{3.393629in}{1.193150in}}%
\pgfpathlineto{\pgfqpoint{3.388367in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{3.383105in}{1.193300in}}%
\pgfpathlineto{\pgfqpoint{3.377842in}{1.193271in}}%
\pgfpathlineto{\pgfqpoint{3.372580in}{1.193297in}}%
\pgfpathlineto{\pgfqpoint{3.367318in}{1.193298in}}%
\pgfpathlineto{\pgfqpoint{3.362056in}{1.193251in}}%
\pgfpathlineto{\pgfqpoint{3.356794in}{1.193273in}}%
\pgfpathlineto{\pgfqpoint{3.351531in}{1.193267in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{3.341007in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{3.335745in}{1.193208in}}%
\pgfpathlineto{\pgfqpoint{3.330483in}{1.193210in}}%
\pgfpathlineto{\pgfqpoint{3.325220in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{3.319958in}{1.193221in}}%
\pgfpathlineto{\pgfqpoint{3.314696in}{1.193064in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{1.192863in}}%
\pgfpathlineto{\pgfqpoint{3.304172in}{1.193197in}}%
\pgfpathlineto{\pgfqpoint{3.298909in}{1.193200in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{1.193232in}}%
\pgfpathlineto{\pgfqpoint{3.288385in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{3.283123in}{1.193209in}}%
\pgfpathlineto{\pgfqpoint{3.277861in}{1.192676in}}%
\pgfpathlineto{\pgfqpoint{3.272598in}{1.193930in}}%
\pgfpathlineto{\pgfqpoint{3.267336in}{1.193943in}}%
\pgfpathlineto{\pgfqpoint{3.262074in}{1.196620in}}%
\pgfpathlineto{\pgfqpoint{3.256812in}{1.195940in}}%
\pgfpathlineto{\pgfqpoint{3.251550in}{1.199940in}}%
\pgfpathlineto{\pgfqpoint{3.246287in}{1.209890in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{3.235763in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{3.230501in}{1.232842in}}%
\pgfpathlineto{\pgfqpoint{3.225238in}{1.235631in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{1.235608in}}%
\pgfpathlineto{\pgfqpoint{3.214714in}{1.235849in}}%
\pgfpathlineto{\pgfqpoint{3.209452in}{1.235910in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{3.198927in}{1.235258in}}%
\pgfpathlineto{\pgfqpoint{3.193665in}{1.234889in}}%
\pgfpathlineto{\pgfqpoint{3.188403in}{1.234934in}}%
\pgfpathlineto{\pgfqpoint{3.183141in}{1.234117in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{3.172616in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{1.234661in}}%
\pgfpathlineto{\pgfqpoint{3.162092in}{1.232510in}}%
\pgfpathlineto{\pgfqpoint{3.156830in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{3.151568in}{1.207503in}}%
\pgfpathlineto{\pgfqpoint{3.146305in}{1.208806in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.209831in}}%
\pgfpathlineto{\pgfqpoint{3.135781in}{1.210547in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{1.207486in}}%
\pgfpathlineto{\pgfqpoint{3.125257in}{1.205113in}}%
\pgfpathlineto{\pgfqpoint{3.119994in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{3.114732in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{1.179833in}}%
\pgfpathlineto{\pgfqpoint{3.104208in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{3.098946in}{1.163592in}}%
\pgfpathlineto{\pgfqpoint{3.093683in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{3.088421in}{1.160322in}}%
\pgfpathlineto{\pgfqpoint{3.083159in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{3.077897in}{1.159929in}}%
\pgfpathlineto{\pgfqpoint{3.072635in}{1.159261in}}%
\pgfpathlineto{\pgfqpoint{3.067372in}{1.160025in}}%
\pgfpathlineto{\pgfqpoint{3.062110in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.142338in}}%
\pgfpathlineto{\pgfqpoint{3.046324in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{1.113595in}}%
\pgfpathlineto{\pgfqpoint{3.035799in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{3.025275in}{1.101352in}}%
\pgfpathlineto{\pgfqpoint{3.020013in}{1.082326in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{1.057125in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{1.006826in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{0.989474in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{2.993702in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{2.988439in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.978408in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{2.972653in}{0.972301in}}%
\pgfpathlineto{\pgfqpoint{2.967391in}{0.971679in}}%
\pgfpathlineto{\pgfqpoint{2.962128in}{0.933647in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.900622in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{0.901109in}}%
\pgfpathlineto{\pgfqpoint{2.946342in}{0.901770in}}%
\pgfpathlineto{\pgfqpoint{2.941079in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{2.935817in}{0.900027in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{0.898066in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.894880in}}%
\pgfpathlineto{\pgfqpoint{2.920031in}{0.893516in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{0.893085in}}%
\pgfpathlineto{\pgfqpoint{2.909506in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.892591in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.892099in}}%
\pgfpathlineto{\pgfqpoint{2.893720in}{0.890726in}}%
\pgfpathlineto{\pgfqpoint{2.888457in}{0.890413in}}%
\pgfpathlineto{\pgfqpoint{2.883195in}{0.887331in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{0.826512in}}%
\pgfpathlineto{\pgfqpoint{2.872671in}{0.818924in}}%
\pgfpathlineto{\pgfqpoint{2.867409in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{2.862146in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{2.856884in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.713313in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{0.692089in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{0.663791in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{0.612768in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{0.574237in}}%
\pgfpathlineto{\pgfqpoint{2.820049in}{0.553991in}}%
\pgfpathlineto{\pgfqpoint{2.814787in}{0.542899in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{0.531482in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.526987in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.527597in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.526115in}}%
\pgfpathlineto{\pgfqpoint{2.788476in}{0.526020in}}%
\pgfpathlineto{\pgfqpoint{2.783213in}{0.525341in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.523835in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{0.525383in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.523877in}}%
\pgfpathlineto{\pgfqpoint{2.762165in}{0.527680in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{0.527680in}}%
\pgfpathlineto{\pgfqpoint{2.751640in}{0.527045in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.528558in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{0.527202in}}%
\pgfpathlineto{\pgfqpoint{2.735854in}{0.525354in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.526042in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{0.523826in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.523826in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{0.523826in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{2.693756in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{2.683232in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.667445in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651658in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.635872in}{0.488173in}}{\pgfqpoint{3.683051in}{1.236397in}}{%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651658in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.656921in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.667445in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.683232in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.693756in}{0.521925in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{0.521925in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{0.521925in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{0.521925in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.521958in}}%
\pgfpathlineto{\pgfqpoint{2.735854in}{0.521958in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{2.751640in}{0.522205in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{0.522205in}}%
\pgfpathlineto{\pgfqpoint{2.762165in}{0.520754in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.519577in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{0.519577in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.519577in}}%
\pgfpathlineto{\pgfqpoint{2.783214in}{0.521569in}}%
\pgfpathlineto{\pgfqpoint{2.788476in}{0.521930in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.521930in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.522207in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.522538in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{0.523212in}}%
\pgfpathlineto{\pgfqpoint{2.814787in}{0.522358in}}%
\pgfpathlineto{\pgfqpoint{2.820049in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{0.516544in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{2.835836in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{0.506773in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.505957in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.488175in}}%
\pgfpathlineto{\pgfqpoint{2.856884in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{2.867409in}{0.495048in}}%
\pgfpathlineto{\pgfqpoint{2.872671in}{0.496300in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{0.501536in}}%
\pgfpathlineto{\pgfqpoint{2.883196in}{0.504849in}}%
\pgfpathlineto{\pgfqpoint{2.888458in}{0.511325in}}%
\pgfpathlineto{\pgfqpoint{2.893720in}{0.521163in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.539898in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.555621in}}%
\pgfpathlineto{\pgfqpoint{2.909507in}{0.573851in}}%
\pgfpathlineto{\pgfqpoint{2.914769in}{0.602654in}}%
\pgfpathlineto{\pgfqpoint{2.920031in}{0.634978in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.638341in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{0.644169in}}%
\pgfpathlineto{\pgfqpoint{2.935818in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{0.672464in}}%
\pgfpathlineto{\pgfqpoint{2.946342in}{0.675602in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{0.675235in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{2.962129in}{0.675131in}}%
\pgfpathlineto{\pgfqpoint{2.967391in}{0.674298in}}%
\pgfpathlineto{\pgfqpoint{2.972653in}{0.674318in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{0.676137in}}%
\pgfpathlineto{\pgfqpoint{2.983178in}{0.677026in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{2.993702in}{0.676142in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.676249in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{0.679046in}}%
\pgfpathlineto{\pgfqpoint{3.009489in}{0.694599in}}%
\pgfpathlineto{\pgfqpoint{3.014751in}{0.702356in}}%
\pgfpathlineto{\pgfqpoint{3.020013in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{3.025275in}{0.721939in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{0.720833in}}%
\pgfpathlineto{\pgfqpoint{3.035800in}{0.759891in}}%
\pgfpathlineto{\pgfqpoint{3.041062in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{3.046324in}{0.809642in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{0.822747in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{3.067373in}{0.821888in}}%
\pgfpathlineto{\pgfqpoint{3.072635in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{3.077897in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{3.083159in}{0.823050in}}%
\pgfpathlineto{\pgfqpoint{3.088422in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{3.093684in}{0.823116in}}%
\pgfpathlineto{\pgfqpoint{3.098946in}{0.822058in}}%
\pgfpathlineto{\pgfqpoint{3.104208in}{0.822076in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{0.823828in}}%
\pgfpathlineto{\pgfqpoint{3.114733in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{3.119995in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{3.125257in}{0.824980in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{0.826487in}}%
\pgfpathlineto{\pgfqpoint{3.135782in}{0.826517in}}%
\pgfpathlineto{\pgfqpoint{3.141044in}{0.825377in}}%
\pgfpathlineto{\pgfqpoint{3.146306in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{3.151568in}{0.823249in}}%
\pgfpathlineto{\pgfqpoint{3.156830in}{0.824370in}}%
\pgfpathlineto{\pgfqpoint{3.162093in}{0.824369in}}%
\pgfpathlineto{\pgfqpoint{3.167355in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{3.172617in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{0.824347in}}%
\pgfpathlineto{\pgfqpoint{3.183141in}{0.824377in}}%
\pgfpathlineto{\pgfqpoint{3.188404in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{3.193666in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{3.198928in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{3.209453in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{3.214715in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{3.219977in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{3.225239in}{0.843741in}}%
\pgfpathlineto{\pgfqpoint{3.230501in}{0.853415in}}%
\pgfpathlineto{\pgfqpoint{3.235764in}{0.857282in}}%
\pgfpathlineto{\pgfqpoint{3.241026in}{0.871490in}}%
\pgfpathlineto{\pgfqpoint{3.246288in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{3.251550in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{3.256812in}{0.950523in}}%
\pgfpathlineto{\pgfqpoint{3.262075in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{3.267337in}{0.953909in}}%
\pgfpathlineto{\pgfqpoint{3.272599in}{1.006540in}}%
\pgfpathlineto{\pgfqpoint{3.277861in}{1.012184in}}%
\pgfpathlineto{\pgfqpoint{3.283123in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.014108in}}%
\pgfpathlineto{\pgfqpoint{3.293648in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{3.298910in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{3.304172in}{1.014337in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{3.314697in}{1.014364in}}%
\pgfpathlineto{\pgfqpoint{3.319959in}{1.013844in}}%
\pgfpathlineto{\pgfqpoint{3.325221in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{3.330483in}{1.014433in}}%
\pgfpathlineto{\pgfqpoint{3.335746in}{1.014429in}}%
\pgfpathlineto{\pgfqpoint{3.341008in}{1.014405in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{1.014414in}}%
\pgfpathlineto{\pgfqpoint{3.351532in}{1.014478in}}%
\pgfpathlineto{\pgfqpoint{3.356794in}{1.014488in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.014500in}}%
\pgfpathlineto{\pgfqpoint{3.367319in}{1.014507in}}%
\pgfpathlineto{\pgfqpoint{3.372581in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{3.377843in}{1.014978in}}%
\pgfpathlineto{\pgfqpoint{3.383105in}{1.015994in}}%
\pgfpathlineto{\pgfqpoint{3.388368in}{1.016047in}}%
\pgfpathlineto{\pgfqpoint{3.393630in}{1.016109in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{3.404154in}{1.014572in}}%
\pgfpathlineto{\pgfqpoint{3.409416in}{1.014591in}}%
\pgfpathlineto{\pgfqpoint{3.414679in}{1.014570in}}%
\pgfpathlineto{\pgfqpoint{3.419941in}{1.014093in}}%
\pgfpathlineto{\pgfqpoint{3.425203in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{1.014670in}}%
\pgfpathlineto{\pgfqpoint{3.435728in}{1.016244in}}%
\pgfpathlineto{\pgfqpoint{3.440990in}{1.016233in}}%
\pgfpathlineto{\pgfqpoint{3.446252in}{1.016253in}}%
\pgfpathlineto{\pgfqpoint{3.451514in}{1.016257in}}%
\pgfpathlineto{\pgfqpoint{3.456776in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{3.462039in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{3.467301in}{1.014726in}}%
\pgfpathlineto{\pgfqpoint{3.472563in}{1.014654in}}%
\pgfpathlineto{\pgfqpoint{3.477825in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{3.483087in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{3.488350in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{3.493612in}{1.014103in}}%
\pgfpathlineto{\pgfqpoint{3.498874in}{1.013627in}}%
\pgfpathlineto{\pgfqpoint{3.504136in}{1.014752in}}%
\pgfpathlineto{\pgfqpoint{3.509398in}{1.014754in}}%
\pgfpathlineto{\pgfqpoint{3.514661in}{1.014187in}}%
\pgfpathlineto{\pgfqpoint{3.519923in}{1.014773in}}%
\pgfpathlineto{\pgfqpoint{3.525185in}{1.014227in}}%
\pgfpathlineto{\pgfqpoint{3.530447in}{1.014205in}}%
\pgfpathlineto{\pgfqpoint{3.535710in}{1.014749in}}%
\pgfpathlineto{\pgfqpoint{3.540972in}{1.014779in}}%
\pgfpathlineto{\pgfqpoint{3.546234in}{1.014769in}}%
\pgfpathlineto{\pgfqpoint{3.551496in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{3.556758in}{1.016317in}}%
\pgfpathlineto{\pgfqpoint{3.562021in}{1.015860in}}%
\pgfpathlineto{\pgfqpoint{3.567283in}{1.015884in}}%
\pgfpathlineto{\pgfqpoint{3.572545in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{3.577807in}{1.014259in}}%
\pgfpathlineto{\pgfqpoint{3.583069in}{1.014763in}}%
\pgfpathlineto{\pgfqpoint{3.588332in}{1.016502in}}%
\pgfpathlineto{\pgfqpoint{3.593594in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{3.598856in}{1.018542in}}%
\pgfpathlineto{\pgfqpoint{3.604118in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{3.609380in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{3.614643in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{3.619905in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{1.014848in}}%
\pgfpathlineto{\pgfqpoint{3.630429in}{1.014848in}}%
\pgfpathlineto{\pgfqpoint{3.635691in}{1.014847in}}%
\pgfpathlineto{\pgfqpoint{3.640954in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{3.646216in}{1.014793in}}%
\pgfpathlineto{\pgfqpoint{3.651478in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{3.656740in}{1.018086in}}%
\pgfpathlineto{\pgfqpoint{3.662003in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{3.667265in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{3.672527in}{1.018053in}}%
\pgfpathlineto{\pgfqpoint{3.677789in}{1.020906in}}%
\pgfpathlineto{\pgfqpoint{3.683051in}{1.019654in}}%
\pgfpathlineto{\pgfqpoint{3.683051in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{3.683051in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{3.677789in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{3.672527in}{1.235580in}}%
\pgfpathlineto{\pgfqpoint{3.667265in}{1.235621in}}%
\pgfpathlineto{\pgfqpoint{3.662003in}{1.235622in}}%
\pgfpathlineto{\pgfqpoint{3.656740in}{1.235629in}}%
\pgfpathlineto{\pgfqpoint{3.651478in}{1.235995in}}%
\pgfpathlineto{\pgfqpoint{3.646216in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{3.640954in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{3.635691in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{3.630429in}{1.236397in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{1.236397in}}%
\pgfpathlineto{\pgfqpoint{3.619905in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{3.614643in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{3.609380in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{3.604118in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{3.598856in}{1.233650in}}%
\pgfpathlineto{\pgfqpoint{3.593594in}{1.235458in}}%
\pgfpathlineto{\pgfqpoint{3.588332in}{1.235919in}}%
\pgfpathlineto{\pgfqpoint{3.583069in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{3.577807in}{1.235558in}}%
\pgfpathlineto{\pgfqpoint{3.572545in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{3.567283in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{3.562021in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{3.556758in}{1.235758in}}%
\pgfpathlineto{\pgfqpoint{3.551496in}{1.235892in}}%
\pgfpathlineto{\pgfqpoint{3.546234in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{3.540972in}{1.236297in}}%
\pgfpathlineto{\pgfqpoint{3.535710in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{3.530447in}{1.235478in}}%
\pgfpathlineto{\pgfqpoint{3.525185in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{3.519923in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{3.514661in}{1.235453in}}%
\pgfpathlineto{\pgfqpoint{3.509398in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{3.504136in}{1.236258in}}%
\pgfpathlineto{\pgfqpoint{3.498874in}{1.234681in}}%
\pgfpathlineto{\pgfqpoint{3.493612in}{1.235333in}}%
\pgfpathlineto{\pgfqpoint{3.488350in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{3.483087in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{3.477825in}{1.236123in}}%
\pgfpathlineto{\pgfqpoint{3.472563in}{1.236116in}}%
\pgfpathlineto{\pgfqpoint{3.467301in}{1.236220in}}%
\pgfpathlineto{\pgfqpoint{3.462039in}{1.234650in}}%
\pgfpathlineto{\pgfqpoint{3.456776in}{1.235801in}}%
\pgfpathlineto{\pgfqpoint{3.451514in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{3.446252in}{1.235798in}}%
\pgfpathlineto{\pgfqpoint{3.440990in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{3.435728in}{1.235785in}}%
\pgfpathlineto{\pgfqpoint{3.430465in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{3.425203in}{1.235317in}}%
\pgfpathlineto{\pgfqpoint{3.419941in}{1.235320in}}%
\pgfpathlineto{\pgfqpoint{3.414679in}{1.235995in}}%
\pgfpathlineto{\pgfqpoint{3.409416in}{1.236026in}}%
\pgfpathlineto{\pgfqpoint{3.404154in}{1.235997in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.233696in}}%
\pgfpathlineto{\pgfqpoint{3.393630in}{1.235633in}}%
\pgfpathlineto{\pgfqpoint{3.388368in}{1.235544in}}%
\pgfpathlineto{\pgfqpoint{3.383105in}{1.235467in}}%
\pgfpathlineto{\pgfqpoint{3.377843in}{1.234013in}}%
\pgfpathlineto{\pgfqpoint{3.372581in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{3.367319in}{1.235905in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{3.356794in}{1.235876in}}%
\pgfpathlineto{\pgfqpoint{3.351532in}{1.235862in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{1.235770in}}%
\pgfpathlineto{\pgfqpoint{3.341008in}{1.235757in}}%
\pgfpathlineto{\pgfqpoint{3.335746in}{1.235792in}}%
\pgfpathlineto{\pgfqpoint{3.330483in}{1.235798in}}%
\pgfpathlineto{\pgfqpoint{3.325221in}{1.235761in}}%
\pgfpathlineto{\pgfqpoint{3.319959in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{3.314697in}{1.235698in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{3.304172in}{1.235659in}}%
\pgfpathlineto{\pgfqpoint{3.298910in}{1.234852in}}%
\pgfpathlineto{\pgfqpoint{3.293648in}{1.234753in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.235333in}}%
\pgfpathlineto{\pgfqpoint{3.283123in}{1.235306in}}%
\pgfpathlineto{\pgfqpoint{3.277861in}{1.232742in}}%
\pgfpathlineto{\pgfqpoint{3.272599in}{1.226253in}}%
\pgfpathlineto{\pgfqpoint{3.267337in}{1.202173in}}%
\pgfpathlineto{\pgfqpoint{3.262075in}{1.197722in}}%
\pgfpathlineto{\pgfqpoint{3.256812in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{3.251550in}{1.203567in}}%
\pgfpathlineto{\pgfqpoint{3.246288in}{1.176297in}}%
\pgfpathlineto{\pgfqpoint{3.241026in}{1.166382in}}%
\pgfpathlineto{\pgfqpoint{3.235764in}{1.164358in}}%
\pgfpathlineto{\pgfqpoint{3.230501in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{3.225239in}{1.163153in}}%
\pgfpathlineto{\pgfqpoint{3.219977in}{1.163010in}}%
\pgfpathlineto{\pgfqpoint{3.214715in}{1.162634in}}%
\pgfpathlineto{\pgfqpoint{3.209453in}{1.161661in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{1.161156in}}%
\pgfpathlineto{\pgfqpoint{3.198928in}{1.160980in}}%
\pgfpathlineto{\pgfqpoint{3.193666in}{1.160803in}}%
\pgfpathlineto{\pgfqpoint{3.188404in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{3.183141in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{1.160653in}}%
\pgfpathlineto{\pgfqpoint{3.172617in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{3.167355in}{1.160628in}}%
\pgfpathlineto{\pgfqpoint{3.162093in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{3.156830in}{1.160589in}}%
\pgfpathlineto{\pgfqpoint{3.151568in}{1.160373in}}%
\pgfpathlineto{\pgfqpoint{3.146306in}{1.160645in}}%
\pgfpathlineto{\pgfqpoint{3.141044in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{3.135782in}{1.160731in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{3.125257in}{1.159708in}}%
\pgfpathlineto{\pgfqpoint{3.119995in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{3.114733in}{1.160455in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{3.104208in}{1.160194in}}%
\pgfpathlineto{\pgfqpoint{3.098946in}{1.160155in}}%
\pgfpathlineto{\pgfqpoint{3.093684in}{1.160247in}}%
\pgfpathlineto{\pgfqpoint{3.088422in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{3.083159in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{3.077897in}{1.160084in}}%
\pgfpathlineto{\pgfqpoint{3.072635in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{3.067373in}{1.159794in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{1.159476in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.151308in}}%
\pgfpathlineto{\pgfqpoint{3.046324in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{3.041062in}{1.117123in}}%
\pgfpathlineto{\pgfqpoint{3.035800in}{1.091667in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{1.062984in}}%
\pgfpathlineto{\pgfqpoint{3.025275in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{3.020013in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{3.014751in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{3.009489in}{1.048095in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{2.993702in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{2.983178in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{2.972653in}{1.041290in}}%
\pgfpathlineto{\pgfqpoint{2.967391in}{1.041109in}}%
\pgfpathlineto{\pgfqpoint{2.962129in}{1.041156in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{1.038494in}}%
\pgfpathlineto{\pgfqpoint{2.946342in}{1.039705in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{2.935818in}{1.024046in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{0.988978in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.982769in}}%
\pgfpathlineto{\pgfqpoint{2.920031in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{2.914769in}{0.887165in}}%
\pgfpathlineto{\pgfqpoint{2.909507in}{0.823254in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.774489in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{2.893720in}{0.738511in}}%
\pgfpathlineto{\pgfqpoint{2.888458in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.883196in}{0.721419in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{2.872671in}{0.712628in}}%
\pgfpathlineto{\pgfqpoint{2.867409in}{0.711342in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.705343in}}%
\pgfpathlineto{\pgfqpoint{2.856884in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.621284in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{0.608414in}}%
\pgfpathlineto{\pgfqpoint{2.835836in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{0.587980in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{2.820049in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{2.814787in}{0.533589in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{0.533290in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.526906in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.524850in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.523949in}}%
\pgfpathlineto{\pgfqpoint{2.788476in}{0.523949in}}%
\pgfpathlineto{\pgfqpoint{2.783214in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.533515in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{0.533515in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.533515in}}%
\pgfpathlineto{\pgfqpoint{2.762165in}{0.531801in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{0.524877in}}%
\pgfpathlineto{\pgfqpoint{2.751640in}{0.524877in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.526203in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{2.735854in}{0.523836in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.523836in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{2.693756in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.683232in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.667445in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.656921in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651658in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.635872in}{0.467712in}}{\pgfqpoint{3.683049in}{0.745263in}}{%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651658in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.667445in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.683231in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.693756in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709542in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.751640in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.762164in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{0.521857in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.521857in}}%
\pgfpathlineto{\pgfqpoint{2.783213in}{0.521849in}}%
\pgfpathlineto{\pgfqpoint{2.788475in}{0.521396in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.521390in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.521390in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.521390in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{0.521851in}}%
\pgfpathlineto{\pgfqpoint{2.814786in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.820049in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.856884in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.862146in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.867408in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.872671in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.883195in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.888457in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{2.893719in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.522206in}}%
\pgfpathlineto{\pgfqpoint{2.909506in}{0.522206in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{2.920030in}{0.522757in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.522210in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{0.522210in}}%
\pgfpathlineto{\pgfqpoint{2.935817in}{0.522210in}}%
\pgfpathlineto{\pgfqpoint{2.941079in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.946341in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.962128in}{0.521351in}}%
\pgfpathlineto{\pgfqpoint{2.967390in}{0.520881in}}%
\pgfpathlineto{\pgfqpoint{2.972652in}{0.520881in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{0.521592in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.521183in}}%
\pgfpathlineto{\pgfqpoint{2.988439in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{0.520693in}}%
\pgfpathlineto{\pgfqpoint{2.998963in}{0.519906in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{0.517443in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{0.514440in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{0.510365in}}%
\pgfpathlineto{\pgfqpoint{3.020012in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{3.025274in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{0.500602in}}%
\pgfpathlineto{\pgfqpoint{3.035799in}{0.500048in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{0.502310in}}%
\pgfpathlineto{\pgfqpoint{3.046323in}{0.499719in}}%
\pgfpathlineto{\pgfqpoint{3.051585in}{0.500126in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{0.498911in}}%
\pgfpathlineto{\pgfqpoint{3.062110in}{0.495257in}}%
\pgfpathlineto{\pgfqpoint{3.067372in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{0.487513in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{0.486930in}}%
\pgfpathlineto{\pgfqpoint{3.083159in}{0.489860in}}%
\pgfpathlineto{\pgfqpoint{3.088421in}{0.486966in}}%
\pgfpathlineto{\pgfqpoint{3.093683in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{3.098945in}{0.472443in}}%
\pgfpathlineto{\pgfqpoint{3.104207in}{0.468567in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{0.467980in}}%
\pgfpathlineto{\pgfqpoint{3.114732in}{0.467922in}}%
\pgfpathlineto{\pgfqpoint{3.119994in}{0.467899in}}%
\pgfpathlineto{\pgfqpoint{3.125256in}{0.467900in}}%
\pgfpathlineto{\pgfqpoint{3.130518in}{0.467917in}}%
\pgfpathlineto{\pgfqpoint{3.135781in}{0.467888in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{0.467879in}}%
\pgfpathlineto{\pgfqpoint{3.146305in}{0.468800in}}%
\pgfpathlineto{\pgfqpoint{3.151567in}{0.468801in}}%
\pgfpathlineto{\pgfqpoint{3.156829in}{0.468779in}}%
\pgfpathlineto{\pgfqpoint{3.162092in}{0.468759in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{0.467850in}}%
\pgfpathlineto{\pgfqpoint{3.172616in}{0.467910in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.183140in}{0.467825in}}%
\pgfpathlineto{\pgfqpoint{3.188403in}{0.467825in}}%
\pgfpathlineto{\pgfqpoint{3.193665in}{0.468743in}}%
\pgfpathlineto{\pgfqpoint{3.198927in}{0.468752in}}%
\pgfpathlineto{\pgfqpoint{3.204189in}{0.468741in}}%
\pgfpathlineto{\pgfqpoint{3.209451in}{0.468764in}}%
\pgfpathlineto{\pgfqpoint{3.214714in}{0.467823in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{0.467808in}}%
\pgfpathlineto{\pgfqpoint{3.225238in}{0.467809in}}%
\pgfpathlineto{\pgfqpoint{3.230500in}{0.467798in}}%
\pgfpathlineto{\pgfqpoint{3.235762in}{0.467799in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{0.467792in}}%
\pgfpathlineto{\pgfqpoint{3.246287in}{0.467809in}}%
\pgfpathlineto{\pgfqpoint{3.251549in}{0.468732in}}%
\pgfpathlineto{\pgfqpoint{3.256811in}{0.468728in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{3.267336in}{0.469631in}}%
\pgfpathlineto{\pgfqpoint{3.272598in}{0.468701in}}%
\pgfpathlineto{\pgfqpoint{3.277860in}{0.468698in}}%
\pgfpathlineto{\pgfqpoint{3.283122in}{0.468679in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{0.468656in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{0.468659in}}%
\pgfpathlineto{\pgfqpoint{3.298909in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.304171in}{0.467768in}}%
\pgfpathlineto{\pgfqpoint{3.309433in}{0.467768in}}%
\pgfpathlineto{\pgfqpoint{3.314695in}{0.468655in}}%
\pgfpathlineto{\pgfqpoint{3.319958in}{0.468652in}}%
\pgfpathlineto{\pgfqpoint{3.325220in}{0.469196in}}%
\pgfpathlineto{\pgfqpoint{3.330482in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{0.468648in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{0.468647in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{0.468646in}}%
\pgfpathlineto{\pgfqpoint{3.351531in}{0.467756in}}%
\pgfpathlineto{\pgfqpoint{3.356793in}{0.467755in}}%
\pgfpathlineto{\pgfqpoint{3.362055in}{0.467760in}}%
\pgfpathlineto{\pgfqpoint{3.367317in}{0.467755in}}%
\pgfpathlineto{\pgfqpoint{3.372580in}{0.467747in}}%
\pgfpathlineto{\pgfqpoint{3.377842in}{0.467749in}}%
\pgfpathlineto{\pgfqpoint{3.383104in}{0.467746in}}%
\pgfpathlineto{\pgfqpoint{3.388366in}{0.467747in}}%
\pgfpathlineto{\pgfqpoint{3.393628in}{0.467744in}}%
\pgfpathlineto{\pgfqpoint{3.398891in}{0.467744in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{0.467748in}}%
\pgfpathlineto{\pgfqpoint{3.409415in}{0.467744in}}%
\pgfpathlineto{\pgfqpoint{3.414677in}{0.467743in}}%
\pgfpathlineto{\pgfqpoint{3.419939in}{0.467747in}}%
\pgfpathlineto{\pgfqpoint{3.425202in}{0.467750in}}%
\pgfpathlineto{\pgfqpoint{3.430464in}{0.467746in}}%
\pgfpathlineto{\pgfqpoint{3.435726in}{0.467749in}}%
\pgfpathlineto{\pgfqpoint{3.440988in}{0.468665in}}%
\pgfpathlineto{\pgfqpoint{3.446250in}{0.468652in}}%
\pgfpathlineto{\pgfqpoint{3.451513in}{0.468657in}}%
\pgfpathlineto{\pgfqpoint{3.456775in}{0.468658in}}%
\pgfpathlineto{\pgfqpoint{3.462037in}{0.468288in}}%
\pgfpathlineto{\pgfqpoint{3.467299in}{0.467738in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{0.467738in}}%
\pgfpathlineto{\pgfqpoint{3.477824in}{0.467737in}}%
\pgfpathlineto{\pgfqpoint{3.483086in}{0.467734in}}%
\pgfpathlineto{\pgfqpoint{3.488348in}{0.467731in}}%
\pgfpathlineto{\pgfqpoint{3.493610in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{3.498872in}{0.467734in}}%
\pgfpathlineto{\pgfqpoint{3.504135in}{0.467728in}}%
\pgfpathlineto{\pgfqpoint{3.509397in}{0.467732in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{0.467729in}}%
\pgfpathlineto{\pgfqpoint{3.519921in}{0.467730in}}%
\pgfpathlineto{\pgfqpoint{3.525183in}{0.467727in}}%
\pgfpathlineto{\pgfqpoint{3.530446in}{0.467724in}}%
\pgfpathlineto{\pgfqpoint{3.535708in}{0.467724in}}%
\pgfpathlineto{\pgfqpoint{3.540970in}{0.467725in}}%
\pgfpathlineto{\pgfqpoint{3.546232in}{0.467724in}}%
\pgfpathlineto{\pgfqpoint{3.551494in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{0.468269in}}%
\pgfpathlineto{\pgfqpoint{3.562019in}{0.467731in}}%
\pgfpathlineto{\pgfqpoint{3.567281in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{3.572543in}{0.467728in}}%
\pgfpathlineto{\pgfqpoint{3.577805in}{0.467728in}}%
\pgfpathlineto{\pgfqpoint{3.583068in}{0.467728in}}%
\pgfpathlineto{\pgfqpoint{3.588330in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{3.593592in}{0.467723in}}%
\pgfpathlineto{\pgfqpoint{3.598854in}{0.467717in}}%
\pgfpathlineto{\pgfqpoint{3.604116in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{3.609379in}{0.467724in}}%
\pgfpathlineto{\pgfqpoint{3.614641in}{0.467717in}}%
\pgfpathlineto{\pgfqpoint{3.619903in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{3.625165in}{0.467719in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{3.635690in}{0.467742in}}%
\pgfpathlineto{\pgfqpoint{3.640952in}{0.467723in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{3.651476in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{3.656738in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{3.662001in}{0.467718in}}%
\pgfpathlineto{\pgfqpoint{3.667263in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{3.672525in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{3.677787in}{0.467718in}}%
\pgfpathlineto{\pgfqpoint{3.683049in}{0.467712in}}%
\pgfpathlineto{\pgfqpoint{3.683049in}{0.744340in}}%
\pgfpathlineto{\pgfqpoint{3.683049in}{0.744340in}}%
\pgfpathlineto{\pgfqpoint{3.677787in}{0.744318in}}%
\pgfpathlineto{\pgfqpoint{3.672525in}{0.744325in}}%
\pgfpathlineto{\pgfqpoint{3.667263in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{3.662001in}{0.744318in}}%
\pgfpathlineto{\pgfqpoint{3.656738in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{3.651476in}{0.744335in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.744323in}}%
\pgfpathlineto{\pgfqpoint{3.640952in}{0.744297in}}%
\pgfpathlineto{\pgfqpoint{3.635690in}{0.744218in}}%
\pgfpathlineto{\pgfqpoint{3.630427in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{3.625165in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{3.619903in}{0.744324in}}%
\pgfpathlineto{\pgfqpoint{3.614641in}{0.744319in}}%
\pgfpathlineto{\pgfqpoint{3.609379in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{3.604116in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{3.598854in}{0.744321in}}%
\pgfpathlineto{\pgfqpoint{3.593592in}{0.744296in}}%
\pgfpathlineto{\pgfqpoint{3.588330in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{3.583068in}{0.744274in}}%
\pgfpathlineto{\pgfqpoint{3.577805in}{0.744277in}}%
\pgfpathlineto{\pgfqpoint{3.572543in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{3.567281in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{3.562019in}{0.744266in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{0.742078in}}%
\pgfpathlineto{\pgfqpoint{3.551494in}{0.744300in}}%
\pgfpathlineto{\pgfqpoint{3.546232in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{3.540970in}{0.744288in}}%
\pgfpathlineto{\pgfqpoint{3.535708in}{0.744294in}}%
\pgfpathlineto{\pgfqpoint{3.530446in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{3.525183in}{0.744280in}}%
\pgfpathlineto{\pgfqpoint{3.519921in}{0.744266in}}%
\pgfpathlineto{\pgfqpoint{3.514659in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{3.509397in}{0.744258in}}%
\pgfpathlineto{\pgfqpoint{3.504135in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{3.498872in}{0.744252in}}%
\pgfpathlineto{\pgfqpoint{3.493610in}{0.744248in}}%
\pgfpathlineto{\pgfqpoint{3.488348in}{0.744266in}}%
\pgfpathlineto{\pgfqpoint{3.483086in}{0.744253in}}%
\pgfpathlineto{\pgfqpoint{3.477824in}{0.744239in}}%
\pgfpathlineto{\pgfqpoint{3.472561in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{3.467299in}{0.744238in}}%
\pgfpathlineto{\pgfqpoint{3.462037in}{0.741998in}}%
\pgfpathlineto{\pgfqpoint{3.456775in}{0.744793in}}%
\pgfpathlineto{\pgfqpoint{3.451513in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{3.446250in}{0.744815in}}%
\pgfpathlineto{\pgfqpoint{3.440988in}{0.744766in}}%
\pgfpathlineto{\pgfqpoint{3.435726in}{0.744191in}}%
\pgfpathlineto{\pgfqpoint{3.430464in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{3.425202in}{0.744187in}}%
\pgfpathlineto{\pgfqpoint{3.419939in}{0.744199in}}%
\pgfpathlineto{\pgfqpoint{3.414677in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{3.409415in}{0.744210in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{3.398891in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{3.393628in}{0.744209in}}%
\pgfpathlineto{\pgfqpoint{3.388366in}{0.744199in}}%
\pgfpathlineto{\pgfqpoint{3.383104in}{0.744202in}}%
\pgfpathlineto{\pgfqpoint{3.377842in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{3.372580in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{3.367317in}{0.744167in}}%
\pgfpathlineto{\pgfqpoint{3.362055in}{0.744148in}}%
\pgfpathlineto{\pgfqpoint{3.356793in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{3.351531in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{0.744725in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{0.744719in}}%
\pgfpathlineto{\pgfqpoint{3.330482in}{0.745263in}}%
\pgfpathlineto{\pgfqpoint{3.325220in}{0.742469in}}%
\pgfpathlineto{\pgfqpoint{3.319958in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{3.314695in}{0.744670in}}%
\pgfpathlineto{\pgfqpoint{3.309433in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{3.304171in}{0.744112in}}%
\pgfpathlineto{\pgfqpoint{3.298909in}{0.744674in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{0.744631in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{3.283122in}{0.744551in}}%
\pgfpathlineto{\pgfqpoint{3.277860in}{0.744658in}}%
\pgfpathlineto{\pgfqpoint{3.272598in}{0.744643in}}%
\pgfpathlineto{\pgfqpoint{3.267336in}{0.745219in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{3.256811in}{0.744600in}}%
\pgfpathlineto{\pgfqpoint{3.251549in}{0.744584in}}%
\pgfpathlineto{\pgfqpoint{3.246287in}{0.743946in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{0.744015in}}%
\pgfpathlineto{\pgfqpoint{3.235762in}{0.743987in}}%
\pgfpathlineto{\pgfqpoint{3.230500in}{0.743991in}}%
\pgfpathlineto{\pgfqpoint{3.225238in}{0.743948in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{0.743951in}}%
\pgfpathlineto{\pgfqpoint{3.214714in}{0.743889in}}%
\pgfpathlineto{\pgfqpoint{3.209451in}{0.744407in}}%
\pgfpathlineto{\pgfqpoint{3.204189in}{0.744500in}}%
\pgfpathlineto{\pgfqpoint{3.198927in}{0.744456in}}%
\pgfpathlineto{\pgfqpoint{3.193665in}{0.744491in}}%
\pgfpathlineto{\pgfqpoint{3.188403in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{3.183140in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{0.743830in}}%
\pgfpathlineto{\pgfqpoint{3.172616in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{0.743782in}}%
\pgfpathlineto{\pgfqpoint{3.162092in}{0.744402in}}%
\pgfpathlineto{\pgfqpoint{3.156829in}{0.744319in}}%
\pgfpathlineto{\pgfqpoint{3.151567in}{0.744232in}}%
\pgfpathlineto{\pgfqpoint{3.146305in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{3.135781in}{0.743626in}}%
\pgfpathlineto{\pgfqpoint{3.130518in}{0.743509in}}%
\pgfpathlineto{\pgfqpoint{3.125256in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{3.119994in}{0.743580in}}%
\pgfpathlineto{\pgfqpoint{3.114732in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{0.743251in}}%
\pgfpathlineto{\pgfqpoint{3.104207in}{0.740868in}}%
\pgfpathlineto{\pgfqpoint{3.098945in}{0.737537in}}%
\pgfpathlineto{\pgfqpoint{3.093683in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{3.088421in}{0.682783in}}%
\pgfpathlineto{\pgfqpoint{3.083159in}{0.670989in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{0.675177in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{0.668387in}}%
\pgfpathlineto{\pgfqpoint{3.067372in}{0.652405in}}%
\pgfpathlineto{\pgfqpoint{3.062110in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{0.617520in}}%
\pgfpathlineto{\pgfqpoint{3.051585in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{3.046323in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{0.603702in}}%
\pgfpathlineto{\pgfqpoint{3.035799in}{0.612897in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{0.610648in}}%
\pgfpathlineto{\pgfqpoint{3.025274in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{3.020012in}{0.610533in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{0.570960in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{0.554396in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{2.998963in}{0.532207in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{0.532890in}}%
\pgfpathlineto{\pgfqpoint{2.988439in}{0.528908in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.530798in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.972652in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{2.967390in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{2.962128in}{0.526303in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.946341in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.941079in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.935817in}{0.525360in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{0.525360in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.525360in}}%
\pgfpathlineto{\pgfqpoint{2.920030in}{0.526325in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{0.524334in}}%
\pgfpathlineto{\pgfqpoint{2.909506in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.524281in}}%
\pgfpathlineto{\pgfqpoint{2.893719in}{0.524281in}}%
\pgfpathlineto{\pgfqpoint{2.888457in}{0.524281in}}%
\pgfpathlineto{\pgfqpoint{2.883195in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.872671in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.867408in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.862146in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.856884in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.820049in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.814786in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.526144in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.526144in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.526144in}}%
\pgfpathlineto{\pgfqpoint{2.788475in}{0.526119in}}%
\pgfpathlineto{\pgfqpoint{2.783213in}{0.524281in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.762164in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.751640in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709542in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.693756in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.683231in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.667445in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.662183in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651658in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.635872in}{0.474918in}}{\pgfqpoint{3.683036in}{0.836523in}}{%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651658in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{0.521920in}}%
\pgfpathlineto{\pgfqpoint{2.667444in}{0.521903in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.521903in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.521903in}}%
\pgfpathlineto{\pgfqpoint{2.683231in}{0.521903in}}%
\pgfpathlineto{\pgfqpoint{2.688493in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.693755in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.699017in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.704279in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709541in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.720066in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.725328in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.730590in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.735852in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.741114in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.746376in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.751639in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.756901in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.762163in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.767425in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.772687in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.777949in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.788473in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.793736in}{0.522084in}}%
\pgfpathlineto{\pgfqpoint{2.798998in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{2.804260in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{2.809522in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{2.814784in}{0.521475in}}%
\pgfpathlineto{\pgfqpoint{2.820046in}{0.521904in}}%
\pgfpathlineto{\pgfqpoint{2.825308in}{0.521904in}}%
\pgfpathlineto{\pgfqpoint{2.830571in}{0.521904in}}%
\pgfpathlineto{\pgfqpoint{2.835833in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.841095in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.846357in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.851619in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.856881in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.862143in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.867405in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.872668in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.877930in}{0.521906in}}%
\pgfpathlineto{\pgfqpoint{2.883192in}{0.521656in}}%
\pgfpathlineto{\pgfqpoint{2.888454in}{0.521435in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{0.520710in}}%
\pgfpathlineto{\pgfqpoint{2.898978in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{2.904240in}{0.521577in}}%
\pgfpathlineto{\pgfqpoint{2.909502in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{2.914765in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{2.920027in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{2.925289in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.930551in}{0.522161in}}%
\pgfpathlineto{\pgfqpoint{2.935813in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{2.941075in}{0.521061in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{0.521210in}}%
\pgfpathlineto{\pgfqpoint{2.951600in}{0.521683in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{0.522007in}}%
\pgfpathlineto{\pgfqpoint{2.962124in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{2.967386in}{0.521627in}}%
\pgfpathlineto{\pgfqpoint{2.972648in}{0.520933in}}%
\pgfpathlineto{\pgfqpoint{2.977910in}{0.520977in}}%
\pgfpathlineto{\pgfqpoint{2.983172in}{0.519749in}}%
\pgfpathlineto{\pgfqpoint{2.988434in}{0.520609in}}%
\pgfpathlineto{\pgfqpoint{2.993697in}{0.516130in}}%
\pgfpathlineto{\pgfqpoint{2.998959in}{0.514003in}}%
\pgfpathlineto{\pgfqpoint{3.004221in}{0.508484in}}%
\pgfpathlineto{\pgfqpoint{3.009483in}{0.506752in}}%
\pgfpathlineto{\pgfqpoint{3.014745in}{0.500183in}}%
\pgfpathlineto{\pgfqpoint{3.020007in}{0.499607in}}%
\pgfpathlineto{\pgfqpoint{3.025269in}{0.498018in}}%
\pgfpathlineto{\pgfqpoint{3.030531in}{0.499799in}}%
\pgfpathlineto{\pgfqpoint{3.035794in}{0.496590in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{0.489893in}}%
\pgfpathlineto{\pgfqpoint{3.046318in}{0.487012in}}%
\pgfpathlineto{\pgfqpoint{3.051580in}{0.481777in}}%
\pgfpathlineto{\pgfqpoint{3.056842in}{0.475199in}}%
\pgfpathlineto{\pgfqpoint{3.062104in}{0.475376in}}%
\pgfpathlineto{\pgfqpoint{3.067366in}{0.476441in}}%
\pgfpathlineto{\pgfqpoint{3.072629in}{0.475651in}}%
\pgfpathlineto{\pgfqpoint{3.077891in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{3.083153in}{0.476452in}}%
\pgfpathlineto{\pgfqpoint{3.088415in}{0.476038in}}%
\pgfpathlineto{\pgfqpoint{3.093677in}{0.475682in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{0.475678in}}%
\pgfpathlineto{\pgfqpoint{3.104201in}{0.475720in}}%
\pgfpathlineto{\pgfqpoint{3.109463in}{0.475737in}}%
\pgfpathlineto{\pgfqpoint{3.114726in}{0.474928in}}%
\pgfpathlineto{\pgfqpoint{3.119988in}{0.474959in}}%
\pgfpathlineto{\pgfqpoint{3.125250in}{0.475004in}}%
\pgfpathlineto{\pgfqpoint{3.130512in}{0.474966in}}%
\pgfpathlineto{\pgfqpoint{3.135774in}{0.474940in}}%
\pgfpathlineto{\pgfqpoint{3.141036in}{0.474918in}}%
\pgfpathlineto{\pgfqpoint{3.146298in}{0.475414in}}%
\pgfpathlineto{\pgfqpoint{3.151560in}{0.475726in}}%
\pgfpathlineto{\pgfqpoint{3.156823in}{0.475743in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{0.475733in}}%
\pgfpathlineto{\pgfqpoint{3.167347in}{0.475703in}}%
\pgfpathlineto{\pgfqpoint{3.172609in}{0.475946in}}%
\pgfpathlineto{\pgfqpoint{3.177871in}{0.475821in}}%
\pgfpathlineto{\pgfqpoint{3.183133in}{0.476441in}}%
\pgfpathlineto{\pgfqpoint{3.188395in}{0.477761in}}%
\pgfpathlineto{\pgfqpoint{3.193658in}{0.476595in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{0.476191in}}%
\pgfpathlineto{\pgfqpoint{3.204182in}{0.475566in}}%
\pgfpathlineto{\pgfqpoint{3.209444in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{3.214706in}{0.476337in}}%
\pgfpathlineto{\pgfqpoint{3.219968in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{3.225230in}{0.477940in}}%
\pgfpathlineto{\pgfqpoint{3.230492in}{0.477171in}}%
\pgfpathlineto{\pgfqpoint{3.235755in}{0.476886in}}%
\pgfpathlineto{\pgfqpoint{3.241017in}{0.476376in}}%
\pgfpathlineto{\pgfqpoint{3.246279in}{0.475596in}}%
\pgfpathlineto{\pgfqpoint{3.251541in}{0.476352in}}%
\pgfpathlineto{\pgfqpoint{3.256803in}{0.476711in}}%
\pgfpathlineto{\pgfqpoint{3.262065in}{0.477936in}}%
\pgfpathlineto{\pgfqpoint{3.267327in}{0.480315in}}%
\pgfpathlineto{\pgfqpoint{3.272589in}{0.481901in}}%
\pgfpathlineto{\pgfqpoint{3.277852in}{0.483793in}}%
\pgfpathlineto{\pgfqpoint{3.283114in}{0.482580in}}%
\pgfpathlineto{\pgfqpoint{3.288376in}{0.481590in}}%
\pgfpathlineto{\pgfqpoint{3.293638in}{0.479074in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.476877in}}%
\pgfpathlineto{\pgfqpoint{3.304162in}{0.479429in}}%
\pgfpathlineto{\pgfqpoint{3.309424in}{0.481702in}}%
\pgfpathlineto{\pgfqpoint{3.314687in}{0.483152in}}%
\pgfpathlineto{\pgfqpoint{3.319949in}{0.483720in}}%
\pgfpathlineto{\pgfqpoint{3.325211in}{0.481836in}}%
\pgfpathlineto{\pgfqpoint{3.330473in}{0.484526in}}%
\pgfpathlineto{\pgfqpoint{3.335735in}{0.486619in}}%
\pgfpathlineto{\pgfqpoint{3.340997in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{3.346259in}{0.496776in}}%
\pgfpathlineto{\pgfqpoint{3.351521in}{0.497251in}}%
\pgfpathlineto{\pgfqpoint{3.356784in}{0.497394in}}%
\pgfpathlineto{\pgfqpoint{3.362046in}{0.495644in}}%
\pgfpathlineto{\pgfqpoint{3.367308in}{0.494153in}}%
\pgfpathlineto{\pgfqpoint{3.372570in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{3.377832in}{0.502939in}}%
\pgfpathlineto{\pgfqpoint{3.383094in}{0.505918in}}%
\pgfpathlineto{\pgfqpoint{3.388356in}{0.507898in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{3.398881in}{0.510685in}}%
\pgfpathlineto{\pgfqpoint{3.404143in}{0.510483in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.509425in}}%
\pgfpathlineto{\pgfqpoint{3.414667in}{0.508994in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{3.425191in}{0.509688in}}%
\pgfpathlineto{\pgfqpoint{3.430453in}{0.510327in}}%
\pgfpathlineto{\pgfqpoint{3.435716in}{0.510329in}}%
\pgfpathlineto{\pgfqpoint{3.440978in}{0.510396in}}%
\pgfpathlineto{\pgfqpoint{3.446240in}{0.509435in}}%
\pgfpathlineto{\pgfqpoint{3.451502in}{0.508553in}}%
\pgfpathlineto{\pgfqpoint{3.456764in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{3.462026in}{0.508546in}}%
\pgfpathlineto{\pgfqpoint{3.467288in}{0.509745in}}%
\pgfpathlineto{\pgfqpoint{3.472550in}{0.511989in}}%
\pgfpathlineto{\pgfqpoint{3.477813in}{0.512873in}}%
\pgfpathlineto{\pgfqpoint{3.483075in}{0.512945in}}%
\pgfpathlineto{\pgfqpoint{3.488337in}{0.512034in}}%
\pgfpathlineto{\pgfqpoint{3.493599in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{3.498861in}{0.513775in}}%
\pgfpathlineto{\pgfqpoint{3.504123in}{0.513744in}}%
\pgfpathlineto{\pgfqpoint{3.509385in}{0.515364in}}%
\pgfpathlineto{\pgfqpoint{3.514647in}{0.516200in}}%
\pgfpathlineto{\pgfqpoint{3.519910in}{0.515432in}}%
\pgfpathlineto{\pgfqpoint{3.525172in}{0.513721in}}%
\pgfpathlineto{\pgfqpoint{3.530434in}{0.513757in}}%
\pgfpathlineto{\pgfqpoint{3.535696in}{0.512098in}}%
\pgfpathlineto{\pgfqpoint{3.540958in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{0.511843in}}%
\pgfpathlineto{\pgfqpoint{3.551482in}{0.510331in}}%
\pgfpathlineto{\pgfqpoint{3.556745in}{0.511906in}}%
\pgfpathlineto{\pgfqpoint{3.562007in}{0.512036in}}%
\pgfpathlineto{\pgfqpoint{3.567269in}{0.512027in}}%
\pgfpathlineto{\pgfqpoint{3.572531in}{0.513782in}}%
\pgfpathlineto{\pgfqpoint{3.577793in}{0.512909in}}%
\pgfpathlineto{\pgfqpoint{3.583055in}{0.512923in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{3.593579in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{3.598842in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{3.604104in}{0.514399in}}%
\pgfpathlineto{\pgfqpoint{3.609366in}{0.512820in}}%
\pgfpathlineto{\pgfqpoint{3.614628in}{0.511981in}}%
\pgfpathlineto{\pgfqpoint{3.619890in}{0.515335in}}%
\pgfpathlineto{\pgfqpoint{3.625152in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{0.515271in}}%
\pgfpathlineto{\pgfqpoint{3.635676in}{0.515296in}}%
\pgfpathlineto{\pgfqpoint{3.640939in}{0.512102in}}%
\pgfpathlineto{\pgfqpoint{3.646201in}{0.512086in}}%
\pgfpathlineto{\pgfqpoint{3.651463in}{0.513786in}}%
\pgfpathlineto{\pgfqpoint{3.656725in}{0.511997in}}%
\pgfpathlineto{\pgfqpoint{3.661987in}{0.512967in}}%
\pgfpathlineto{\pgfqpoint{3.667249in}{0.512906in}}%
\pgfpathlineto{\pgfqpoint{3.672511in}{0.510313in}}%
\pgfpathlineto{\pgfqpoint{3.677774in}{0.509460in}}%
\pgfpathlineto{\pgfqpoint{3.683036in}{0.508613in}}%
\pgfpathlineto{\pgfqpoint{3.683036in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{3.683036in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{3.677774in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{3.672511in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{3.667249in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{3.661987in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{3.656725in}{0.834387in}}%
\pgfpathlineto{\pgfqpoint{3.651463in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{3.646201in}{0.832419in}}%
\pgfpathlineto{\pgfqpoint{3.640939in}{0.832810in}}%
\pgfpathlineto{\pgfqpoint{3.635676in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{3.625152in}{0.832535in}}%
\pgfpathlineto{\pgfqpoint{3.619890in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{3.614628in}{0.832722in}}%
\pgfpathlineto{\pgfqpoint{3.609366in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{3.604104in}{0.835807in}}%
\pgfpathlineto{\pgfqpoint{3.598842in}{0.835795in}}%
\pgfpathlineto{\pgfqpoint{3.593579in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{3.583055in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.577793in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{3.572531in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{3.567269in}{0.834410in}}%
\pgfpathlineto{\pgfqpoint{3.562007in}{0.834214in}}%
\pgfpathlineto{\pgfqpoint{3.556745in}{0.834332in}}%
\pgfpathlineto{\pgfqpoint{3.551482in}{0.833222in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{3.540958in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{3.535696in}{0.834514in}}%
\pgfpathlineto{\pgfqpoint{3.530434in}{0.833965in}}%
\pgfpathlineto{\pgfqpoint{3.525172in}{0.835372in}}%
\pgfpathlineto{\pgfqpoint{3.519910in}{0.836207in}}%
\pgfpathlineto{\pgfqpoint{3.514647in}{0.836523in}}%
\pgfpathlineto{\pgfqpoint{3.509385in}{0.836119in}}%
\pgfpathlineto{\pgfqpoint{3.504123in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{3.498861in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{3.493599in}{0.833010in}}%
\pgfpathlineto{\pgfqpoint{3.488337in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{3.483075in}{0.832847in}}%
\pgfpathlineto{\pgfqpoint{3.477813in}{0.834578in}}%
\pgfpathlineto{\pgfqpoint{3.472550in}{0.833846in}}%
\pgfpathlineto{\pgfqpoint{3.467288in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{3.462026in}{0.832331in}}%
\pgfpathlineto{\pgfqpoint{3.456764in}{0.832314in}}%
\pgfpathlineto{\pgfqpoint{3.451502in}{0.832158in}}%
\pgfpathlineto{\pgfqpoint{3.446240in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{3.440978in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{3.435716in}{0.833179in}}%
\pgfpathlineto{\pgfqpoint{3.430453in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{3.425191in}{0.832775in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{0.832300in}}%
\pgfpathlineto{\pgfqpoint{3.414667in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.832540in}}%
\pgfpathlineto{\pgfqpoint{3.404143in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{3.398881in}{0.810875in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{3.388356in}{0.777894in}}%
\pgfpathlineto{\pgfqpoint{3.383094in}{0.770477in}}%
\pgfpathlineto{\pgfqpoint{3.377832in}{0.760912in}}%
\pgfpathlineto{\pgfqpoint{3.372570in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{3.367308in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{3.362046in}{0.742643in}}%
\pgfpathlineto{\pgfqpoint{3.356784in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{3.351521in}{0.744527in}}%
\pgfpathlineto{\pgfqpoint{3.346259in}{0.742759in}}%
\pgfpathlineto{\pgfqpoint{3.340997in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{3.335735in}{0.729039in}}%
\pgfpathlineto{\pgfqpoint{3.330473in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{3.325211in}{0.724470in}}%
\pgfpathlineto{\pgfqpoint{3.319949in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{3.314687in}{0.725680in}}%
\pgfpathlineto{\pgfqpoint{3.309424in}{0.724476in}}%
\pgfpathlineto{\pgfqpoint{3.304162in}{0.722727in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{3.293638in}{0.722247in}}%
\pgfpathlineto{\pgfqpoint{3.288376in}{0.723847in}}%
\pgfpathlineto{\pgfqpoint{3.283114in}{0.724698in}}%
\pgfpathlineto{\pgfqpoint{3.277852in}{0.725511in}}%
\pgfpathlineto{\pgfqpoint{3.272589in}{0.724059in}}%
\pgfpathlineto{\pgfqpoint{3.267327in}{0.723057in}}%
\pgfpathlineto{\pgfqpoint{3.262065in}{0.721431in}}%
\pgfpathlineto{\pgfqpoint{3.256803in}{0.720634in}}%
\pgfpathlineto{\pgfqpoint{3.251541in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{3.246279in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{3.241017in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{3.235755in}{0.718247in}}%
\pgfpathlineto{\pgfqpoint{3.230492in}{0.720796in}}%
\pgfpathlineto{\pgfqpoint{3.225230in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{3.219968in}{0.720804in}}%
\pgfpathlineto{\pgfqpoint{3.214706in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{3.209444in}{0.719903in}}%
\pgfpathlineto{\pgfqpoint{3.204182in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{3.193658in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{3.188395in}{0.718604in}}%
\pgfpathlineto{\pgfqpoint{3.183133in}{0.720090in}}%
\pgfpathlineto{\pgfqpoint{3.177871in}{0.719081in}}%
\pgfpathlineto{\pgfqpoint{3.172609in}{0.716690in}}%
\pgfpathlineto{\pgfqpoint{3.167347in}{0.719291in}}%
\pgfpathlineto{\pgfqpoint{3.162085in}{0.719169in}}%
\pgfpathlineto{\pgfqpoint{3.156823in}{0.719126in}}%
\pgfpathlineto{\pgfqpoint{3.151560in}{0.719196in}}%
\pgfpathlineto{\pgfqpoint{3.146298in}{0.719113in}}%
\pgfpathlineto{\pgfqpoint{3.141036in}{0.718657in}}%
\pgfpathlineto{\pgfqpoint{3.135774in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{3.130512in}{0.718464in}}%
\pgfpathlineto{\pgfqpoint{3.125250in}{0.718575in}}%
\pgfpathlineto{\pgfqpoint{3.119988in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{3.114726in}{0.718882in}}%
\pgfpathlineto{\pgfqpoint{3.109463in}{0.719380in}}%
\pgfpathlineto{\pgfqpoint{3.104201in}{0.719316in}}%
\pgfpathlineto{\pgfqpoint{3.098939in}{0.719317in}}%
\pgfpathlineto{\pgfqpoint{3.093677in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{3.088415in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{3.083153in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{3.077891in}{0.719597in}}%
\pgfpathlineto{\pgfqpoint{3.072629in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{3.067366in}{0.717726in}}%
\pgfpathlineto{\pgfqpoint{3.062104in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{3.056842in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{3.051580in}{0.690736in}}%
\pgfpathlineto{\pgfqpoint{3.046318in}{0.669448in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{3.035794in}{0.634252in}}%
\pgfpathlineto{\pgfqpoint{3.030531in}{0.621199in}}%
\pgfpathlineto{\pgfqpoint{3.025269in}{0.628545in}}%
\pgfpathlineto{\pgfqpoint{3.020007in}{0.625644in}}%
\pgfpathlineto{\pgfqpoint{3.014745in}{0.623298in}}%
\pgfpathlineto{\pgfqpoint{3.009483in}{0.593298in}}%
\pgfpathlineto{\pgfqpoint{3.004221in}{0.583618in}}%
\pgfpathlineto{\pgfqpoint{2.998959in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{2.993697in}{0.551170in}}%
\pgfpathlineto{\pgfqpoint{2.988434in}{0.532769in}}%
\pgfpathlineto{\pgfqpoint{2.983172in}{0.536344in}}%
\pgfpathlineto{\pgfqpoint{2.977910in}{0.534016in}}%
\pgfpathlineto{\pgfqpoint{2.972648in}{0.534371in}}%
\pgfpathlineto{\pgfqpoint{2.967386in}{0.531048in}}%
\pgfpathlineto{\pgfqpoint{2.962124in}{0.525976in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{0.526616in}}%
\pgfpathlineto{\pgfqpoint{2.951600in}{0.528211in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{0.527590in}}%
\pgfpathlineto{\pgfqpoint{2.941075in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{2.935813in}{0.524013in}}%
\pgfpathlineto{\pgfqpoint{2.930551in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{2.925289in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.920027in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{2.914765in}{0.526645in}}%
\pgfpathlineto{\pgfqpoint{2.909502in}{0.526645in}}%
\pgfpathlineto{\pgfqpoint{2.904240in}{0.528478in}}%
\pgfpathlineto{\pgfqpoint{2.898978in}{0.528042in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{0.528907in}}%
\pgfpathlineto{\pgfqpoint{2.888454in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{2.883192in}{0.525062in}}%
\pgfpathlineto{\pgfqpoint{2.877930in}{0.524048in}}%
\pgfpathlineto{\pgfqpoint{2.872668in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.867405in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.862143in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.856881in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.851619in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.846357in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.841095in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.835833in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.830571in}{0.524054in}}%
\pgfpathlineto{\pgfqpoint{2.825308in}{0.524054in}}%
\pgfpathlineto{\pgfqpoint{2.820046in}{0.524054in}}%
\pgfpathlineto{\pgfqpoint{2.814784in}{0.525799in}}%
\pgfpathlineto{\pgfqpoint{2.809522in}{0.524074in}}%
\pgfpathlineto{\pgfqpoint{2.804260in}{0.524074in}}%
\pgfpathlineto{\pgfqpoint{2.798998in}{0.524074in}}%
\pgfpathlineto{\pgfqpoint{2.793736in}{0.523324in}}%
\pgfpathlineto{\pgfqpoint{2.788473in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.777949in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.772687in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.767425in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.762163in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.756901in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.751639in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.746376in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.741114in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.735852in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.730590in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.725328in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.720066in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714804in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709541in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.704279in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.699017in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.693755in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.688493in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.683231in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{2.667444in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{0.523989in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651658in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646396in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.635872in}{0.435084in}}{\pgfqpoint{3.677356in}{0.876970in}}{%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646339in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{0.522000in}}%
\pgfpathlineto{\pgfqpoint{2.656806in}{0.521171in}}%
\pgfpathlineto{\pgfqpoint{2.662040in}{0.521541in}}%
\pgfpathlineto{\pgfqpoint{2.667273in}{0.521566in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{0.521566in}}%
\pgfpathlineto{\pgfqpoint{2.677740in}{0.521566in}}%
\pgfpathlineto{\pgfqpoint{2.682974in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.688208in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.693441in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.703908in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709142in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.719609in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.724843in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.730076in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.735310in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.740543in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.745777in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.751011in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.756244in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.761478in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.766711in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.771945in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.777179in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.782412in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.787646in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.792879in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.798113in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.803347in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.808580in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.819047in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.829514in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.834748in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.839982in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.845215in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.850449in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.855682in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.860916in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.866150in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.871383in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.876617in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.881850in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.887084in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.892318in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.897551in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.902785in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.908018in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.913252in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.918485in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.923719in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.928953in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.934186in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.939420in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.944653in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.949887in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.955121in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.960354in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.965588in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.970821in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.976055in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.981289in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.986522in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.991756in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.996989in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.002223in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.007456in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.012690in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.017924in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.028391in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.033624in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.038858in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.044092in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.049325in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.054559in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.059792in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.065026in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.070260in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.080727in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.091194in}{0.521502in}}%
\pgfpathlineto{\pgfqpoint{3.096427in}{0.521502in}}%
\pgfpathlineto{\pgfqpoint{3.101661in}{0.521502in}}%
\pgfpathlineto{\pgfqpoint{3.106895in}{0.521502in}}%
\pgfpathlineto{\pgfqpoint{3.112128in}{0.521502in}}%
\pgfpathlineto{\pgfqpoint{3.117362in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.122595in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.127829in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{3.133063in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{3.138296in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{3.143530in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{3.148763in}{0.521554in}}%
\pgfpathlineto{\pgfqpoint{3.153997in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.159231in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.164464in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.169698in}{0.521978in}}%
\pgfpathlineto{\pgfqpoint{3.174931in}{0.521591in}}%
\pgfpathlineto{\pgfqpoint{3.180165in}{0.521591in}}%
\pgfpathlineto{\pgfqpoint{3.185399in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{3.190632in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{3.195866in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{3.206333in}{0.521582in}}%
\pgfpathlineto{\pgfqpoint{3.211566in}{0.521582in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{0.521588in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.521056in}}%
\pgfpathlineto{\pgfqpoint{3.227267in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{3.232501in}{0.514435in}}%
\pgfpathlineto{\pgfqpoint{3.237734in}{0.512168in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{3.248202in}{0.500944in}}%
\pgfpathlineto{\pgfqpoint{3.253435in}{0.502693in}}%
\pgfpathlineto{\pgfqpoint{3.258669in}{0.500885in}}%
\pgfpathlineto{\pgfqpoint{3.263902in}{0.498498in}}%
\pgfpathlineto{\pgfqpoint{3.269136in}{0.506327in}}%
\pgfpathlineto{\pgfqpoint{3.274370in}{0.498560in}}%
\pgfpathlineto{\pgfqpoint{3.279603in}{0.497496in}}%
\pgfpathlineto{\pgfqpoint{3.284837in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{3.290070in}{0.482974in}}%
\pgfpathlineto{\pgfqpoint{3.295304in}{0.470542in}}%
\pgfpathlineto{\pgfqpoint{3.300537in}{0.456672in}}%
\pgfpathlineto{\pgfqpoint{3.305771in}{0.444253in}}%
\pgfpathlineto{\pgfqpoint{3.311005in}{0.439886in}}%
\pgfpathlineto{\pgfqpoint{3.316238in}{0.439263in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.435623in}}%
\pgfpathlineto{\pgfqpoint{3.326705in}{0.435600in}}%
\pgfpathlineto{\pgfqpoint{3.331939in}{0.435535in}}%
\pgfpathlineto{\pgfqpoint{3.337173in}{0.435581in}}%
\pgfpathlineto{\pgfqpoint{3.342406in}{0.435565in}}%
\pgfpathlineto{\pgfqpoint{3.347640in}{0.435631in}}%
\pgfpathlineto{\pgfqpoint{3.352873in}{0.435679in}}%
\pgfpathlineto{\pgfqpoint{3.358107in}{0.435614in}}%
\pgfpathlineto{\pgfqpoint{3.363341in}{0.435536in}}%
\pgfpathlineto{\pgfqpoint{3.368574in}{0.435524in}}%
\pgfpathlineto{\pgfqpoint{3.373808in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{3.379041in}{0.435842in}}%
\pgfpathlineto{\pgfqpoint{3.384275in}{0.435487in}}%
\pgfpathlineto{\pgfqpoint{3.389508in}{0.435462in}}%
\pgfpathlineto{\pgfqpoint{3.394742in}{0.435447in}}%
\pgfpathlineto{\pgfqpoint{3.399976in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{3.405209in}{0.437220in}}%
\pgfpathlineto{\pgfqpoint{3.410443in}{0.435513in}}%
\pgfpathlineto{\pgfqpoint{3.415676in}{0.435400in}}%
\pgfpathlineto{\pgfqpoint{3.420910in}{0.435460in}}%
\pgfpathlineto{\pgfqpoint{3.426144in}{0.435422in}}%
\pgfpathlineto{\pgfqpoint{3.431377in}{0.435362in}}%
\pgfpathlineto{\pgfqpoint{3.436611in}{0.435332in}}%
\pgfpathlineto{\pgfqpoint{3.441844in}{0.435379in}}%
\pgfpathlineto{\pgfqpoint{3.447078in}{0.436223in}}%
\pgfpathlineto{\pgfqpoint{3.452312in}{0.435338in}}%
\pgfpathlineto{\pgfqpoint{3.457545in}{0.435305in}}%
\pgfpathlineto{\pgfqpoint{3.462779in}{0.435318in}}%
\pgfpathlineto{\pgfqpoint{3.468012in}{0.435273in}}%
\pgfpathlineto{\pgfqpoint{3.473246in}{0.435288in}}%
\pgfpathlineto{\pgfqpoint{3.478479in}{0.435260in}}%
\pgfpathlineto{\pgfqpoint{3.483713in}{0.435271in}}%
\pgfpathlineto{\pgfqpoint{3.488947in}{0.435239in}}%
\pgfpathlineto{\pgfqpoint{3.494180in}{0.435231in}}%
\pgfpathlineto{\pgfqpoint{3.499414in}{0.435245in}}%
\pgfpathlineto{\pgfqpoint{3.504647in}{0.435169in}}%
\pgfpathlineto{\pgfqpoint{3.509881in}{0.435214in}}%
\pgfpathlineto{\pgfqpoint{3.515115in}{0.435165in}}%
\pgfpathlineto{\pgfqpoint{3.520348in}{0.435150in}}%
\pgfpathlineto{\pgfqpoint{3.525582in}{0.435173in}}%
\pgfpathlineto{\pgfqpoint{3.530815in}{0.435125in}}%
\pgfpathlineto{\pgfqpoint{3.536049in}{0.435115in}}%
\pgfpathlineto{\pgfqpoint{3.541283in}{0.435126in}}%
\pgfpathlineto{\pgfqpoint{3.546516in}{0.435098in}}%
\pgfpathlineto{\pgfqpoint{3.551750in}{0.435115in}}%
\pgfpathlineto{\pgfqpoint{3.556983in}{0.435084in}}%
\pgfpathlineto{\pgfqpoint{3.562217in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{3.567450in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.572684in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.577918in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.583151in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.588385in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.593618in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.598852in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.604086in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.614553in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.619786in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.630254in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.635487in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.640721in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.645954in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.651188in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.656422in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.661655in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.666889in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.672122in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{0.435087in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.672122in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.666889in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.661655in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.656422in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.651188in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.645954in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.640721in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.635487in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.630254in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.625020in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.619786in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.614553in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.604086in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.598852in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.593618in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.588385in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.583151in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.577918in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.572684in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.567450in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{3.562217in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{3.556983in}{0.876970in}}%
\pgfpathlineto{\pgfqpoint{3.551750in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{3.546516in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{3.541283in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{3.536049in}{0.876845in}}%
\pgfpathlineto{\pgfqpoint{3.530815in}{0.876805in}}%
\pgfpathlineto{\pgfqpoint{3.525582in}{0.876611in}}%
\pgfpathlineto{\pgfqpoint{3.520348in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{3.515115in}{0.876643in}}%
\pgfpathlineto{\pgfqpoint{3.509881in}{0.876444in}}%
\pgfpathlineto{\pgfqpoint{3.504647in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{3.499414in}{0.876318in}}%
\pgfpathlineto{\pgfqpoint{3.494180in}{0.876375in}}%
\pgfpathlineto{\pgfqpoint{3.488947in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{3.483713in}{0.876211in}}%
\pgfpathlineto{\pgfqpoint{3.478479in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{3.473246in}{0.876142in}}%
\pgfpathlineto{\pgfqpoint{3.468012in}{0.876205in}}%
\pgfpathlineto{\pgfqpoint{3.462779in}{0.876018in}}%
\pgfpathlineto{\pgfqpoint{3.457545in}{0.876072in}}%
\pgfpathlineto{\pgfqpoint{3.452312in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{3.447078in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{3.441844in}{0.875773in}}%
\pgfpathlineto{\pgfqpoint{3.436611in}{0.875962in}}%
\pgfpathlineto{\pgfqpoint{3.431377in}{0.875839in}}%
\pgfpathlineto{\pgfqpoint{3.426144in}{0.875595in}}%
\pgfpathlineto{\pgfqpoint{3.420910in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{3.415676in}{0.875687in}}%
\pgfpathlineto{\pgfqpoint{3.410443in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{3.405209in}{0.868287in}}%
\pgfpathlineto{\pgfqpoint{3.399976in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{3.394742in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{3.389508in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{3.384275in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{3.379041in}{0.873890in}}%
\pgfpathlineto{\pgfqpoint{3.373808in}{0.875296in}}%
\pgfpathlineto{\pgfqpoint{3.368574in}{0.875182in}}%
\pgfpathlineto{\pgfqpoint{3.363341in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{3.358107in}{0.874818in}}%
\pgfpathlineto{\pgfqpoint{3.352873in}{0.874552in}}%
\pgfpathlineto{\pgfqpoint{3.347640in}{0.874750in}}%
\pgfpathlineto{\pgfqpoint{3.342406in}{0.875014in}}%
\pgfpathlineto{\pgfqpoint{3.337173in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{3.331939in}{0.875140in}}%
\pgfpathlineto{\pgfqpoint{3.326705in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{3.316238in}{0.859985in}}%
\pgfpathlineto{\pgfqpoint{3.311005in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.305771in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{3.300537in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{3.295304in}{0.732838in}}%
\pgfpathlineto{\pgfqpoint{3.290070in}{0.682303in}}%
\pgfpathlineto{\pgfqpoint{3.284837in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{3.279603in}{0.623272in}}%
\pgfpathlineto{\pgfqpoint{3.274370in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{3.269136in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{3.263902in}{0.619197in}}%
\pgfpathlineto{\pgfqpoint{3.258669in}{0.609495in}}%
\pgfpathlineto{\pgfqpoint{3.253435in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{3.248202in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{3.237734in}{0.563631in}}%
\pgfpathlineto{\pgfqpoint{3.232501in}{0.554418in}}%
\pgfpathlineto{\pgfqpoint{3.227267in}{0.534811in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.527502in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{3.211566in}{0.525366in}}%
\pgfpathlineto{\pgfqpoint{3.206333in}{0.525366in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.195866in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.190632in}{0.528402in}}%
\pgfpathlineto{\pgfqpoint{3.185399in}{0.528402in}}%
\pgfpathlineto{\pgfqpoint{3.180165in}{0.525328in}}%
\pgfpathlineto{\pgfqpoint{3.174931in}{0.525328in}}%
\pgfpathlineto{\pgfqpoint{3.169698in}{0.523755in}}%
\pgfpathlineto{\pgfqpoint{3.164464in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.159231in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.153997in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.148763in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{3.143530in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{3.138296in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{3.133063in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{3.127829in}{0.525479in}}%
\pgfpathlineto{\pgfqpoint{3.122595in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.117362in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.112128in}{0.525689in}}%
\pgfpathlineto{\pgfqpoint{3.106895in}{0.525689in}}%
\pgfpathlineto{\pgfqpoint{3.101661in}{0.525689in}}%
\pgfpathlineto{\pgfqpoint{3.096427in}{0.525689in}}%
\pgfpathlineto{\pgfqpoint{3.091194in}{0.525689in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.080727in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.070260in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.065026in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.059792in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.054559in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.049325in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.044092in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.038858in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.033624in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.028391in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.017924in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.012690in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.007456in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.002223in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.996989in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.991756in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.986522in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.981289in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.976055in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.970821in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.965588in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.960354in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.955121in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.949887in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.944653in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.939420in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.934186in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.928953in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.923719in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.918485in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.913252in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.908018in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.902785in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.897551in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.892318in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.887084in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.881850in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.876617in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.871383in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.866150in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.860916in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.855682in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.850449in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.845215in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.839982in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.834748in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.829514in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.819047in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.808580in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.803347in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.798113in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.792879in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.787646in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.782412in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.777179in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.771945in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.766711in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.761478in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.756244in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.751011in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.745777in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.740543in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.735310in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.730076in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.724843in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.719609in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714376in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709142in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.703908in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.693441in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.688208in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.682974in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.677740in}{0.525429in}}%
\pgfpathlineto{\pgfqpoint{2.672507in}{0.525429in}}%
\pgfpathlineto{\pgfqpoint{2.667273in}{0.525429in}}%
\pgfpathlineto{\pgfqpoint{2.662040in}{0.525529in}}%
\pgfpathlineto{\pgfqpoint{2.656806in}{0.527036in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{0.523666in}}%
\pgfpathlineto{\pgfqpoint{2.646339in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635872in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635872in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159462in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159462in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683053in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683053in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159462in,y=0.207500in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Environment interactions (in \(\displaystyle 10^7\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.635872in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.646449in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.657027in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.678182in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.688760in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.699337in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.709915in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.720492in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.741648in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.762803in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.773380in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.783958in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.794535in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.805113in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.815691in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.826268in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.836846in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.847423in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.858001in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.868579in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.879156in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.889734in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.900311in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.910889in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.921466in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.932044in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.942622in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.953199in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.963777in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.974354in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.984932in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.995510in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.006087in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.016665in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.027242in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.037820in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.048398in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.058975in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.069553in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.080130in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.090708in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.101285in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.111863in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.133018in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.143596in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.154173in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.164751in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.175329in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.185906in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.196484in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.207061in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.217639in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.228216in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.238794in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.249372in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.259949in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.270527in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.281104in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.291682in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.302260in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.312837in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.323415in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.333992in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.344570in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.365725in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.376303in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.386880in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.397458in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.408035in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.429191in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.439768in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.450346in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.460923in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.471501in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.482079in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.492656in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.503234in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.513811in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.524389in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.534966in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.545544in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.556122in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.566699in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.577277in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.587854in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.598432in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.609010in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.619587in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.630165in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.640742in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.651320in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.661897in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.672475in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.683053in}{1.204356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{0.522896in}}%
\pgfpathlineto{\pgfqpoint{2.699018in}{0.522896in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{0.522893in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{0.522893in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.524034in}}%
\pgfpathlineto{\pgfqpoint{2.735854in}{0.523469in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{0.524647in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.525247in}}%
\pgfpathlineto{\pgfqpoint{2.751640in}{0.524107in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.762165in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.522912in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{0.523480in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.522897in}}%
\pgfpathlineto{\pgfqpoint{2.788476in}{0.524025in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.524063in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.524649in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.524085in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{2.814787in}{0.533141in}}%
\pgfpathlineto{\pgfqpoint{2.820049in}{0.537822in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{0.546706in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{0.561814in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{0.580474in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{0.591679in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{2.856884in}{0.629295in}}%
\pgfpathlineto{\pgfqpoint{2.862146in}{0.655438in}}%
\pgfpathlineto{\pgfqpoint{2.867409in}{0.665545in}}%
\pgfpathlineto{\pgfqpoint{2.872671in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{0.680402in}}%
\pgfpathlineto{\pgfqpoint{2.883195in}{0.720526in}}%
\pgfpathlineto{\pgfqpoint{2.888457in}{0.722217in}}%
\pgfpathlineto{\pgfqpoint{2.893720in}{0.723182in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.724590in}}%
\pgfpathlineto{\pgfqpoint{2.909506in}{0.725129in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{2.920031in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.727835in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{0.732463in}}%
\pgfpathlineto{\pgfqpoint{2.935817in}{0.735123in}}%
\pgfpathlineto{\pgfqpoint{2.941079in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{2.946342in}{0.737578in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{0.736485in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.736867in}}%
\pgfpathlineto{\pgfqpoint{2.962128in}{0.767819in}}%
\pgfpathlineto{\pgfqpoint{2.967391in}{0.792622in}}%
\pgfpathlineto{\pgfqpoint{2.972653in}{0.793460in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{0.798698in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.802973in}}%
\pgfpathlineto{\pgfqpoint{2.988439in}{0.805488in}}%
\pgfpathlineto{\pgfqpoint{2.993702in}{0.809042in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{0.885362in}}%
\pgfpathlineto{\pgfqpoint{3.020013in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{3.025275in}{0.923078in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{0.926003in}}%
\pgfpathlineto{\pgfqpoint{3.035799in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{3.046324in}{0.953213in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{0.980911in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{0.993133in}}%
\pgfpathlineto{\pgfqpoint{3.062110in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{3.067372in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{3.077897in}{0.992500in}}%
\pgfpathlineto{\pgfqpoint{3.083159in}{0.992071in}}%
\pgfpathlineto{\pgfqpoint{3.088421in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{3.093683in}{0.997413in}}%
\pgfpathlineto{\pgfqpoint{3.104208in}{1.016839in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{1.034750in}}%
\pgfpathlineto{\pgfqpoint{3.114732in}{1.049132in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{1.085701in}}%
\pgfpathlineto{\pgfqpoint{3.135781in}{1.093877in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.092126in}}%
\pgfpathlineto{\pgfqpoint{3.146305in}{1.089347in}}%
\pgfpathlineto{\pgfqpoint{3.151568in}{1.087037in}}%
\pgfpathlineto{\pgfqpoint{3.156830in}{1.097959in}}%
\pgfpathlineto{\pgfqpoint{3.162092in}{1.124138in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{1.125982in}}%
\pgfpathlineto{\pgfqpoint{3.172616in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{1.126621in}}%
\pgfpathlineto{\pgfqpoint{3.183141in}{1.125590in}}%
\pgfpathlineto{\pgfqpoint{3.188403in}{1.126270in}}%
\pgfpathlineto{\pgfqpoint{3.193665in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{3.198927in}{1.125547in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{1.125725in}}%
\pgfpathlineto{\pgfqpoint{3.209452in}{1.125210in}}%
\pgfpathlineto{\pgfqpoint{3.214714in}{1.125158in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{1.125867in}}%
\pgfpathlineto{\pgfqpoint{3.225238in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{3.235763in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{3.241025in}{1.142913in}}%
\pgfpathlineto{\pgfqpoint{3.246287in}{1.165917in}}%
\pgfpathlineto{\pgfqpoint{3.251550in}{1.181155in}}%
\pgfpathlineto{\pgfqpoint{3.256812in}{1.187438in}}%
\pgfpathlineto{\pgfqpoint{3.262074in}{1.184154in}}%
\pgfpathlineto{\pgfqpoint{3.267336in}{1.190646in}}%
\pgfpathlineto{\pgfqpoint{3.272598in}{1.190665in}}%
\pgfpathlineto{\pgfqpoint{3.277861in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{3.283123in}{1.192019in}}%
\pgfpathlineto{\pgfqpoint{3.288385in}{1.192157in}}%
\pgfpathlineto{\pgfqpoint{3.304172in}{1.192201in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{3.314696in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{3.319958in}{1.192285in}}%
\pgfpathlineto{\pgfqpoint{3.325220in}{1.191632in}}%
\pgfpathlineto{\pgfqpoint{3.330483in}{1.192313in}}%
\pgfpathlineto{\pgfqpoint{3.383105in}{1.192513in}}%
\pgfpathlineto{\pgfqpoint{3.388367in}{1.191894in}}%
\pgfpathlineto{\pgfqpoint{3.393629in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{3.398891in}{1.191961in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{1.192593in}}%
\pgfpathlineto{\pgfqpoint{3.409416in}{1.191980in}}%
\pgfpathlineto{\pgfqpoint{3.414678in}{1.190033in}}%
\pgfpathlineto{\pgfqpoint{3.425202in}{1.192712in}}%
\pgfpathlineto{\pgfqpoint{3.430464in}{1.192703in}}%
\pgfpathlineto{\pgfqpoint{3.435727in}{1.192079in}}%
\pgfpathlineto{\pgfqpoint{3.440989in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{3.446251in}{1.192779in}}%
\pgfpathlineto{\pgfqpoint{3.451513in}{1.192134in}}%
\pgfpathlineto{\pgfqpoint{3.462038in}{1.192132in}}%
\pgfpathlineto{\pgfqpoint{3.467300in}{1.192833in}}%
\pgfpathlineto{\pgfqpoint{3.472562in}{1.192789in}}%
\pgfpathlineto{\pgfqpoint{3.483086in}{1.191489in}}%
\pgfpathlineto{\pgfqpoint{3.488349in}{1.192726in}}%
\pgfpathlineto{\pgfqpoint{3.498873in}{1.192856in}}%
\pgfpathlineto{\pgfqpoint{3.504135in}{1.192846in}}%
\pgfpathlineto{\pgfqpoint{3.509398in}{1.192135in}}%
\pgfpathlineto{\pgfqpoint{3.514660in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{3.546233in}{1.192906in}}%
\pgfpathlineto{\pgfqpoint{3.551495in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{1.192892in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{3.583068in}{1.190266in}}%
\pgfpathlineto{\pgfqpoint{3.588331in}{1.192252in}}%
\pgfpathlineto{\pgfqpoint{3.593593in}{1.191595in}}%
\pgfpathlineto{\pgfqpoint{3.604117in}{1.192927in}}%
\pgfpathlineto{\pgfqpoint{3.614642in}{1.192949in}}%
\pgfpathlineto{\pgfqpoint{3.635690in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{3.640953in}{1.192289in}}%
\pgfpathlineto{\pgfqpoint{3.646215in}{1.192912in}}%
\pgfpathlineto{\pgfqpoint{3.651477in}{1.192942in}}%
\pgfpathlineto{\pgfqpoint{3.656739in}{1.192281in}}%
\pgfpathlineto{\pgfqpoint{3.662001in}{1.192969in}}%
\pgfpathlineto{\pgfqpoint{3.667264in}{1.192232in}}%
\pgfpathlineto{\pgfqpoint{3.672526in}{1.192946in}}%
\pgfpathlineto{\pgfqpoint{3.677788in}{1.192291in}}%
\pgfpathlineto{\pgfqpoint{3.683050in}{1.192303in}}%
\pgfpathlineto{\pgfqpoint{3.683050in}{1.192303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.693756in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{2.714805in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.725329in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.730591in}{0.522897in}}%
\pgfpathlineto{\pgfqpoint{2.735854in}{0.522897in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.524109in}}%
\pgfpathlineto{\pgfqpoint{2.751640in}{0.523541in}}%
\pgfpathlineto{\pgfqpoint{2.756902in}{0.523541in}}%
\pgfpathlineto{\pgfqpoint{2.762165in}{0.526277in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.526546in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{0.526546in}}%
\pgfpathlineto{\pgfqpoint{2.783214in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{2.788476in}{0.522940in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.522940in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{2.814787in}{0.527973in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{0.549003in}}%
\pgfpathlineto{\pgfqpoint{2.835836in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{0.557594in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{0.593041in}}%
\pgfpathlineto{\pgfqpoint{2.856884in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.597098in}}%
\pgfpathlineto{\pgfqpoint{2.867409in}{0.603195in}}%
\pgfpathlineto{\pgfqpoint{2.872671in}{0.604464in}}%
\pgfpathlineto{\pgfqpoint{2.877933in}{0.609444in}}%
\pgfpathlineto{\pgfqpoint{2.883196in}{0.613134in}}%
\pgfpathlineto{\pgfqpoint{2.888458in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{2.893720in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.649941in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.665055in}}%
\pgfpathlineto{\pgfqpoint{2.909507in}{0.698552in}}%
\pgfpathlineto{\pgfqpoint{2.914769in}{0.744910in}}%
\pgfpathlineto{\pgfqpoint{2.920031in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.810555in}}%
\pgfpathlineto{\pgfqpoint{2.930555in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{2.935818in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{0.852604in}}%
\pgfpathlineto{\pgfqpoint{2.946342in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{2.951604in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{2.962129in}{0.858144in}}%
\pgfpathlineto{\pgfqpoint{2.967391in}{0.857704in}}%
\pgfpathlineto{\pgfqpoint{2.972653in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{2.977915in}{0.859059in}}%
\pgfpathlineto{\pgfqpoint{2.983178in}{0.859620in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{0.859599in}}%
\pgfpathlineto{\pgfqpoint{2.993702in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{0.859181in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{3.009489in}{0.871347in}}%
\pgfpathlineto{\pgfqpoint{3.014751in}{0.876702in}}%
\pgfpathlineto{\pgfqpoint{3.020013in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{3.025275in}{0.891709in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{0.891909in}}%
\pgfpathlineto{\pgfqpoint{3.035800in}{0.925779in}}%
\pgfpathlineto{\pgfqpoint{3.041062in}{0.952777in}}%
\pgfpathlineto{\pgfqpoint{3.046324in}{0.973778in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{0.991111in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{0.990746in}}%
\pgfpathlineto{\pgfqpoint{3.067373in}{0.990841in}}%
\pgfpathlineto{\pgfqpoint{3.072635in}{0.991112in}}%
\pgfpathlineto{\pgfqpoint{3.077897in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{3.093684in}{0.991682in}}%
\pgfpathlineto{\pgfqpoint{3.098946in}{0.991107in}}%
\pgfpathlineto{\pgfqpoint{3.104208in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{0.991681in}}%
\pgfpathlineto{\pgfqpoint{3.114733in}{0.992361in}}%
\pgfpathlineto{\pgfqpoint{3.119995in}{0.992898in}}%
\pgfpathlineto{\pgfqpoint{3.125257in}{0.992344in}}%
\pgfpathlineto{\pgfqpoint{3.130519in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{3.135782in}{0.993624in}}%
\pgfpathlineto{\pgfqpoint{3.141044in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{3.146306in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{3.151568in}{0.991811in}}%
\pgfpathlineto{\pgfqpoint{3.156830in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{3.188404in}{0.992575in}}%
\pgfpathlineto{\pgfqpoint{3.193666in}{0.993218in}}%
\pgfpathlineto{\pgfqpoint{3.198928in}{0.994393in}}%
\pgfpathlineto{\pgfqpoint{3.204190in}{0.995353in}}%
\pgfpathlineto{\pgfqpoint{3.209453in}{0.997440in}}%
\pgfpathlineto{\pgfqpoint{3.214715in}{1.000980in}}%
\pgfpathlineto{\pgfqpoint{3.225239in}{1.003447in}}%
\pgfpathlineto{\pgfqpoint{3.230501in}{1.008885in}}%
\pgfpathlineto{\pgfqpoint{3.235764in}{1.010820in}}%
\pgfpathlineto{\pgfqpoint{3.241026in}{1.018936in}}%
\pgfpathlineto{\pgfqpoint{3.246288in}{1.045152in}}%
\pgfpathlineto{\pgfqpoint{3.251550in}{1.076931in}}%
\pgfpathlineto{\pgfqpoint{3.256812in}{1.077378in}}%
\pgfpathlineto{\pgfqpoint{3.262075in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{3.267337in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{3.272599in}{1.116396in}}%
\pgfpathlineto{\pgfqpoint{3.277861in}{1.122463in}}%
\pgfpathlineto{\pgfqpoint{3.283123in}{1.124697in}}%
\pgfpathlineto{\pgfqpoint{3.288386in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{3.293648in}{1.124228in}}%
\pgfpathlineto{\pgfqpoint{3.298910in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{3.304172in}{1.124998in}}%
\pgfpathlineto{\pgfqpoint{3.309434in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{3.314697in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{3.319959in}{1.124400in}}%
\pgfpathlineto{\pgfqpoint{3.325221in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{3.362057in}{1.125197in}}%
\pgfpathlineto{\pgfqpoint{3.372581in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{3.377843in}{1.124495in}}%
\pgfpathlineto{\pgfqpoint{3.383105in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{3.393630in}{1.125871in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{1.123295in}}%
\pgfpathlineto{\pgfqpoint{3.404154in}{1.125285in}}%
\pgfpathlineto{\pgfqpoint{3.414679in}{1.125283in}}%
\pgfpathlineto{\pgfqpoint{3.419941in}{1.124706in}}%
\pgfpathlineto{\pgfqpoint{3.425203in}{1.124704in}}%
\pgfpathlineto{\pgfqpoint{3.435728in}{1.126015in}}%
\pgfpathlineto{\pgfqpoint{3.456776in}{1.126028in}}%
\pgfpathlineto{\pgfqpoint{3.462039in}{1.124127in}}%
\pgfpathlineto{\pgfqpoint{3.467301in}{1.125473in}}%
\pgfpathlineto{\pgfqpoint{3.477825in}{1.125391in}}%
\pgfpathlineto{\pgfqpoint{3.488350in}{1.125493in}}%
\pgfpathlineto{\pgfqpoint{3.493612in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{3.498874in}{1.124154in}}%
\pgfpathlineto{\pgfqpoint{3.504136in}{1.125505in}}%
\pgfpathlineto{\pgfqpoint{3.509398in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{3.514661in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{3.519923in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{3.525185in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{3.530447in}{1.124842in}}%
\pgfpathlineto{\pgfqpoint{3.535710in}{1.125502in}}%
\pgfpathlineto{\pgfqpoint{3.546234in}{1.125526in}}%
\pgfpathlineto{\pgfqpoint{3.551496in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{3.556758in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{3.562021in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{3.572545in}{1.125578in}}%
\pgfpathlineto{\pgfqpoint{3.577807in}{1.124909in}}%
\pgfpathlineto{\pgfqpoint{3.593594in}{1.126745in}}%
\pgfpathlineto{\pgfqpoint{3.598856in}{1.126096in}}%
\pgfpathlineto{\pgfqpoint{3.604118in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{3.609380in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{3.614643in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{3.619905in}{1.126175in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{1.125622in}}%
\pgfpathlineto{\pgfqpoint{3.635691in}{1.125622in}}%
\pgfpathlineto{\pgfqpoint{3.640954in}{1.124263in}}%
\pgfpathlineto{\pgfqpoint{3.646216in}{1.125556in}}%
\pgfpathlineto{\pgfqpoint{3.656740in}{1.126858in}}%
\pgfpathlineto{\pgfqpoint{3.672527in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{3.677789in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{3.683051in}{1.127452in}}%
\pgfpathlineto{\pgfqpoint{3.683051in}{1.127452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{0.523051in}}%
\pgfpathlineto{\pgfqpoint{2.783213in}{0.523065in}}%
\pgfpathlineto{\pgfqpoint{2.788475in}{0.523758in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{0.523767in}}%
\pgfpathlineto{\pgfqpoint{2.814786in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.883195in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.888457in}{0.523065in}}%
\pgfpathlineto{\pgfqpoint{2.898982in}{0.523065in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.523821in}}%
\pgfpathlineto{\pgfqpoint{2.909506in}{0.523821in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{0.523085in}}%
\pgfpathlineto{\pgfqpoint{2.920030in}{0.524541in}}%
\pgfpathlineto{\pgfqpoint{2.925293in}{0.523785in}}%
\pgfpathlineto{\pgfqpoint{2.935817in}{0.523785in}}%
\pgfpathlineto{\pgfqpoint{2.941079in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.962128in}{0.523827in}}%
\pgfpathlineto{\pgfqpoint{2.967390in}{0.524548in}}%
\pgfpathlineto{\pgfqpoint{2.972652in}{0.524548in}}%
\pgfpathlineto{\pgfqpoint{2.983177in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{2.988439in}{0.525258in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{0.526792in}}%
\pgfpathlineto{\pgfqpoint{2.998963in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{3.004226in}{0.529816in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{3.020012in}{0.555582in}}%
\pgfpathlineto{\pgfqpoint{3.025274in}{0.556351in}}%
\pgfpathlineto{\pgfqpoint{3.030537in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{3.035799in}{0.556473in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{0.553006in}}%
\pgfpathlineto{\pgfqpoint{3.046323in}{0.556977in}}%
\pgfpathlineto{\pgfqpoint{3.051585in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{0.558215in}}%
\pgfpathlineto{\pgfqpoint{3.062110in}{0.566078in}}%
\pgfpathlineto{\pgfqpoint{3.072634in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{3.077896in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{3.083159in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{3.088421in}{0.584874in}}%
\pgfpathlineto{\pgfqpoint{3.093683in}{0.598944in}}%
\pgfpathlineto{\pgfqpoint{3.098945in}{0.604990in}}%
\pgfpathlineto{\pgfqpoint{3.104207in}{0.604717in}}%
\pgfpathlineto{\pgfqpoint{3.109470in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{3.119994in}{0.605739in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{0.605771in}}%
\pgfpathlineto{\pgfqpoint{3.146305in}{0.606517in}}%
\pgfpathlineto{\pgfqpoint{3.162092in}{0.606580in}}%
\pgfpathlineto{\pgfqpoint{3.167354in}{0.605816in}}%
\pgfpathlineto{\pgfqpoint{3.172616in}{0.605723in}}%
\pgfpathlineto{\pgfqpoint{3.183140in}{0.605853in}}%
\pgfpathlineto{\pgfqpoint{3.188403in}{0.605853in}}%
\pgfpathlineto{\pgfqpoint{3.193665in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{3.209451in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{3.214714in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{3.246287in}{0.605878in}}%
\pgfpathlineto{\pgfqpoint{3.251549in}{0.606658in}}%
\pgfpathlineto{\pgfqpoint{3.256811in}{0.606664in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{0.607421in}}%
\pgfpathlineto{\pgfqpoint{3.267336in}{0.607425in}}%
\pgfpathlineto{\pgfqpoint{3.272598in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{3.298909in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{3.304171in}{0.605940in}}%
\pgfpathlineto{\pgfqpoint{3.309433in}{0.605941in}}%
\pgfpathlineto{\pgfqpoint{3.314695in}{0.606662in}}%
\pgfpathlineto{\pgfqpoint{3.319958in}{0.606667in}}%
\pgfpathlineto{\pgfqpoint{3.325220in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{3.330482in}{0.607397in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{0.606687in}}%
\pgfpathlineto{\pgfqpoint{3.351531in}{0.605959in}}%
\pgfpathlineto{\pgfqpoint{3.435726in}{0.605970in}}%
\pgfpathlineto{\pgfqpoint{3.440988in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{3.456775in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{3.462037in}{0.605143in}}%
\pgfpathlineto{\pgfqpoint{3.467299in}{0.605988in}}%
\pgfpathlineto{\pgfqpoint{3.551494in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{3.562019in}{0.605998in}}%
\pgfpathlineto{\pgfqpoint{3.614641in}{0.606018in}}%
\pgfpathlineto{\pgfqpoint{3.683049in}{0.606026in}}%
\pgfpathlineto{\pgfqpoint{3.683049in}{0.606026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.656920in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{0.522955in}}%
\pgfpathlineto{\pgfqpoint{2.683231in}{0.522982in}}%
\pgfpathlineto{\pgfqpoint{2.688493in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.788473in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.798998in}{0.522987in}}%
\pgfpathlineto{\pgfqpoint{2.809522in}{0.522987in}}%
\pgfpathlineto{\pgfqpoint{2.814784in}{0.523637in}}%
\pgfpathlineto{\pgfqpoint{2.820046in}{0.522979in}}%
\pgfpathlineto{\pgfqpoint{2.830571in}{0.522979in}}%
\pgfpathlineto{\pgfqpoint{2.835833in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.872668in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.877930in}{0.522977in}}%
\pgfpathlineto{\pgfqpoint{2.888454in}{0.523698in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{0.524809in}}%
\pgfpathlineto{\pgfqpoint{2.898978in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{2.904240in}{0.525028in}}%
\pgfpathlineto{\pgfqpoint{2.909502in}{0.524306in}}%
\pgfpathlineto{\pgfqpoint{2.914765in}{0.524306in}}%
\pgfpathlineto{\pgfqpoint{2.920027in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{2.925289in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.935813in}{0.522964in}}%
\pgfpathlineto{\pgfqpoint{2.941075in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{2.951600in}{0.524947in}}%
\pgfpathlineto{\pgfqpoint{2.956862in}{0.524312in}}%
\pgfpathlineto{\pgfqpoint{2.962124in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{2.967386in}{0.526337in}}%
\pgfpathlineto{\pgfqpoint{2.972648in}{0.527652in}}%
\pgfpathlineto{\pgfqpoint{2.977910in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{2.983172in}{0.528047in}}%
\pgfpathlineto{\pgfqpoint{2.988434in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.993697in}{0.533650in}}%
\pgfpathlineto{\pgfqpoint{2.998959in}{0.538616in}}%
\pgfpathlineto{\pgfqpoint{3.004221in}{0.546051in}}%
\pgfpathlineto{\pgfqpoint{3.009483in}{0.550025in}}%
\pgfpathlineto{\pgfqpoint{3.014745in}{0.561741in}}%
\pgfpathlineto{\pgfqpoint{3.020007in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{3.025269in}{0.563281in}}%
\pgfpathlineto{\pgfqpoint{3.030531in}{0.560499in}}%
\pgfpathlineto{\pgfqpoint{3.035794in}{0.565421in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{0.573813in}}%
\pgfpathlineto{\pgfqpoint{3.046318in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{3.051580in}{0.586256in}}%
\pgfpathlineto{\pgfqpoint{3.056842in}{0.596339in}}%
\pgfpathlineto{\pgfqpoint{3.062104in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{3.067366in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{3.072629in}{0.597553in}}%
\pgfpathlineto{\pgfqpoint{3.077891in}{0.597740in}}%
\pgfpathlineto{\pgfqpoint{3.083153in}{0.598116in}}%
\pgfpathlineto{\pgfqpoint{3.093677in}{0.597493in}}%
\pgfpathlineto{\pgfqpoint{3.109463in}{0.597559in}}%
\pgfpathlineto{\pgfqpoint{3.114726in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{3.141036in}{0.596788in}}%
\pgfpathlineto{\pgfqpoint{3.146298in}{0.597264in}}%
\pgfpathlineto{\pgfqpoint{3.151560in}{0.597461in}}%
\pgfpathlineto{\pgfqpoint{3.167347in}{0.597497in}}%
\pgfpathlineto{\pgfqpoint{3.172609in}{0.596318in}}%
\pgfpathlineto{\pgfqpoint{3.177871in}{0.597451in}}%
\pgfpathlineto{\pgfqpoint{3.183133in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{3.193658in}{0.598066in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{0.596729in}}%
\pgfpathlineto{\pgfqpoint{3.204182in}{0.597688in}}%
\pgfpathlineto{\pgfqpoint{3.209444in}{0.597891in}}%
\pgfpathlineto{\pgfqpoint{3.214706in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{3.225230in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{3.230492in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{3.235755in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{3.241017in}{0.598349in}}%
\pgfpathlineto{\pgfqpoint{3.246279in}{0.597695in}}%
\pgfpathlineto{\pgfqpoint{3.251541in}{0.598355in}}%
\pgfpathlineto{\pgfqpoint{3.256803in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{3.262065in}{0.599683in}}%
\pgfpathlineto{\pgfqpoint{3.267327in}{0.601686in}}%
\pgfpathlineto{\pgfqpoint{3.272589in}{0.602980in}}%
\pgfpathlineto{\pgfqpoint{3.277852in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{3.288376in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{3.293638in}{0.600660in}}%
\pgfpathlineto{\pgfqpoint{3.298900in}{0.598785in}}%
\pgfpathlineto{\pgfqpoint{3.304162in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{3.309424in}{0.603089in}}%
\pgfpathlineto{\pgfqpoint{3.314687in}{0.604416in}}%
\pgfpathlineto{\pgfqpoint{3.319949in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{3.325211in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{3.330473in}{0.605758in}}%
\pgfpathlineto{\pgfqpoint{3.335735in}{0.607829in}}%
\pgfpathlineto{\pgfqpoint{3.340997in}{0.611392in}}%
\pgfpathlineto{\pgfqpoint{3.346259in}{0.619768in}}%
\pgfpathlineto{\pgfqpoint{3.351521in}{0.620889in}}%
\pgfpathlineto{\pgfqpoint{3.356784in}{0.621751in}}%
\pgfpathlineto{\pgfqpoint{3.362046in}{0.619144in}}%
\pgfpathlineto{\pgfqpoint{3.367308in}{0.617099in}}%
\pgfpathlineto{\pgfqpoint{3.372570in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{3.383094in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{3.388356in}{0.642896in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{0.645280in}}%
\pgfpathlineto{\pgfqpoint{3.398881in}{0.660780in}}%
\pgfpathlineto{\pgfqpoint{3.404143in}{0.669406in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.670982in}}%
\pgfpathlineto{\pgfqpoint{3.414667in}{0.668897in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{0.670424in}}%
\pgfpathlineto{\pgfqpoint{3.425191in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{3.430453in}{0.671773in}}%
\pgfpathlineto{\pgfqpoint{3.435716in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{3.440978in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{3.446240in}{0.671082in}}%
\pgfpathlineto{\pgfqpoint{3.451502in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{3.462026in}{0.670438in}}%
\pgfpathlineto{\pgfqpoint{3.467288in}{0.671279in}}%
\pgfpathlineto{\pgfqpoint{3.472550in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{3.477813in}{0.673725in}}%
\pgfpathlineto{\pgfqpoint{3.483075in}{0.672896in}}%
\pgfpathlineto{\pgfqpoint{3.488337in}{0.673076in}}%
\pgfpathlineto{\pgfqpoint{3.493599in}{0.672989in}}%
\pgfpathlineto{\pgfqpoint{3.498861in}{0.674448in}}%
\pgfpathlineto{\pgfqpoint{3.504123in}{0.673723in}}%
\pgfpathlineto{\pgfqpoint{3.509385in}{0.675742in}}%
\pgfpathlineto{\pgfqpoint{3.514647in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{3.519910in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{3.525172in}{0.674546in}}%
\pgfpathlineto{\pgfqpoint{3.530434in}{0.673861in}}%
\pgfpathlineto{\pgfqpoint{3.535696in}{0.673306in}}%
\pgfpathlineto{\pgfqpoint{3.540958in}{0.673818in}}%
\pgfpathlineto{\pgfqpoint{3.546220in}{0.673085in}}%
\pgfpathlineto{\pgfqpoint{3.551482in}{0.671776in}}%
\pgfpathlineto{\pgfqpoint{3.556745in}{0.673119in}}%
\pgfpathlineto{\pgfqpoint{3.567269in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{3.572531in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{3.577793in}{0.673834in}}%
\pgfpathlineto{\pgfqpoint{3.583055in}{0.673851in}}%
\pgfpathlineto{\pgfqpoint{3.588317in}{0.675107in}}%
\pgfpathlineto{\pgfqpoint{3.593579in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{3.598842in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{3.604104in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{3.614628in}{0.672352in}}%
\pgfpathlineto{\pgfqpoint{3.619890in}{0.675002in}}%
\pgfpathlineto{\pgfqpoint{3.625152in}{0.673574in}}%
\pgfpathlineto{\pgfqpoint{3.630414in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{3.635676in}{0.675815in}}%
\pgfpathlineto{\pgfqpoint{3.640939in}{0.672456in}}%
\pgfpathlineto{\pgfqpoint{3.646201in}{0.672253in}}%
\pgfpathlineto{\pgfqpoint{3.651463in}{0.673682in}}%
\pgfpathlineto{\pgfqpoint{3.656725in}{0.673192in}}%
\pgfpathlineto{\pgfqpoint{3.661987in}{0.673177in}}%
\pgfpathlineto{\pgfqpoint{3.667249in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{3.672511in}{0.671884in}}%
\pgfpathlineto{\pgfqpoint{3.677774in}{0.671258in}}%
\pgfpathlineto{\pgfqpoint{3.683036in}{0.669704in}}%
\pgfpathlineto{\pgfqpoint{3.683036in}{0.669704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.583513in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635872in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.646339in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{2.651572in}{0.522833in}}%
\pgfpathlineto{\pgfqpoint{2.656806in}{0.524104in}}%
\pgfpathlineto{\pgfqpoint{2.662040in}{0.523535in}}%
\pgfpathlineto{\pgfqpoint{2.677740in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{2.682974in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.091194in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{3.112128in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{3.117362in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.122595in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.127829in}{0.523516in}}%
\pgfpathlineto{\pgfqpoint{3.148763in}{0.523516in}}%
\pgfpathlineto{\pgfqpoint{3.153997in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.164464in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.174931in}{0.523460in}}%
\pgfpathlineto{\pgfqpoint{3.180165in}{0.523460in}}%
\pgfpathlineto{\pgfqpoint{3.185399in}{0.524618in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{0.524632in}}%
\pgfpathlineto{\pgfqpoint{3.206333in}{0.523474in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{3.222034in}{0.524279in}}%
\pgfpathlineto{\pgfqpoint{3.227267in}{0.527035in}}%
\pgfpathlineto{\pgfqpoint{3.232501in}{0.534426in}}%
\pgfpathlineto{\pgfqpoint{3.237734in}{0.537900in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{3.248202in}{0.555101in}}%
\pgfpathlineto{\pgfqpoint{3.253435in}{0.552420in}}%
\pgfpathlineto{\pgfqpoint{3.258669in}{0.555190in}}%
\pgfpathlineto{\pgfqpoint{3.263902in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{3.269136in}{0.546851in}}%
\pgfpathlineto{\pgfqpoint{3.274370in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{3.279603in}{0.560384in}}%
\pgfpathlineto{\pgfqpoint{3.284837in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{3.290070in}{0.582639in}}%
\pgfpathlineto{\pgfqpoint{3.295304in}{0.601690in}}%
\pgfpathlineto{\pgfqpoint{3.300537in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{3.305771in}{0.641977in}}%
\pgfpathlineto{\pgfqpoint{3.311005in}{0.648668in}}%
\pgfpathlineto{\pgfqpoint{3.316238in}{0.649624in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{3.342406in}{0.655290in}}%
\pgfpathlineto{\pgfqpoint{3.352873in}{0.655116in}}%
\pgfpathlineto{\pgfqpoint{3.373808in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{3.379041in}{0.654866in}}%
\pgfpathlineto{\pgfqpoint{3.384275in}{0.655410in}}%
\pgfpathlineto{\pgfqpoint{3.399976in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{3.405209in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{3.410443in}{0.655370in}}%
\pgfpathlineto{\pgfqpoint{3.415676in}{0.655544in}}%
\pgfpathlineto{\pgfqpoint{3.420910in}{0.655452in}}%
\pgfpathlineto{\pgfqpoint{3.441844in}{0.655576in}}%
\pgfpathlineto{\pgfqpoint{3.447078in}{0.654282in}}%
\pgfpathlineto{\pgfqpoint{3.452312in}{0.655639in}}%
\pgfpathlineto{\pgfqpoint{3.473246in}{0.655715in}}%
\pgfpathlineto{\pgfqpoint{3.494180in}{0.655803in}}%
\pgfpathlineto{\pgfqpoint{3.499414in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{3.504647in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{3.509881in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{3.520348in}{0.655926in}}%
\pgfpathlineto{\pgfqpoint{3.530815in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{3.588385in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{0.656023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583513in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{2.583513in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735412in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{3.735412in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583513in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{3.735412in}{0.392686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583513in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{3.735412in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159462in,y=1.408790in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sparse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881746in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{3.881746in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{3.881746in}{0.392686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.934105in}{0.496448in}}{\pgfqpoint{4.981286in}{1.229097in}}{%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.965679in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.991990in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.521940in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.521940in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.013039in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.018301in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{0.522212in}}%
\pgfpathlineto{\pgfqpoint{4.044612in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.522212in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.522212in}}%
\pgfpathlineto{\pgfqpoint{4.065661in}{0.522520in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.522520in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.522019in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.521570in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{0.522020in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.523575in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.519311in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.505276in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.497451in}}%
\pgfpathlineto{\pgfqpoint{4.118283in}{0.496448in}}%
\pgfpathlineto{\pgfqpoint{4.123545in}{0.501215in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.512009in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.521375in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{0.529602in}}%
\pgfpathlineto{\pgfqpoint{4.144594in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{4.149856in}{0.499188in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.499564in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.512404in}}%
\pgfpathlineto{\pgfqpoint{4.165643in}{0.543574in}}%
\pgfpathlineto{\pgfqpoint{4.170905in}{0.558524in}}%
\pgfpathlineto{\pgfqpoint{4.176167in}{0.572368in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.585699in}}%
\pgfpathlineto{\pgfqpoint{4.186692in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{4.191954in}{0.606070in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{0.624262in}}%
\pgfpathlineto{\pgfqpoint{4.202478in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.667994in}}%
\pgfpathlineto{\pgfqpoint{4.213003in}{0.678101in}}%
\pgfpathlineto{\pgfqpoint{4.218265in}{0.684698in}}%
\pgfpathlineto{\pgfqpoint{4.223527in}{0.692872in}}%
\pgfpathlineto{\pgfqpoint{4.228789in}{0.693793in}}%
\pgfpathlineto{\pgfqpoint{4.234051in}{0.724622in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{0.726574in}}%
\pgfpathlineto{\pgfqpoint{4.244576in}{0.745281in}}%
\pgfpathlineto{\pgfqpoint{4.249838in}{0.751719in}}%
\pgfpathlineto{\pgfqpoint{4.255100in}{0.758034in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{0.757202in}}%
\pgfpathlineto{\pgfqpoint{4.265625in}{0.758277in}}%
\pgfpathlineto{\pgfqpoint{4.270887in}{0.770887in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{4.281411in}{0.801893in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{4.291936in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{4.297198in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{0.820839in}}%
\pgfpathlineto{\pgfqpoint{4.307722in}{0.821032in}}%
\pgfpathlineto{\pgfqpoint{4.312985in}{0.819854in}}%
\pgfpathlineto{\pgfqpoint{4.318247in}{0.821261in}}%
\pgfpathlineto{\pgfqpoint{4.323509in}{0.814199in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{0.825515in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{0.826267in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{4.344558in}{0.826902in}}%
\pgfpathlineto{\pgfqpoint{4.349820in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{4.355082in}{0.831234in}}%
\pgfpathlineto{\pgfqpoint{4.360345in}{0.835424in}}%
\pgfpathlineto{\pgfqpoint{4.365607in}{0.838051in}}%
\pgfpathlineto{\pgfqpoint{4.370869in}{0.841372in}}%
\pgfpathlineto{\pgfqpoint{4.376131in}{0.851635in}}%
\pgfpathlineto{\pgfqpoint{4.381393in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{0.859806in}}%
\pgfpathlineto{\pgfqpoint{4.391918in}{0.870253in}}%
\pgfpathlineto{\pgfqpoint{4.397180in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{4.402442in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{4.407705in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{0.901836in}}%
\pgfpathlineto{\pgfqpoint{4.418229in}{0.909129in}}%
\pgfpathlineto{\pgfqpoint{4.423491in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{4.428753in}{0.906573in}}%
\pgfpathlineto{\pgfqpoint{4.434016in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{4.439278in}{0.902256in}}%
\pgfpathlineto{\pgfqpoint{4.444540in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{4.449802in}{0.908234in}}%
\pgfpathlineto{\pgfqpoint{4.455064in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{0.909107in}}%
\pgfpathlineto{\pgfqpoint{4.465589in}{0.912400in}}%
\pgfpathlineto{\pgfqpoint{4.470851in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{4.476113in}{0.921985in}}%
\pgfpathlineto{\pgfqpoint{4.481375in}{0.923263in}}%
\pgfpathlineto{\pgfqpoint{4.486638in}{0.919689in}}%
\pgfpathlineto{\pgfqpoint{4.491900in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{4.502424in}{0.913562in}}%
\pgfpathlineto{\pgfqpoint{4.507687in}{0.914766in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{4.518211in}{0.924898in}}%
\pgfpathlineto{\pgfqpoint{4.523473in}{0.927372in}}%
\pgfpathlineto{\pgfqpoint{4.528735in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{4.533998in}{0.926569in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{0.924374in}}%
\pgfpathlineto{\pgfqpoint{4.544522in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{4.549784in}{0.921039in}}%
\pgfpathlineto{\pgfqpoint{4.555046in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{4.560309in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{4.565571in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{0.924383in}}%
\pgfpathlineto{\pgfqpoint{4.581358in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{4.586620in}{0.946849in}}%
\pgfpathlineto{\pgfqpoint{4.591882in}{0.960769in}}%
\pgfpathlineto{\pgfqpoint{4.597144in}{0.978157in}}%
\pgfpathlineto{\pgfqpoint{4.602406in}{0.999791in}}%
\pgfpathlineto{\pgfqpoint{4.607669in}{1.010869in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{1.013465in}}%
\pgfpathlineto{\pgfqpoint{4.618193in}{1.013753in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{4.628717in}{1.032296in}}%
\pgfpathlineto{\pgfqpoint{4.633980in}{1.037126in}}%
\pgfpathlineto{\pgfqpoint{4.639242in}{1.052058in}}%
\pgfpathlineto{\pgfqpoint{4.644504in}{1.042202in}}%
\pgfpathlineto{\pgfqpoint{4.649766in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{4.655029in}{1.093165in}}%
\pgfpathlineto{\pgfqpoint{4.660291in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{4.665553in}{1.181079in}}%
\pgfpathlineto{\pgfqpoint{4.670815in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{4.676077in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{4.681340in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{4.686602in}{1.185232in}}%
\pgfpathlineto{\pgfqpoint{4.691864in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{4.697126in}{1.184350in}}%
\pgfpathlineto{\pgfqpoint{4.702388in}{1.184330in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{1.175719in}}%
\pgfpathlineto{\pgfqpoint{4.712913in}{1.185423in}}%
\pgfpathlineto{\pgfqpoint{4.718175in}{1.185522in}}%
\pgfpathlineto{\pgfqpoint{4.723437in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{4.728700in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{4.733962in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{4.739224in}{1.181668in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{1.181633in}}%
\pgfpathlineto{\pgfqpoint{4.749748in}{1.185935in}}%
\pgfpathlineto{\pgfqpoint{4.755011in}{1.185986in}}%
\pgfpathlineto{\pgfqpoint{4.760273in}{1.185997in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{4.770797in}{1.134831in}}%
\pgfpathlineto{\pgfqpoint{4.776059in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{4.781322in}{1.185036in}}%
\pgfpathlineto{\pgfqpoint{4.786584in}{1.185196in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{1.180402in}}%
\pgfpathlineto{\pgfqpoint{4.797108in}{1.185225in}}%
\pgfpathlineto{\pgfqpoint{4.802371in}{1.186173in}}%
\pgfpathlineto{\pgfqpoint{4.807633in}{1.184346in}}%
\pgfpathlineto{\pgfqpoint{4.812895in}{1.177647in}}%
\pgfpathlineto{\pgfqpoint{4.818157in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{4.823419in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{1.182698in}}%
\pgfpathlineto{\pgfqpoint{4.839206in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{4.844468in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{4.849730in}{1.185387in}}%
\pgfpathlineto{\pgfqpoint{4.854993in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{4.860255in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{4.865517in}{1.186471in}}%
\pgfpathlineto{\pgfqpoint{4.870779in}{1.185525in}}%
\pgfpathlineto{\pgfqpoint{4.876041in}{1.186693in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{4.886566in}{1.185178in}}%
\pgfpathlineto{\pgfqpoint{4.891828in}{1.185053in}}%
\pgfpathlineto{\pgfqpoint{4.897090in}{1.185521in}}%
\pgfpathlineto{\pgfqpoint{4.902353in}{1.185275in}}%
\pgfpathlineto{\pgfqpoint{4.907615in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{4.918139in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{4.923401in}{1.150854in}}%
\pgfpathlineto{\pgfqpoint{4.928664in}{1.162538in}}%
\pgfpathlineto{\pgfqpoint{4.933926in}{1.165642in}}%
\pgfpathlineto{\pgfqpoint{4.939188in}{1.181439in}}%
\pgfpathlineto{\pgfqpoint{4.944450in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{4.949712in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{1.184435in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{1.184994in}}%
\pgfpathlineto{\pgfqpoint{4.965499in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{4.970761in}{1.185381in}}%
\pgfpathlineto{\pgfqpoint{4.976024in}{1.185360in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.187703in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.187703in}}%
\pgfpathlineto{\pgfqpoint{4.976024in}{1.187865in}}%
\pgfpathlineto{\pgfqpoint{4.970761in}{1.187679in}}%
\pgfpathlineto{\pgfqpoint{4.965499in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{1.187118in}}%
\pgfpathlineto{\pgfqpoint{4.949712in}{1.187758in}}%
\pgfpathlineto{\pgfqpoint{4.944450in}{1.188632in}}%
\pgfpathlineto{\pgfqpoint{4.939188in}{1.187684in}}%
\pgfpathlineto{\pgfqpoint{4.933926in}{1.192364in}}%
\pgfpathlineto{\pgfqpoint{4.928664in}{1.191330in}}%
\pgfpathlineto{\pgfqpoint{4.923401in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{4.918139in}{1.189638in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{1.187812in}}%
\pgfpathlineto{\pgfqpoint{4.907615in}{1.187582in}}%
\pgfpathlineto{\pgfqpoint{4.902353in}{1.187618in}}%
\pgfpathlineto{\pgfqpoint{4.897090in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{4.891828in}{1.187912in}}%
\pgfpathlineto{\pgfqpoint{4.886566in}{1.187728in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.187583in}}%
\pgfpathlineto{\pgfqpoint{4.876041in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{4.870779in}{1.187395in}}%
\pgfpathlineto{\pgfqpoint{4.865517in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{4.860255in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{4.854993in}{1.187838in}}%
\pgfpathlineto{\pgfqpoint{4.849730in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{4.844468in}{1.187952in}}%
\pgfpathlineto{\pgfqpoint{4.839206in}{1.187314in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{1.187280in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.187337in}}%
\pgfpathlineto{\pgfqpoint{4.823419in}{1.187494in}}%
\pgfpathlineto{\pgfqpoint{4.818157in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{4.812895in}{1.189621in}}%
\pgfpathlineto{\pgfqpoint{4.807633in}{1.187979in}}%
\pgfpathlineto{\pgfqpoint{4.802371in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{4.797108in}{1.187185in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{1.188087in}}%
\pgfpathlineto{\pgfqpoint{4.786584in}{1.187313in}}%
\pgfpathlineto{\pgfqpoint{4.781322in}{1.186936in}}%
\pgfpathlineto{\pgfqpoint{4.776059in}{1.204150in}}%
\pgfpathlineto{\pgfqpoint{4.770797in}{1.199438in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.188151in}}%
\pgfpathlineto{\pgfqpoint{4.760273in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{4.755011in}{1.187586in}}%
\pgfpathlineto{\pgfqpoint{4.749748in}{1.187579in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{1.188113in}}%
\pgfpathlineto{\pgfqpoint{4.739224in}{1.188149in}}%
\pgfpathlineto{\pgfqpoint{4.733962in}{1.187617in}}%
\pgfpathlineto{\pgfqpoint{4.728700in}{1.187953in}}%
\pgfpathlineto{\pgfqpoint{4.723437in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{4.718175in}{1.187487in}}%
\pgfpathlineto{\pgfqpoint{4.712913in}{1.187366in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{4.702388in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{4.697126in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{4.691864in}{1.187797in}}%
\pgfpathlineto{\pgfqpoint{4.686602in}{1.187499in}}%
\pgfpathlineto{\pgfqpoint{4.681340in}{1.187439in}}%
\pgfpathlineto{\pgfqpoint{4.676077in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{4.670815in}{1.188124in}}%
\pgfpathlineto{\pgfqpoint{4.665553in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{4.660291in}{1.191196in}}%
\pgfpathlineto{\pgfqpoint{4.655029in}{1.209612in}}%
\pgfpathlineto{\pgfqpoint{4.649766in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{4.644504in}{1.221901in}}%
\pgfpathlineto{\pgfqpoint{4.639242in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{4.633980in}{1.222390in}}%
\pgfpathlineto{\pgfqpoint{4.628717in}{1.223595in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{1.226308in}}%
\pgfpathlineto{\pgfqpoint{4.618193in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{1.228693in}}%
\pgfpathlineto{\pgfqpoint{4.607669in}{1.227867in}}%
\pgfpathlineto{\pgfqpoint{4.602406in}{1.218198in}}%
\pgfpathlineto{\pgfqpoint{4.597144in}{1.206113in}}%
\pgfpathlineto{\pgfqpoint{4.591882in}{1.201295in}}%
\pgfpathlineto{\pgfqpoint{4.586620in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{4.581358in}{1.199401in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{1.198872in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{1.199151in}}%
\pgfpathlineto{\pgfqpoint{4.565571in}{1.200150in}}%
\pgfpathlineto{\pgfqpoint{4.560309in}{1.200176in}}%
\pgfpathlineto{\pgfqpoint{4.555046in}{1.199228in}}%
\pgfpathlineto{\pgfqpoint{4.549784in}{1.199821in}}%
\pgfpathlineto{\pgfqpoint{4.544522in}{1.198635in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{1.198635in}}%
\pgfpathlineto{\pgfqpoint{4.533998in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{4.528735in}{1.198410in}}%
\pgfpathlineto{\pgfqpoint{4.523473in}{1.199443in}}%
\pgfpathlineto{\pgfqpoint{4.518211in}{1.199566in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{1.199559in}}%
\pgfpathlineto{\pgfqpoint{4.507687in}{1.199788in}}%
\pgfpathlineto{\pgfqpoint{4.502424in}{1.199839in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{1.198946in}}%
\pgfpathlineto{\pgfqpoint{4.491900in}{1.199610in}}%
\pgfpathlineto{\pgfqpoint{4.486638in}{1.199615in}}%
\pgfpathlineto{\pgfqpoint{4.481375in}{1.199458in}}%
\pgfpathlineto{\pgfqpoint{4.476113in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{4.470851in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{4.465589in}{1.199602in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{1.198798in}}%
\pgfpathlineto{\pgfqpoint{4.455064in}{1.196368in}}%
\pgfpathlineto{\pgfqpoint{4.449802in}{1.199476in}}%
\pgfpathlineto{\pgfqpoint{4.444540in}{1.199201in}}%
\pgfpathlineto{\pgfqpoint{4.439278in}{1.192070in}}%
\pgfpathlineto{\pgfqpoint{4.434016in}{1.194356in}}%
\pgfpathlineto{\pgfqpoint{4.428753in}{1.196515in}}%
\pgfpathlineto{\pgfqpoint{4.423491in}{1.197795in}}%
\pgfpathlineto{\pgfqpoint{4.418229in}{1.196691in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{4.407705in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{4.402442in}{1.171410in}}%
\pgfpathlineto{\pgfqpoint{4.397180in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{4.391918in}{1.162342in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{1.159656in}}%
\pgfpathlineto{\pgfqpoint{4.381393in}{1.158854in}}%
\pgfpathlineto{\pgfqpoint{4.376131in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{4.370869in}{1.155928in}}%
\pgfpathlineto{\pgfqpoint{4.365607in}{1.154633in}}%
\pgfpathlineto{\pgfqpoint{4.360345in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{4.355082in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{4.349820in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{4.344558in}{1.154960in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{1.154178in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{1.153750in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{4.323509in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{4.318247in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{4.312985in}{1.153340in}}%
\pgfpathlineto{\pgfqpoint{4.307722in}{1.153550in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{1.153142in}}%
\pgfpathlineto{\pgfqpoint{4.297198in}{1.142644in}}%
\pgfpathlineto{\pgfqpoint{4.291936in}{1.144986in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{1.129471in}}%
\pgfpathlineto{\pgfqpoint{4.281411in}{1.126266in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{1.117232in}}%
\pgfpathlineto{\pgfqpoint{4.270887in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{4.265625in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{1.101154in}}%
\pgfpathlineto{\pgfqpoint{4.255100in}{1.101179in}}%
\pgfpathlineto{\pgfqpoint{4.249838in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{4.244576in}{1.091446in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{1.064355in}}%
\pgfpathlineto{\pgfqpoint{4.234051in}{1.055279in}}%
\pgfpathlineto{\pgfqpoint{4.228789in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{4.223527in}{1.022026in}}%
\pgfpathlineto{\pgfqpoint{4.218265in}{1.005904in}}%
\pgfpathlineto{\pgfqpoint{4.213003in}{1.000915in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{4.202478in}{0.967701in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{4.191954in}{0.900900in}}%
\pgfpathlineto{\pgfqpoint{4.186692in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.847932in}}%
\pgfpathlineto{\pgfqpoint{4.176167in}{0.832303in}}%
\pgfpathlineto{\pgfqpoint{4.170905in}{0.818119in}}%
\pgfpathlineto{\pgfqpoint{4.165643in}{0.775084in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.728071in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.714086in}}%
\pgfpathlineto{\pgfqpoint{4.149856in}{0.714164in}}%
\pgfpathlineto{\pgfqpoint{4.144594in}{0.674737in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{0.572067in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.586031in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{4.123545in}{0.627374in}}%
\pgfpathlineto{\pgfqpoint{4.118283in}{0.640567in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.611526in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.553955in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.530562in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{0.526196in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.525413in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.526750in}}%
\pgfpathlineto{\pgfqpoint{4.065661in}{0.526750in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.524732in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{4.044612in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{0.524744in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.523853in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.523853in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.523853in}}%
\pgfpathlineto{\pgfqpoint{4.018301in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.013039in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.523909in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.523909in}}%
\pgfpathlineto{\pgfqpoint{3.991990in}{0.524815in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.524815in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.523886in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.523886in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.965679in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.934105in}{0.496314in}}{\pgfqpoint{4.981283in}{1.226269in}}{%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.965679in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.991990in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.522143in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{4.018300in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.521955in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.039349in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.044611in}{0.521512in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.519140in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.518627in}}%
\pgfpathlineto{\pgfqpoint{4.065660in}{0.518181in}}%
\pgfpathlineto{\pgfqpoint{4.070922in}{0.518764in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.516687in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.505836in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.498241in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.511112in}}%
\pgfpathlineto{\pgfqpoint{4.097233in}{0.507553in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.499666in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.499274in}}%
\pgfpathlineto{\pgfqpoint{4.113020in}{0.496314in}}%
\pgfpathlineto{\pgfqpoint{4.118282in}{0.509447in}}%
\pgfpathlineto{\pgfqpoint{4.123544in}{0.536108in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.554119in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.554381in}}%
\pgfpathlineto{\pgfqpoint{4.139331in}{0.554370in}}%
\pgfpathlineto{\pgfqpoint{4.144593in}{0.553729in}}%
\pgfpathlineto{\pgfqpoint{4.149855in}{0.553749in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.553767in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{4.165642in}{0.555420in}}%
\pgfpathlineto{\pgfqpoint{4.170904in}{0.555329in}}%
\pgfpathlineto{\pgfqpoint{4.176166in}{0.555441in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.554616in}}%
\pgfpathlineto{\pgfqpoint{4.186691in}{0.555451in}}%
\pgfpathlineto{\pgfqpoint{4.191953in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{0.556277in}}%
\pgfpathlineto{\pgfqpoint{4.202477in}{0.555479in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.555455in}}%
\pgfpathlineto{\pgfqpoint{4.213002in}{0.555052in}}%
\pgfpathlineto{\pgfqpoint{4.218264in}{0.549456in}}%
\pgfpathlineto{\pgfqpoint{4.223526in}{0.545679in}}%
\pgfpathlineto{\pgfqpoint{4.228788in}{0.557837in}}%
\pgfpathlineto{\pgfqpoint{4.234051in}{0.556245in}}%
\pgfpathlineto{\pgfqpoint{4.239313in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.244575in}{0.555465in}}%
\pgfpathlineto{\pgfqpoint{4.249837in}{0.554529in}}%
\pgfpathlineto{\pgfqpoint{4.255099in}{0.555369in}}%
\pgfpathlineto{\pgfqpoint{4.260362in}{0.555383in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{0.555482in}}%
\pgfpathlineto{\pgfqpoint{4.270886in}{0.554721in}}%
\pgfpathlineto{\pgfqpoint{4.276148in}{0.553822in}}%
\pgfpathlineto{\pgfqpoint{4.281410in}{0.554515in}}%
\pgfpathlineto{\pgfqpoint{4.286673in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{4.291935in}{0.555332in}}%
\pgfpathlineto{\pgfqpoint{4.297197in}{0.555517in}}%
\pgfpathlineto{\pgfqpoint{4.302459in}{0.555285in}}%
\pgfpathlineto{\pgfqpoint{4.307721in}{0.555473in}}%
\pgfpathlineto{\pgfqpoint{4.312984in}{0.553104in}}%
\pgfpathlineto{\pgfqpoint{4.318246in}{0.554730in}}%
\pgfpathlineto{\pgfqpoint{4.323508in}{0.553828in}}%
\pgfpathlineto{\pgfqpoint{4.328770in}{0.555605in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{4.339295in}{0.556374in}}%
\pgfpathlineto{\pgfqpoint{4.344557in}{0.556383in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{0.556782in}}%
\pgfpathlineto{\pgfqpoint{4.355081in}{0.557141in}}%
\pgfpathlineto{\pgfqpoint{4.360343in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{4.365606in}{0.559498in}}%
\pgfpathlineto{\pgfqpoint{4.370868in}{0.559494in}}%
\pgfpathlineto{\pgfqpoint{4.376130in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{4.381392in}{0.560294in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{0.559159in}}%
\pgfpathlineto{\pgfqpoint{4.391917in}{0.560261in}}%
\pgfpathlineto{\pgfqpoint{4.397179in}{0.561541in}}%
\pgfpathlineto{\pgfqpoint{4.402441in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{4.407703in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{4.412965in}{0.576174in}}%
\pgfpathlineto{\pgfqpoint{4.418228in}{0.589134in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{0.604135in}}%
\pgfpathlineto{\pgfqpoint{4.428752in}{0.613368in}}%
\pgfpathlineto{\pgfqpoint{4.434014in}{0.619911in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{0.616568in}}%
\pgfpathlineto{\pgfqpoint{4.444539in}{0.615028in}}%
\pgfpathlineto{\pgfqpoint{4.449801in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{4.455063in}{0.617900in}}%
\pgfpathlineto{\pgfqpoint{4.460325in}{0.623142in}}%
\pgfpathlineto{\pgfqpoint{4.465587in}{0.632812in}}%
\pgfpathlineto{\pgfqpoint{4.470850in}{0.640746in}}%
\pgfpathlineto{\pgfqpoint{4.476112in}{0.649303in}}%
\pgfpathlineto{\pgfqpoint{4.481374in}{0.655116in}}%
\pgfpathlineto{\pgfqpoint{4.486636in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{4.497161in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{4.502423in}{0.727013in}}%
\pgfpathlineto{\pgfqpoint{4.507685in}{0.756580in}}%
\pgfpathlineto{\pgfqpoint{4.512947in}{0.787479in}}%
\pgfpathlineto{\pgfqpoint{4.518209in}{0.813767in}}%
\pgfpathlineto{\pgfqpoint{4.523472in}{0.831972in}}%
\pgfpathlineto{\pgfqpoint{4.528734in}{0.847059in}}%
\pgfpathlineto{\pgfqpoint{4.533996in}{0.854245in}}%
\pgfpathlineto{\pgfqpoint{4.539258in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{4.544520in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{4.549783in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{4.560307in}{0.911217in}}%
\pgfpathlineto{\pgfqpoint{4.565569in}{0.921221in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.932014in}}%
\pgfpathlineto{\pgfqpoint{4.576094in}{0.939029in}}%
\pgfpathlineto{\pgfqpoint{4.581356in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{4.586618in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.977020in}}%
\pgfpathlineto{\pgfqpoint{4.597142in}{0.993351in}}%
\pgfpathlineto{\pgfqpoint{4.602405in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{4.607667in}{0.998526in}}%
\pgfpathlineto{\pgfqpoint{4.612929in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{4.618191in}{1.000933in}}%
\pgfpathlineto{\pgfqpoint{4.623453in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{4.628716in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{4.633978in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{4.639240in}{1.012567in}}%
\pgfpathlineto{\pgfqpoint{4.644502in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{4.649764in}{1.067736in}}%
\pgfpathlineto{\pgfqpoint{4.655027in}{1.128256in}}%
\pgfpathlineto{\pgfqpoint{4.660289in}{1.148833in}}%
\pgfpathlineto{\pgfqpoint{4.665551in}{1.171830in}}%
\pgfpathlineto{\pgfqpoint{4.670813in}{1.173712in}}%
\pgfpathlineto{\pgfqpoint{4.676075in}{1.183566in}}%
\pgfpathlineto{\pgfqpoint{4.681338in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{4.686600in}{1.183286in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{1.183098in}}%
\pgfpathlineto{\pgfqpoint{4.697124in}{1.184867in}}%
\pgfpathlineto{\pgfqpoint{4.702386in}{1.181826in}}%
\pgfpathlineto{\pgfqpoint{4.707649in}{1.167547in}}%
\pgfpathlineto{\pgfqpoint{4.712911in}{1.152245in}}%
\pgfpathlineto{\pgfqpoint{4.718173in}{1.110816in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{1.113042in}}%
\pgfpathlineto{\pgfqpoint{4.728697in}{1.181946in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{4.739222in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{4.744484in}{1.185736in}}%
\pgfpathlineto{\pgfqpoint{4.749746in}{1.183832in}}%
\pgfpathlineto{\pgfqpoint{4.755008in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{4.760271in}{1.185845in}}%
\pgfpathlineto{\pgfqpoint{4.765533in}{1.184548in}}%
\pgfpathlineto{\pgfqpoint{4.770795in}{1.182334in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{1.184526in}}%
\pgfpathlineto{\pgfqpoint{4.781319in}{1.177432in}}%
\pgfpathlineto{\pgfqpoint{4.786582in}{1.186061in}}%
\pgfpathlineto{\pgfqpoint{4.791844in}{1.184688in}}%
\pgfpathlineto{\pgfqpoint{4.797106in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{4.802368in}{1.186254in}}%
\pgfpathlineto{\pgfqpoint{4.807630in}{1.183644in}}%
\pgfpathlineto{\pgfqpoint{4.812893in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{4.818155in}{1.186480in}}%
\pgfpathlineto{\pgfqpoint{4.823417in}{1.183137in}}%
\pgfpathlineto{\pgfqpoint{4.828679in}{1.185058in}}%
\pgfpathlineto{\pgfqpoint{4.833941in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{4.839204in}{1.186568in}}%
\pgfpathlineto{\pgfqpoint{4.844466in}{1.186596in}}%
\pgfpathlineto{\pgfqpoint{4.849728in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{4.854990in}{1.186551in}}%
\pgfpathlineto{\pgfqpoint{4.860252in}{1.186635in}}%
\pgfpathlineto{\pgfqpoint{4.865515in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{4.870777in}{1.186664in}}%
\pgfpathlineto{\pgfqpoint{4.876039in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{4.881301in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{4.886563in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{4.891826in}{1.185256in}}%
\pgfpathlineto{\pgfqpoint{4.897088in}{1.186826in}}%
\pgfpathlineto{\pgfqpoint{4.902350in}{1.185462in}}%
\pgfpathlineto{\pgfqpoint{4.907612in}{1.182395in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{1.185110in}}%
\pgfpathlineto{\pgfqpoint{4.918137in}{1.183358in}}%
\pgfpathlineto{\pgfqpoint{4.923399in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{4.928661in}{1.186869in}}%
\pgfpathlineto{\pgfqpoint{4.933923in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{4.939185in}{1.186880in}}%
\pgfpathlineto{\pgfqpoint{4.944448in}{1.186895in}}%
\pgfpathlineto{\pgfqpoint{4.949710in}{1.186867in}}%
\pgfpathlineto{\pgfqpoint{4.954972in}{1.184288in}}%
\pgfpathlineto{\pgfqpoint{4.960234in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{4.965496in}{1.185419in}}%
\pgfpathlineto{\pgfqpoint{4.970759in}{1.186883in}}%
\pgfpathlineto{\pgfqpoint{4.976021in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{4.976021in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{4.970759in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{4.965496in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{4.960234in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{4.954972in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{4.949710in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{4.944448in}{1.187619in}}%
\pgfpathlineto{\pgfqpoint{4.939185in}{1.187642in}}%
\pgfpathlineto{\pgfqpoint{4.933923in}{1.187584in}}%
\pgfpathlineto{\pgfqpoint{4.928661in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{4.923399in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{4.918137in}{1.187159in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{4.907612in}{1.188173in}}%
\pgfpathlineto{\pgfqpoint{4.902350in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{4.897088in}{1.187571in}}%
\pgfpathlineto{\pgfqpoint{4.891826in}{1.187597in}}%
\pgfpathlineto{\pgfqpoint{4.886563in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{4.881301in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{4.876039in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{4.870777in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{4.865515in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{4.860252in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{4.854990in}{1.187397in}}%
\pgfpathlineto{\pgfqpoint{4.849728in}{1.187420in}}%
\pgfpathlineto{\pgfqpoint{4.844466in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{4.839204in}{1.187421in}}%
\pgfpathlineto{\pgfqpoint{4.833941in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{4.828679in}{1.187355in}}%
\pgfpathlineto{\pgfqpoint{4.823417in}{1.188041in}}%
\pgfpathlineto{\pgfqpoint{4.818155in}{1.187426in}}%
\pgfpathlineto{\pgfqpoint{4.812893in}{1.187419in}}%
\pgfpathlineto{\pgfqpoint{4.807630in}{1.187174in}}%
\pgfpathlineto{\pgfqpoint{4.802368in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{4.797106in}{1.187424in}}%
\pgfpathlineto{\pgfqpoint{4.791844in}{1.187492in}}%
\pgfpathlineto{\pgfqpoint{4.786582in}{1.187327in}}%
\pgfpathlineto{\pgfqpoint{4.781319in}{1.187930in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{1.187371in}}%
\pgfpathlineto{\pgfqpoint{4.770795in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{4.765533in}{1.187218in}}%
\pgfpathlineto{\pgfqpoint{4.760271in}{1.187204in}}%
\pgfpathlineto{\pgfqpoint{4.755008in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{4.749746in}{1.187431in}}%
\pgfpathlineto{\pgfqpoint{4.744484in}{1.187140in}}%
\pgfpathlineto{\pgfqpoint{4.739222in}{1.187144in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{1.186575in}}%
\pgfpathlineto{\pgfqpoint{4.728697in}{1.187532in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{1.204411in}}%
\pgfpathlineto{\pgfqpoint{4.718173in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{4.712911in}{1.194474in}}%
\pgfpathlineto{\pgfqpoint{4.707649in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{4.702386in}{1.185843in}}%
\pgfpathlineto{\pgfqpoint{4.697124in}{1.186724in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{1.185463in}}%
\pgfpathlineto{\pgfqpoint{4.686600in}{1.186680in}}%
\pgfpathlineto{\pgfqpoint{4.681338in}{1.186378in}}%
\pgfpathlineto{\pgfqpoint{4.676075in}{1.186555in}}%
\pgfpathlineto{\pgfqpoint{4.670813in}{1.187251in}}%
\pgfpathlineto{\pgfqpoint{4.665551in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{4.660289in}{1.188105in}}%
\pgfpathlineto{\pgfqpoint{4.655027in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{4.649764in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{4.644502in}{1.220710in}}%
\pgfpathlineto{\pgfqpoint{4.639240in}{1.224993in}}%
\pgfpathlineto{\pgfqpoint{4.633978in}{1.226269in}}%
\pgfpathlineto{\pgfqpoint{4.628716in}{1.223761in}}%
\pgfpathlineto{\pgfqpoint{4.623453in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{4.618191in}{1.217814in}}%
\pgfpathlineto{\pgfqpoint{4.612929in}{1.220521in}}%
\pgfpathlineto{\pgfqpoint{4.607667in}{1.208997in}}%
\pgfpathlineto{\pgfqpoint{4.602405in}{1.198646in}}%
\pgfpathlineto{\pgfqpoint{4.597142in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.195747in}}%
\pgfpathlineto{\pgfqpoint{4.586618in}{1.195768in}}%
\pgfpathlineto{\pgfqpoint{4.581356in}{1.194916in}}%
\pgfpathlineto{\pgfqpoint{4.576094in}{1.195412in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.195278in}}%
\pgfpathlineto{\pgfqpoint{4.565569in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{4.560307in}{1.186499in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{1.176719in}}%
\pgfpathlineto{\pgfqpoint{4.549783in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{4.544520in}{1.156798in}}%
\pgfpathlineto{\pgfqpoint{4.539258in}{1.134593in}}%
\pgfpathlineto{\pgfqpoint{4.533996in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{4.528734in}{1.127737in}}%
\pgfpathlineto{\pgfqpoint{4.523472in}{1.119158in}}%
\pgfpathlineto{\pgfqpoint{4.518209in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{4.512947in}{1.080314in}}%
\pgfpathlineto{\pgfqpoint{4.507685in}{1.039583in}}%
\pgfpathlineto{\pgfqpoint{4.502423in}{1.022198in}}%
\pgfpathlineto{\pgfqpoint{4.497161in}{1.002994in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{0.996507in}}%
\pgfpathlineto{\pgfqpoint{4.486636in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{4.481374in}{0.985044in}}%
\pgfpathlineto{\pgfqpoint{4.476112in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{4.470850in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{4.465587in}{0.976022in}}%
\pgfpathlineto{\pgfqpoint{4.460325in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{4.455063in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{4.449801in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{4.444539in}{0.944222in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{0.935834in}}%
\pgfpathlineto{\pgfqpoint{4.434014in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{4.428752in}{0.929371in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{0.923032in}}%
\pgfpathlineto{\pgfqpoint{4.418228in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{4.412965in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{4.407703in}{0.897740in}}%
\pgfpathlineto{\pgfqpoint{4.402441in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{4.397179in}{0.893420in}}%
\pgfpathlineto{\pgfqpoint{4.391917in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{0.892199in}}%
\pgfpathlineto{\pgfqpoint{4.381392in}{0.892760in}}%
\pgfpathlineto{\pgfqpoint{4.376130in}{0.892413in}}%
\pgfpathlineto{\pgfqpoint{4.370868in}{0.892330in}}%
\pgfpathlineto{\pgfqpoint{4.365606in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{4.360343in}{0.890771in}}%
\pgfpathlineto{\pgfqpoint{4.355081in}{0.891194in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{4.344557in}{0.890737in}}%
\pgfpathlineto{\pgfqpoint{4.339295in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{4.328770in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{4.323508in}{0.888163in}}%
\pgfpathlineto{\pgfqpoint{4.318246in}{0.889880in}}%
\pgfpathlineto{\pgfqpoint{4.312984in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{4.307721in}{0.889732in}}%
\pgfpathlineto{\pgfqpoint{4.302459in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{4.297197in}{0.890196in}}%
\pgfpathlineto{\pgfqpoint{4.291935in}{0.888156in}}%
\pgfpathlineto{\pgfqpoint{4.286673in}{0.872410in}}%
\pgfpathlineto{\pgfqpoint{4.281410in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{4.276148in}{0.888096in}}%
\pgfpathlineto{\pgfqpoint{4.270886in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{4.260362in}{0.888666in}}%
\pgfpathlineto{\pgfqpoint{4.255099in}{0.888495in}}%
\pgfpathlineto{\pgfqpoint{4.249837in}{0.887670in}}%
\pgfpathlineto{\pgfqpoint{4.244575in}{0.889597in}}%
\pgfpathlineto{\pgfqpoint{4.239313in}{0.887486in}}%
\pgfpathlineto{\pgfqpoint{4.234051in}{0.889744in}}%
\pgfpathlineto{\pgfqpoint{4.228788in}{0.890503in}}%
\pgfpathlineto{\pgfqpoint{4.223526in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{4.218264in}{0.854621in}}%
\pgfpathlineto{\pgfqpoint{4.213002in}{0.885100in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.889093in}}%
\pgfpathlineto{\pgfqpoint{4.202477in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{0.889452in}}%
\pgfpathlineto{\pgfqpoint{4.191953in}{0.889347in}}%
\pgfpathlineto{\pgfqpoint{4.186691in}{0.888873in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.888390in}}%
\pgfpathlineto{\pgfqpoint{4.176166in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{4.170904in}{0.887318in}}%
\pgfpathlineto{\pgfqpoint{4.165642in}{0.888353in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{4.149855in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{4.144593in}{0.886992in}}%
\pgfpathlineto{\pgfqpoint{4.139331in}{0.885957in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{4.123544in}{0.780956in}}%
\pgfpathlineto{\pgfqpoint{4.118282in}{0.725077in}}%
\pgfpathlineto{\pgfqpoint{4.113020in}{0.712746in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.717962in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.718941in}}%
\pgfpathlineto{\pgfqpoint{4.097233in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.695774in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.707975in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.676562in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.619750in}}%
\pgfpathlineto{\pgfqpoint{4.070922in}{0.567762in}}%
\pgfpathlineto{\pgfqpoint{4.065660in}{0.555142in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.540511in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.537404in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.535292in}}%
\pgfpathlineto{\pgfqpoint{4.044611in}{0.525649in}}%
\pgfpathlineto{\pgfqpoint{4.039349in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.523847in}}%
\pgfpathlineto{\pgfqpoint{4.018300in}{0.523847in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{0.523847in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.524867in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.524331in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.524895in}}%
\pgfpathlineto{\pgfqpoint{3.991990in}{0.524895in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.523885in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.523885in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.965679in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.934105in}{0.474169in}}{\pgfqpoint{4.981283in}{0.718092in}}{%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522207in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522212in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.522212in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.522212in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.991989in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.018300in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.039349in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.044611in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.065660in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.070922in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.097233in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.113020in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.118282in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.123544in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.139331in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{4.144593in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{4.149855in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.522201in}}%
\pgfpathlineto{\pgfqpoint{4.165642in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.170904in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.176166in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.186691in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.191953in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.202477in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.213002in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.218264in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.223526in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.228788in}{0.521907in}}%
\pgfpathlineto{\pgfqpoint{4.234051in}{0.521907in}}%
\pgfpathlineto{\pgfqpoint{4.239313in}{0.521907in}}%
\pgfpathlineto{\pgfqpoint{4.244575in}{0.521907in}}%
\pgfpathlineto{\pgfqpoint{4.249837in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.255099in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.260362in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{0.521915in}}%
\pgfpathlineto{\pgfqpoint{4.270886in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.276148in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.281410in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.286673in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{4.291935in}{0.521886in}}%
\pgfpathlineto{\pgfqpoint{4.297197in}{0.520230in}}%
\pgfpathlineto{\pgfqpoint{4.302459in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{4.307721in}{0.514675in}}%
\pgfpathlineto{\pgfqpoint{4.312983in}{0.504606in}}%
\pgfpathlineto{\pgfqpoint{4.318246in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{4.323508in}{0.493494in}}%
\pgfpathlineto{\pgfqpoint{4.328770in}{0.493747in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.489194in}}%
\pgfpathlineto{\pgfqpoint{4.339294in}{0.495939in}}%
\pgfpathlineto{\pgfqpoint{4.344557in}{0.499014in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{0.500237in}}%
\pgfpathlineto{\pgfqpoint{4.355081in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{4.360343in}{0.484726in}}%
\pgfpathlineto{\pgfqpoint{4.365605in}{0.484318in}}%
\pgfpathlineto{\pgfqpoint{4.370868in}{0.489804in}}%
\pgfpathlineto{\pgfqpoint{4.376130in}{0.494832in}}%
\pgfpathlineto{\pgfqpoint{4.381392in}{0.493970in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{0.493017in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{0.492273in}}%
\pgfpathlineto{\pgfqpoint{4.397179in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{4.402441in}{0.481811in}}%
\pgfpathlineto{\pgfqpoint{4.407703in}{0.479061in}}%
\pgfpathlineto{\pgfqpoint{4.412965in}{0.477020in}}%
\pgfpathlineto{\pgfqpoint{4.418227in}{0.475651in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{0.475152in}}%
\pgfpathlineto{\pgfqpoint{4.428752in}{0.475409in}}%
\pgfpathlineto{\pgfqpoint{4.434014in}{0.475082in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{0.474834in}}%
\pgfpathlineto{\pgfqpoint{4.444538in}{0.474700in}}%
\pgfpathlineto{\pgfqpoint{4.449801in}{0.474615in}}%
\pgfpathlineto{\pgfqpoint{4.455063in}{0.474522in}}%
\pgfpathlineto{\pgfqpoint{4.460325in}{0.474451in}}%
\pgfpathlineto{\pgfqpoint{4.465587in}{0.474431in}}%
\pgfpathlineto{\pgfqpoint{4.470849in}{0.474396in}}%
\pgfpathlineto{\pgfqpoint{4.476112in}{0.474370in}}%
\pgfpathlineto{\pgfqpoint{4.481374in}{0.474384in}}%
\pgfpathlineto{\pgfqpoint{4.486636in}{0.474361in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{0.474361in}}%
\pgfpathlineto{\pgfqpoint{4.497160in}{0.474363in}}%
\pgfpathlineto{\pgfqpoint{4.502423in}{0.474343in}}%
\pgfpathlineto{\pgfqpoint{4.507685in}{0.474331in}}%
\pgfpathlineto{\pgfqpoint{4.512947in}{0.474337in}}%
\pgfpathlineto{\pgfqpoint{4.518209in}{0.474320in}}%
\pgfpathlineto{\pgfqpoint{4.523471in}{0.474321in}}%
\pgfpathlineto{\pgfqpoint{4.528734in}{0.474333in}}%
\pgfpathlineto{\pgfqpoint{4.533996in}{0.474315in}}%
\pgfpathlineto{\pgfqpoint{4.539258in}{0.474295in}}%
\pgfpathlineto{\pgfqpoint{4.544520in}{0.474291in}}%
\pgfpathlineto{\pgfqpoint{4.549782in}{0.474292in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{0.474309in}}%
\pgfpathlineto{\pgfqpoint{4.560307in}{0.474761in}}%
\pgfpathlineto{\pgfqpoint{4.565569in}{0.474333in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.474283in}}%
\pgfpathlineto{\pgfqpoint{4.576093in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{4.581356in}{0.474268in}}%
\pgfpathlineto{\pgfqpoint{4.586618in}{0.474258in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.474249in}}%
\pgfpathlineto{\pgfqpoint{4.597142in}{0.474243in}}%
\pgfpathlineto{\pgfqpoint{4.602404in}{0.474236in}}%
\pgfpathlineto{\pgfqpoint{4.607667in}{0.474236in}}%
\pgfpathlineto{\pgfqpoint{4.612929in}{0.474231in}}%
\pgfpathlineto{\pgfqpoint{4.618191in}{0.474219in}}%
\pgfpathlineto{\pgfqpoint{4.623453in}{0.474216in}}%
\pgfpathlineto{\pgfqpoint{4.628715in}{0.474260in}}%
\pgfpathlineto{\pgfqpoint{4.633978in}{0.474694in}}%
\pgfpathlineto{\pgfqpoint{4.639240in}{0.474206in}}%
\pgfpathlineto{\pgfqpoint{4.644502in}{0.474205in}}%
\pgfpathlineto{\pgfqpoint{4.649764in}{0.474198in}}%
\pgfpathlineto{\pgfqpoint{4.655026in}{0.474200in}}%
\pgfpathlineto{\pgfqpoint{4.660288in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{4.665551in}{0.474192in}}%
\pgfpathlineto{\pgfqpoint{4.670813in}{0.474198in}}%
\pgfpathlineto{\pgfqpoint{4.676075in}{0.474196in}}%
\pgfpathlineto{\pgfqpoint{4.681337in}{0.474190in}}%
\pgfpathlineto{\pgfqpoint{4.686599in}{0.474193in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{4.697124in}{0.474185in}}%
\pgfpathlineto{\pgfqpoint{4.702386in}{0.474185in}}%
\pgfpathlineto{\pgfqpoint{4.707648in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{4.712910in}{0.474186in}}%
\pgfpathlineto{\pgfqpoint{4.718173in}{0.474188in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{0.474184in}}%
\pgfpathlineto{\pgfqpoint{4.728697in}{0.474193in}}%
\pgfpathlineto{\pgfqpoint{4.733959in}{0.474185in}}%
\pgfpathlineto{\pgfqpoint{4.739221in}{0.474189in}}%
\pgfpathlineto{\pgfqpoint{4.744484in}{0.474194in}}%
\pgfpathlineto{\pgfqpoint{4.749746in}{0.474198in}}%
\pgfpathlineto{\pgfqpoint{4.755008in}{0.474209in}}%
\pgfpathlineto{\pgfqpoint{4.760270in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{4.765532in}{0.474186in}}%
\pgfpathlineto{\pgfqpoint{4.770795in}{0.474186in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{4.781319in}{0.474190in}}%
\pgfpathlineto{\pgfqpoint{4.786581in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.791843in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{4.797106in}{0.474180in}}%
\pgfpathlineto{\pgfqpoint{4.802368in}{0.474178in}}%
\pgfpathlineto{\pgfqpoint{4.807630in}{0.474182in}}%
\pgfpathlineto{\pgfqpoint{4.812892in}{0.474189in}}%
\pgfpathlineto{\pgfqpoint{4.818154in}{0.474183in}}%
\pgfpathlineto{\pgfqpoint{4.823417in}{0.474179in}}%
\pgfpathlineto{\pgfqpoint{4.828679in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.833941in}{0.474180in}}%
\pgfpathlineto{\pgfqpoint{4.839203in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.844465in}{0.474177in}}%
\pgfpathlineto{\pgfqpoint{4.849728in}{0.474180in}}%
\pgfpathlineto{\pgfqpoint{4.854990in}{0.474177in}}%
\pgfpathlineto{\pgfqpoint{4.860252in}{0.474179in}}%
\pgfpathlineto{\pgfqpoint{4.865514in}{0.474177in}}%
\pgfpathlineto{\pgfqpoint{4.870776in}{0.474173in}}%
\pgfpathlineto{\pgfqpoint{4.876039in}{0.474180in}}%
\pgfpathlineto{\pgfqpoint{4.881301in}{0.474174in}}%
\pgfpathlineto{\pgfqpoint{4.886563in}{0.474177in}}%
\pgfpathlineto{\pgfqpoint{4.891825in}{0.474175in}}%
\pgfpathlineto{\pgfqpoint{4.897087in}{0.474174in}}%
\pgfpathlineto{\pgfqpoint{4.902350in}{0.474175in}}%
\pgfpathlineto{\pgfqpoint{4.907612in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.918136in}{0.474173in}}%
\pgfpathlineto{\pgfqpoint{4.923398in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.928661in}{0.474175in}}%
\pgfpathlineto{\pgfqpoint{4.933923in}{0.474181in}}%
\pgfpathlineto{\pgfqpoint{4.939185in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.944447in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.949709in}{0.474172in}}%
\pgfpathlineto{\pgfqpoint{4.954972in}{0.474169in}}%
\pgfpathlineto{\pgfqpoint{4.960234in}{0.474171in}}%
\pgfpathlineto{\pgfqpoint{4.965496in}{0.474170in}}%
\pgfpathlineto{\pgfqpoint{4.970758in}{0.474173in}}%
\pgfpathlineto{\pgfqpoint{4.976020in}{0.474172in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.474173in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.718079in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.718079in}}%
\pgfpathlineto{\pgfqpoint{4.976020in}{0.718083in}}%
\pgfpathlineto{\pgfqpoint{4.970758in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{4.965496in}{0.718089in}}%
\pgfpathlineto{\pgfqpoint{4.960234in}{0.718087in}}%
\pgfpathlineto{\pgfqpoint{4.954972in}{0.718092in}}%
\pgfpathlineto{\pgfqpoint{4.949709in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{4.944447in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{4.939185in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{4.933923in}{0.718046in}}%
\pgfpathlineto{\pgfqpoint{4.928661in}{0.718071in}}%
\pgfpathlineto{\pgfqpoint{4.923398in}{0.718066in}}%
\pgfpathlineto{\pgfqpoint{4.918136in}{0.718076in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{4.907612in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{4.902350in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{4.897087in}{0.718073in}}%
\pgfpathlineto{\pgfqpoint{4.891825in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{4.886563in}{0.718060in}}%
\pgfpathlineto{\pgfqpoint{4.881301in}{0.718073in}}%
\pgfpathlineto{\pgfqpoint{4.876039in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{4.870776in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{4.865514in}{0.718061in}}%
\pgfpathlineto{\pgfqpoint{4.860252in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{4.854990in}{0.718063in}}%
\pgfpathlineto{\pgfqpoint{4.849728in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{4.844465in}{0.718060in}}%
\pgfpathlineto{\pgfqpoint{4.839203in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{4.833941in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{4.828679in}{0.718066in}}%
\pgfpathlineto{\pgfqpoint{4.823417in}{0.718054in}}%
\pgfpathlineto{\pgfqpoint{4.818154in}{0.718037in}}%
\pgfpathlineto{\pgfqpoint{4.812892in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{4.807630in}{0.718043in}}%
\pgfpathlineto{\pgfqpoint{4.802368in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{4.797106in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{4.791843in}{0.718045in}}%
\pgfpathlineto{\pgfqpoint{4.786581in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{4.781319in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{0.718044in}}%
\pgfpathlineto{\pgfqpoint{4.770795in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{4.765532in}{0.718025in}}%
\pgfpathlineto{\pgfqpoint{4.760270in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{4.755008in}{0.717932in}}%
\pgfpathlineto{\pgfqpoint{4.749746in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{4.744484in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{4.739221in}{0.718013in}}%
\pgfpathlineto{\pgfqpoint{4.733959in}{0.718028in}}%
\pgfpathlineto{\pgfqpoint{4.728697in}{0.717995in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{0.718032in}}%
\pgfpathlineto{\pgfqpoint{4.718173in}{0.718016in}}%
\pgfpathlineto{\pgfqpoint{4.712910in}{0.718026in}}%
\pgfpathlineto{\pgfqpoint{4.707648in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{4.702386in}{0.718028in}}%
\pgfpathlineto{\pgfqpoint{4.697124in}{0.718029in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{0.717989in}}%
\pgfpathlineto{\pgfqpoint{4.686599in}{0.717995in}}%
\pgfpathlineto{\pgfqpoint{4.681337in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{4.676075in}{0.717983in}}%
\pgfpathlineto{\pgfqpoint{4.670813in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{4.665551in}{0.718002in}}%
\pgfpathlineto{\pgfqpoint{4.660288in}{0.717988in}}%
\pgfpathlineto{\pgfqpoint{4.655026in}{0.717969in}}%
\pgfpathlineto{\pgfqpoint{4.649764in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{4.644502in}{0.717950in}}%
\pgfpathlineto{\pgfqpoint{4.639240in}{0.717945in}}%
\pgfpathlineto{\pgfqpoint{4.633978in}{0.715962in}}%
\pgfpathlineto{\pgfqpoint{4.628715in}{0.717726in}}%
\pgfpathlineto{\pgfqpoint{4.623453in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{4.618191in}{0.717890in}}%
\pgfpathlineto{\pgfqpoint{4.612929in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{4.607667in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{4.602404in}{0.717822in}}%
\pgfpathlineto{\pgfqpoint{4.597142in}{0.717795in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{0.717768in}}%
\pgfpathlineto{\pgfqpoint{4.586618in}{0.717731in}}%
\pgfpathlineto{\pgfqpoint{4.581356in}{0.717694in}}%
\pgfpathlineto{\pgfqpoint{4.576093in}{0.717707in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{0.717632in}}%
\pgfpathlineto{\pgfqpoint{4.565569in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{4.560307in}{0.715687in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{0.717523in}}%
\pgfpathlineto{\pgfqpoint{4.549782in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{4.544520in}{0.717597in}}%
\pgfpathlineto{\pgfqpoint{4.539258in}{0.717582in}}%
\pgfpathlineto{\pgfqpoint{4.533996in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{4.528734in}{0.717428in}}%
\pgfpathlineto{\pgfqpoint{4.523471in}{0.717475in}}%
\pgfpathlineto{\pgfqpoint{4.518209in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{4.512947in}{0.717412in}}%
\pgfpathlineto{\pgfqpoint{4.507685in}{0.717437in}}%
\pgfpathlineto{\pgfqpoint{4.502423in}{0.717386in}}%
\pgfpathlineto{\pgfqpoint{4.497160in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{0.717314in}}%
\pgfpathlineto{\pgfqpoint{4.486636in}{0.717315in}}%
\pgfpathlineto{\pgfqpoint{4.481374in}{0.717218in}}%
\pgfpathlineto{\pgfqpoint{4.476112in}{0.717275in}}%
\pgfpathlineto{\pgfqpoint{4.470849in}{0.717172in}}%
\pgfpathlineto{\pgfqpoint{4.465587in}{0.717031in}}%
\pgfpathlineto{\pgfqpoint{4.460325in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{4.455063in}{0.716659in}}%
\pgfpathlineto{\pgfqpoint{4.449801in}{0.716283in}}%
\pgfpathlineto{\pgfqpoint{4.444538in}{0.715937in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{4.434014in}{0.714384in}}%
\pgfpathlineto{\pgfqpoint{4.428752in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{0.714100in}}%
\pgfpathlineto{\pgfqpoint{4.418227in}{0.712072in}}%
\pgfpathlineto{\pgfqpoint{4.412965in}{0.706507in}}%
\pgfpathlineto{\pgfqpoint{4.407703in}{0.698210in}}%
\pgfpathlineto{\pgfqpoint{4.402441in}{0.687029in}}%
\pgfpathlineto{\pgfqpoint{4.397179in}{0.652659in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{0.641477in}}%
\pgfpathlineto{\pgfqpoint{4.381392in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{4.376130in}{0.634100in}}%
\pgfpathlineto{\pgfqpoint{4.370868in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{4.365605in}{0.676838in}}%
\pgfpathlineto{\pgfqpoint{4.360343in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{4.355081in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{0.612131in}}%
\pgfpathlineto{\pgfqpoint{4.344557in}{0.617101in}}%
\pgfpathlineto{\pgfqpoint{4.339294in}{0.629601in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.657018in}}%
\pgfpathlineto{\pgfqpoint{4.328770in}{0.638512in}}%
\pgfpathlineto{\pgfqpoint{4.323508in}{0.639540in}}%
\pgfpathlineto{\pgfqpoint{4.318246in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{4.312983in}{0.594370in}}%
\pgfpathlineto{\pgfqpoint{4.307721in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{4.302459in}{0.539590in}}%
\pgfpathlineto{\pgfqpoint{4.297197in}{0.530861in}}%
\pgfpathlineto{\pgfqpoint{4.291935in}{0.524128in}}%
\pgfpathlineto{\pgfqpoint{4.286673in}{0.525936in}}%
\pgfpathlineto{\pgfqpoint{4.281410in}{0.525936in}}%
\pgfpathlineto{\pgfqpoint{4.276148in}{0.525936in}}%
\pgfpathlineto{\pgfqpoint{4.270886in}{0.525936in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{4.260362in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{4.255099in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{4.249837in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{4.244575in}{0.524042in}}%
\pgfpathlineto{\pgfqpoint{4.239313in}{0.524042in}}%
\pgfpathlineto{\pgfqpoint{4.234051in}{0.524042in}}%
\pgfpathlineto{\pgfqpoint{4.228788in}{0.524042in}}%
\pgfpathlineto{\pgfqpoint{4.223526in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.218264in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.213002in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.202477in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.191953in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.186691in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.176166in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.170904in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.165642in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.522847in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.524015in}}%
\pgfpathlineto{\pgfqpoint{4.149855in}{0.524015in}}%
\pgfpathlineto{\pgfqpoint{4.144593in}{0.524015in}}%
\pgfpathlineto{\pgfqpoint{4.139331in}{0.524015in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.123544in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.118282in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.113020in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.097233in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.524009in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.524009in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.524009in}}%
\pgfpathlineto{\pgfqpoint{4.070922in}{0.524009in}}%
\pgfpathlineto{\pgfqpoint{4.065660in}{0.524009in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.044611in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.039349in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.018300in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.991989in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.524959in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.524959in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.524959in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.525077in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.934105in}{0.519899in}}{\pgfqpoint{4.981274in}{1.228865in}}{%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939367in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970940in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.991989in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.997251in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.002513in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.007775in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.018300in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023562in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.028824in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.034086in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.039348in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.044611in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.049873in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.055135in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.060397in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.065659in}{0.521889in}}%
\pgfpathlineto{\pgfqpoint{4.070921in}{0.522135in}}%
\pgfpathlineto{\pgfqpoint{4.076183in}{0.522355in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{0.522660in}}%
\pgfpathlineto{\pgfqpoint{4.086708in}{0.522664in}}%
\pgfpathlineto{\pgfqpoint{4.091970in}{0.522211in}}%
\pgfpathlineto{\pgfqpoint{4.097232in}{0.522082in}}%
\pgfpathlineto{\pgfqpoint{4.102494in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{4.107756in}{0.521896in}}%
\pgfpathlineto{\pgfqpoint{4.113019in}{0.522196in}}%
\pgfpathlineto{\pgfqpoint{4.118281in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{4.128805in}{0.522205in}}%
\pgfpathlineto{\pgfqpoint{4.134067in}{0.522639in}}%
\pgfpathlineto{\pgfqpoint{4.139329in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{4.149854in}{0.522026in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{4.160378in}{0.522853in}}%
\pgfpathlineto{\pgfqpoint{4.165640in}{0.523381in}}%
\pgfpathlineto{\pgfqpoint{4.170902in}{0.524179in}}%
\pgfpathlineto{\pgfqpoint{4.176164in}{0.524690in}}%
\pgfpathlineto{\pgfqpoint{4.181427in}{0.524318in}}%
\pgfpathlineto{\pgfqpoint{4.186689in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{0.524285in}}%
\pgfpathlineto{\pgfqpoint{4.197213in}{0.521799in}}%
\pgfpathlineto{\pgfqpoint{4.202475in}{0.523180in}}%
\pgfpathlineto{\pgfqpoint{4.207737in}{0.522354in}}%
\pgfpathlineto{\pgfqpoint{4.212999in}{0.519899in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{0.521489in}}%
\pgfpathlineto{\pgfqpoint{4.223524in}{0.524714in}}%
\pgfpathlineto{\pgfqpoint{4.228786in}{0.528195in}}%
\pgfpathlineto{\pgfqpoint{4.234048in}{0.531549in}}%
\pgfpathlineto{\pgfqpoint{4.239310in}{0.534266in}}%
\pgfpathlineto{\pgfqpoint{4.244572in}{0.537236in}}%
\pgfpathlineto{\pgfqpoint{4.249835in}{0.537681in}}%
\pgfpathlineto{\pgfqpoint{4.255097in}{0.535554in}}%
\pgfpathlineto{\pgfqpoint{4.260359in}{0.540578in}}%
\pgfpathlineto{\pgfqpoint{4.265621in}{0.544917in}}%
\pgfpathlineto{\pgfqpoint{4.270883in}{0.549263in}}%
\pgfpathlineto{\pgfqpoint{4.276145in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{4.281407in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{4.286670in}{0.562086in}}%
\pgfpathlineto{\pgfqpoint{4.291932in}{0.564951in}}%
\pgfpathlineto{\pgfqpoint{4.297194in}{0.573721in}}%
\pgfpathlineto{\pgfqpoint{4.302456in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{4.307718in}{0.586451in}}%
\pgfpathlineto{\pgfqpoint{4.312980in}{0.598495in}}%
\pgfpathlineto{\pgfqpoint{4.318243in}{0.610908in}}%
\pgfpathlineto{\pgfqpoint{4.323505in}{0.615805in}}%
\pgfpathlineto{\pgfqpoint{4.328767in}{0.620534in}}%
\pgfpathlineto{\pgfqpoint{4.334029in}{0.622500in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{0.635737in}}%
\pgfpathlineto{\pgfqpoint{4.344553in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{4.349815in}{0.676489in}}%
\pgfpathlineto{\pgfqpoint{4.355078in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{4.360340in}{0.682085in}}%
\pgfpathlineto{\pgfqpoint{4.365602in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.688436in}}%
\pgfpathlineto{\pgfqpoint{4.376126in}{0.708961in}}%
\pgfpathlineto{\pgfqpoint{4.381388in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{4.386650in}{0.731904in}}%
\pgfpathlineto{\pgfqpoint{4.391913in}{0.746233in}}%
\pgfpathlineto{\pgfqpoint{4.397175in}{0.759156in}}%
\pgfpathlineto{\pgfqpoint{4.402437in}{0.764238in}}%
\pgfpathlineto{\pgfqpoint{4.407699in}{0.774766in}}%
\pgfpathlineto{\pgfqpoint{4.412961in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{4.418223in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{4.423486in}{0.824163in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{0.838229in}}%
\pgfpathlineto{\pgfqpoint{4.434010in}{0.842585in}}%
\pgfpathlineto{\pgfqpoint{4.439272in}{0.834101in}}%
\pgfpathlineto{\pgfqpoint{4.444534in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{4.449796in}{0.851914in}}%
\pgfpathlineto{\pgfqpoint{4.455058in}{0.857346in}}%
\pgfpathlineto{\pgfqpoint{4.460321in}{0.861220in}}%
\pgfpathlineto{\pgfqpoint{4.465583in}{0.867685in}}%
\pgfpathlineto{\pgfqpoint{4.470845in}{0.869497in}}%
\pgfpathlineto{\pgfqpoint{4.476107in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{4.481369in}{0.859129in}}%
\pgfpathlineto{\pgfqpoint{4.486631in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{4.491894in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{4.497156in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{4.502418in}{0.874932in}}%
\pgfpathlineto{\pgfqpoint{4.507680in}{0.876315in}}%
\pgfpathlineto{\pgfqpoint{4.512942in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{4.518204in}{0.877107in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{0.877139in}}%
\pgfpathlineto{\pgfqpoint{4.528729in}{0.875935in}}%
\pgfpathlineto{\pgfqpoint{4.533991in}{0.880706in}}%
\pgfpathlineto{\pgfqpoint{4.539253in}{0.888112in}}%
\pgfpathlineto{\pgfqpoint{4.544515in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{4.549777in}{0.905560in}}%
\pgfpathlineto{\pgfqpoint{4.555039in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{4.560302in}{0.929990in}}%
\pgfpathlineto{\pgfqpoint{4.565564in}{0.932428in}}%
\pgfpathlineto{\pgfqpoint{4.570826in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{0.934519in}}%
\pgfpathlineto{\pgfqpoint{4.581350in}{0.935365in}}%
\pgfpathlineto{\pgfqpoint{4.586612in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{4.591874in}{0.935752in}}%
\pgfpathlineto{\pgfqpoint{4.597137in}{0.933896in}}%
\pgfpathlineto{\pgfqpoint{4.602399in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{4.607661in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{4.612923in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{4.618185in}{0.955402in}}%
\pgfpathlineto{\pgfqpoint{4.623447in}{0.979856in}}%
\pgfpathlineto{\pgfqpoint{4.628710in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{4.633972in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{4.639234in}{0.983927in}}%
\pgfpathlineto{\pgfqpoint{4.644496in}{0.985724in}}%
\pgfpathlineto{\pgfqpoint{4.649758in}{0.985701in}}%
\pgfpathlineto{\pgfqpoint{4.655020in}{0.986274in}}%
\pgfpathlineto{\pgfqpoint{4.660282in}{0.985644in}}%
\pgfpathlineto{\pgfqpoint{4.665545in}{0.985947in}}%
\pgfpathlineto{\pgfqpoint{4.670807in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{0.985242in}}%
\pgfpathlineto{\pgfqpoint{4.681331in}{0.982329in}}%
\pgfpathlineto{\pgfqpoint{4.686593in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{4.691855in}{0.983965in}}%
\pgfpathlineto{\pgfqpoint{4.697118in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{4.702380in}{0.986572in}}%
\pgfpathlineto{\pgfqpoint{4.707642in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{0.986379in}}%
\pgfpathlineto{\pgfqpoint{4.718166in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{4.723428in}{0.985791in}}%
\pgfpathlineto{\pgfqpoint{4.728690in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{4.733953in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{4.739215in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{4.744477in}{0.983150in}}%
\pgfpathlineto{\pgfqpoint{4.749739in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{4.755001in}{0.986150in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{0.982811in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{0.983349in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{0.985333in}}%
\pgfpathlineto{\pgfqpoint{4.776050in}{0.985929in}}%
\pgfpathlineto{\pgfqpoint{4.781312in}{0.986071in}}%
\pgfpathlineto{\pgfqpoint{4.786574in}{0.985506in}}%
\pgfpathlineto{\pgfqpoint{4.791836in}{0.986216in}}%
\pgfpathlineto{\pgfqpoint{4.797098in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{4.802361in}{0.986221in}}%
\pgfpathlineto{\pgfqpoint{4.807623in}{0.984767in}}%
\pgfpathlineto{\pgfqpoint{4.812885in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{4.818147in}{0.985494in}}%
\pgfpathlineto{\pgfqpoint{4.823409in}{0.985580in}}%
\pgfpathlineto{\pgfqpoint{4.828671in}{0.986589in}}%
\pgfpathlineto{\pgfqpoint{4.833934in}{0.986713in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{0.986939in}}%
\pgfpathlineto{\pgfqpoint{4.844458in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{4.849720in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{4.854982in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{4.860244in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{4.865506in}{0.986349in}}%
\pgfpathlineto{\pgfqpoint{4.870769in}{0.986825in}}%
\pgfpathlineto{\pgfqpoint{4.876031in}{0.986370in}}%
\pgfpathlineto{\pgfqpoint{4.881293in}{0.986804in}}%
\pgfpathlineto{\pgfqpoint{4.886555in}{0.984555in}}%
\pgfpathlineto{\pgfqpoint{4.891817in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{4.897079in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{0.984822in}}%
\pgfpathlineto{\pgfqpoint{4.907604in}{0.985155in}}%
\pgfpathlineto{\pgfqpoint{4.912866in}{0.963387in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{4.923390in}{0.929056in}}%
\pgfpathlineto{\pgfqpoint{4.928652in}{0.979405in}}%
\pgfpathlineto{\pgfqpoint{4.933914in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{4.939177in}{0.986796in}}%
\pgfpathlineto{\pgfqpoint{4.944439in}{0.986761in}}%
\pgfpathlineto{\pgfqpoint{4.949701in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{4.954963in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{4.960225in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{4.965487in}{0.988607in}}%
\pgfpathlineto{\pgfqpoint{4.970750in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{4.976012in}{0.986924in}}%
\pgfpathlineto{\pgfqpoint{4.981274in}{0.988808in}}%
\pgfpathlineto{\pgfqpoint{4.981274in}{1.228694in}}%
\pgfpathlineto{\pgfqpoint{4.981274in}{1.228694in}}%
\pgfpathlineto{\pgfqpoint{4.976012in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{4.970750in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{4.965487in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{4.960225in}{1.227665in}}%
\pgfpathlineto{\pgfqpoint{4.954963in}{1.225932in}}%
\pgfpathlineto{\pgfqpoint{4.949701in}{1.227215in}}%
\pgfpathlineto{\pgfqpoint{4.944439in}{1.228596in}}%
\pgfpathlineto{\pgfqpoint{4.939177in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{4.933914in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{4.928652in}{1.219084in}}%
\pgfpathlineto{\pgfqpoint{4.923390in}{1.196753in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{1.198720in}}%
\pgfpathlineto{\pgfqpoint{4.912866in}{1.206152in}}%
\pgfpathlineto{\pgfqpoint{4.907604in}{1.226221in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{4.897079in}{1.227664in}}%
\pgfpathlineto{\pgfqpoint{4.891817in}{1.227841in}}%
\pgfpathlineto{\pgfqpoint{4.886555in}{1.225382in}}%
\pgfpathlineto{\pgfqpoint{4.881293in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{4.876031in}{1.228008in}}%
\pgfpathlineto{\pgfqpoint{4.870769in}{1.228692in}}%
\pgfpathlineto{\pgfqpoint{4.865506in}{1.227981in}}%
\pgfpathlineto{\pgfqpoint{4.860244in}{1.227801in}}%
\pgfpathlineto{\pgfqpoint{4.854982in}{1.228788in}}%
\pgfpathlineto{\pgfqpoint{4.849720in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{4.844458in}{1.228829in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{4.833934in}{1.228521in}}%
\pgfpathlineto{\pgfqpoint{4.828671in}{1.228334in}}%
\pgfpathlineto{\pgfqpoint{4.823409in}{1.226831in}}%
\pgfpathlineto{\pgfqpoint{4.818147in}{1.226698in}}%
\pgfpathlineto{\pgfqpoint{4.812885in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{4.807623in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{4.802361in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{4.797098in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{4.791836in}{1.227786in}}%
\pgfpathlineto{\pgfqpoint{4.786574in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{4.781312in}{1.227560in}}%
\pgfpathlineto{\pgfqpoint{4.776050in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.226449in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{1.223485in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{1.223035in}}%
\pgfpathlineto{\pgfqpoint{4.755001in}{1.227666in}}%
\pgfpathlineto{\pgfqpoint{4.749739in}{1.227142in}}%
\pgfpathlineto{\pgfqpoint{4.744477in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{4.739215in}{1.221302in}}%
\pgfpathlineto{\pgfqpoint{4.733953in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{4.728690in}{1.227984in}}%
\pgfpathlineto{\pgfqpoint{4.723428in}{1.227142in}}%
\pgfpathlineto{\pgfqpoint{4.718166in}{1.228168in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{1.228014in}}%
\pgfpathlineto{\pgfqpoint{4.707642in}{1.228151in}}%
\pgfpathlineto{\pgfqpoint{4.702380in}{1.228307in}}%
\pgfpathlineto{\pgfqpoint{4.697118in}{1.228209in}}%
\pgfpathlineto{\pgfqpoint{4.691855in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{4.686593in}{1.226327in}}%
\pgfpathlineto{\pgfqpoint{4.681331in}{1.222001in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{1.226312in}}%
\pgfpathlineto{\pgfqpoint{4.670807in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.665545in}{1.227365in}}%
\pgfpathlineto{\pgfqpoint{4.660282in}{1.226903in}}%
\pgfpathlineto{\pgfqpoint{4.655020in}{1.227850in}}%
\pgfpathlineto{\pgfqpoint{4.649758in}{1.226990in}}%
\pgfpathlineto{\pgfqpoint{4.644496in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{4.639234in}{1.224370in}}%
\pgfpathlineto{\pgfqpoint{4.633972in}{1.222036in}}%
\pgfpathlineto{\pgfqpoint{4.628710in}{1.222001in}}%
\pgfpathlineto{\pgfqpoint{4.623447in}{1.219357in}}%
\pgfpathlineto{\pgfqpoint{4.618185in}{1.193589in}}%
\pgfpathlineto{\pgfqpoint{4.612923in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{4.607661in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{4.602399in}{1.196979in}}%
\pgfpathlineto{\pgfqpoint{4.597137in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{4.591874in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{4.586612in}{1.197015in}}%
\pgfpathlineto{\pgfqpoint{4.581350in}{1.196580in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{1.195243in}}%
\pgfpathlineto{\pgfqpoint{4.570826in}{1.194595in}}%
\pgfpathlineto{\pgfqpoint{4.565564in}{1.194229in}}%
\pgfpathlineto{\pgfqpoint{4.560302in}{1.195631in}}%
\pgfpathlineto{\pgfqpoint{4.555039in}{1.194336in}}%
\pgfpathlineto{\pgfqpoint{4.549777in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{4.544515in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{4.539253in}{1.191741in}}%
\pgfpathlineto{\pgfqpoint{4.533991in}{1.190226in}}%
\pgfpathlineto{\pgfqpoint{4.528729in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.191458in}}%
\pgfpathlineto{\pgfqpoint{4.518204in}{1.191391in}}%
\pgfpathlineto{\pgfqpoint{4.512942in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{4.507680in}{1.192575in}}%
\pgfpathlineto{\pgfqpoint{4.502418in}{1.192558in}}%
\pgfpathlineto{\pgfqpoint{4.497156in}{1.189396in}}%
\pgfpathlineto{\pgfqpoint{4.491894in}{1.184675in}}%
\pgfpathlineto{\pgfqpoint{4.486631in}{1.174271in}}%
\pgfpathlineto{\pgfqpoint{4.481369in}{1.167498in}}%
\pgfpathlineto{\pgfqpoint{4.476107in}{1.170998in}}%
\pgfpathlineto{\pgfqpoint{4.470845in}{1.180781in}}%
\pgfpathlineto{\pgfqpoint{4.465583in}{1.180841in}}%
\pgfpathlineto{\pgfqpoint{4.460321in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{4.455058in}{1.169358in}}%
\pgfpathlineto{\pgfqpoint{4.449796in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{4.444534in}{1.133793in}}%
\pgfpathlineto{\pgfqpoint{4.439272in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{4.434010in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{1.152608in}}%
\pgfpathlineto{\pgfqpoint{4.423486in}{1.142819in}}%
\pgfpathlineto{\pgfqpoint{4.418223in}{1.130616in}}%
\pgfpathlineto{\pgfqpoint{4.412961in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{4.407699in}{1.114643in}}%
\pgfpathlineto{\pgfqpoint{4.402437in}{1.109093in}}%
\pgfpathlineto{\pgfqpoint{4.397175in}{1.105466in}}%
\pgfpathlineto{\pgfqpoint{4.391913in}{1.089039in}}%
\pgfpathlineto{\pgfqpoint{4.386650in}{1.069278in}}%
\pgfpathlineto{\pgfqpoint{4.381388in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{4.376126in}{1.030360in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{4.365602in}{1.002558in}}%
\pgfpathlineto{\pgfqpoint{4.360340in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{4.355078in}{1.006812in}}%
\pgfpathlineto{\pgfqpoint{4.349815in}{0.994334in}}%
\pgfpathlineto{\pgfqpoint{4.344553in}{0.980440in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{4.334029in}{0.953709in}}%
\pgfpathlineto{\pgfqpoint{4.328767in}{0.953152in}}%
\pgfpathlineto{\pgfqpoint{4.323505in}{0.946846in}}%
\pgfpathlineto{\pgfqpoint{4.318243in}{0.947506in}}%
\pgfpathlineto{\pgfqpoint{4.312980in}{0.940069in}}%
\pgfpathlineto{\pgfqpoint{4.307718in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{4.302456in}{0.916357in}}%
\pgfpathlineto{\pgfqpoint{4.297194in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{4.291932in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{4.286670in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{4.281407in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{4.276145in}{0.810825in}}%
\pgfpathlineto{\pgfqpoint{4.270883in}{0.779616in}}%
\pgfpathlineto{\pgfqpoint{4.265621in}{0.743400in}}%
\pgfpathlineto{\pgfqpoint{4.260359in}{0.708878in}}%
\pgfpathlineto{\pgfqpoint{4.255097in}{0.692689in}}%
\pgfpathlineto{\pgfqpoint{4.249835in}{0.681987in}}%
\pgfpathlineto{\pgfqpoint{4.244572in}{0.662734in}}%
\pgfpathlineto{\pgfqpoint{4.239310in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{4.234048in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{4.228786in}{0.596974in}}%
\pgfpathlineto{\pgfqpoint{4.223524in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{4.212999in}{0.561900in}}%
\pgfpathlineto{\pgfqpoint{4.207737in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{4.202475in}{0.548635in}}%
\pgfpathlineto{\pgfqpoint{4.197213in}{0.542525in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{0.546732in}}%
\pgfpathlineto{\pgfqpoint{4.186689in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{4.181427in}{0.541775in}}%
\pgfpathlineto{\pgfqpoint{4.176164in}{0.537718in}}%
\pgfpathlineto{\pgfqpoint{4.170902in}{0.535831in}}%
\pgfpathlineto{\pgfqpoint{4.165640in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{4.160378in}{0.526748in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.525160in}}%
\pgfpathlineto{\pgfqpoint{4.149854in}{0.526556in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{4.139329in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{4.134067in}{0.525724in}}%
\pgfpathlineto{\pgfqpoint{4.128805in}{0.524859in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.525127in}}%
\pgfpathlineto{\pgfqpoint{4.118281in}{0.525127in}}%
\pgfpathlineto{\pgfqpoint{4.113019in}{0.524681in}}%
\pgfpathlineto{\pgfqpoint{4.107756in}{0.524088in}}%
\pgfpathlineto{\pgfqpoint{4.102494in}{0.525038in}}%
\pgfpathlineto{\pgfqpoint{4.097232in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{4.091970in}{0.524969in}}%
\pgfpathlineto{\pgfqpoint{4.086708in}{0.525863in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{4.076183in}{0.525159in}}%
\pgfpathlineto{\pgfqpoint{4.070921in}{0.524444in}}%
\pgfpathlineto{\pgfqpoint{4.065659in}{0.524115in}}%
\pgfpathlineto{\pgfqpoint{4.060397in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.055135in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.049873in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.044611in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.039348in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.034086in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.028824in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023562in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.018300in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.007775in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.002513in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.997251in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.991989in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970940in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939367in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.934105in}{0.468357in}}{\pgfqpoint{4.981286in}{1.283058in}}{%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.965679in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.991990in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.013039in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.018301in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.044612in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.521602in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.521735in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.522451in}}%
\pgfpathlineto{\pgfqpoint{4.065661in}{0.523973in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.523501in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.520040in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.520040in}}%
\pgfpathlineto{\pgfqpoint{4.086710in}{0.516005in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{0.510894in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.514680in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.514680in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.484129in}}%
\pgfpathlineto{\pgfqpoint{4.118283in}{0.468627in}}%
\pgfpathlineto{\pgfqpoint{4.123545in}{0.472498in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.474236in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.481722in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{0.468357in}}%
\pgfpathlineto{\pgfqpoint{4.144594in}{0.477607in}}%
\pgfpathlineto{\pgfqpoint{4.149856in}{0.484150in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.501522in}}%
\pgfpathlineto{\pgfqpoint{4.160381in}{0.505961in}}%
\pgfpathlineto{\pgfqpoint{4.165643in}{0.530122in}}%
\pgfpathlineto{\pgfqpoint{4.170905in}{0.558860in}}%
\pgfpathlineto{\pgfqpoint{4.176167in}{0.568280in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{4.186692in}{0.568252in}}%
\pgfpathlineto{\pgfqpoint{4.191954in}{0.569246in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{4.202478in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.608048in}}%
\pgfpathlineto{\pgfqpoint{4.213003in}{0.621929in}}%
\pgfpathlineto{\pgfqpoint{4.218265in}{0.660194in}}%
\pgfpathlineto{\pgfqpoint{4.223527in}{0.698915in}}%
\pgfpathlineto{\pgfqpoint{4.228789in}{0.720190in}}%
\pgfpathlineto{\pgfqpoint{4.234052in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{0.745007in}}%
\pgfpathlineto{\pgfqpoint{4.244576in}{0.745543in}}%
\pgfpathlineto{\pgfqpoint{4.249838in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{4.255100in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{0.742645in}}%
\pgfpathlineto{\pgfqpoint{4.265625in}{0.742536in}}%
\pgfpathlineto{\pgfqpoint{4.270887in}{0.742636in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{0.747647in}}%
\pgfpathlineto{\pgfqpoint{4.281411in}{0.756137in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{0.781022in}}%
\pgfpathlineto{\pgfqpoint{4.291936in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{4.297198in}{0.817448in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{0.839418in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{4.312985in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{4.318247in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{4.323509in}{0.934552in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{0.877853in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{1.140732in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{4.344558in}{1.135271in}}%
\pgfpathlineto{\pgfqpoint{4.349820in}{1.167247in}}%
\pgfpathlineto{\pgfqpoint{4.355083in}{1.170272in}}%
\pgfpathlineto{\pgfqpoint{4.360345in}{1.175553in}}%
\pgfpathlineto{\pgfqpoint{4.365607in}{1.176015in}}%
\pgfpathlineto{\pgfqpoint{4.370869in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{4.376131in}{1.176481in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.171162in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{1.176430in}}%
\pgfpathlineto{\pgfqpoint{4.391918in}{1.161996in}}%
\pgfpathlineto{\pgfqpoint{4.397180in}{1.166938in}}%
\pgfpathlineto{\pgfqpoint{4.402442in}{1.171943in}}%
\pgfpathlineto{\pgfqpoint{4.407705in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{1.171998in}}%
\pgfpathlineto{\pgfqpoint{4.418229in}{1.178400in}}%
\pgfpathlineto{\pgfqpoint{4.423491in}{1.178945in}}%
\pgfpathlineto{\pgfqpoint{4.428754in}{1.179957in}}%
\pgfpathlineto{\pgfqpoint{4.434016in}{1.179908in}}%
\pgfpathlineto{\pgfqpoint{4.439278in}{1.180443in}}%
\pgfpathlineto{\pgfqpoint{4.444540in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{4.449802in}{1.181509in}}%
\pgfpathlineto{\pgfqpoint{4.455065in}{1.181855in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{1.181603in}}%
\pgfpathlineto{\pgfqpoint{4.465589in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{4.470851in}{1.181562in}}%
\pgfpathlineto{\pgfqpoint{4.476113in}{1.181960in}}%
\pgfpathlineto{\pgfqpoint{4.481376in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{4.486638in}{1.181703in}}%
\pgfpathlineto{\pgfqpoint{4.491900in}{1.175228in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{1.178078in}}%
\pgfpathlineto{\pgfqpoint{4.502425in}{1.182350in}}%
\pgfpathlineto{\pgfqpoint{4.507687in}{1.181976in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{4.518211in}{1.182699in}}%
\pgfpathlineto{\pgfqpoint{4.523473in}{1.179300in}}%
\pgfpathlineto{\pgfqpoint{4.528736in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{4.533998in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{1.179226in}}%
\pgfpathlineto{\pgfqpoint{4.544522in}{1.178762in}}%
\pgfpathlineto{\pgfqpoint{4.549784in}{1.079593in}}%
\pgfpathlineto{\pgfqpoint{4.555047in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{4.560309in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{4.565571in}{0.824950in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{0.794752in}}%
\pgfpathlineto{\pgfqpoint{4.576096in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{4.581358in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{4.586620in}{1.175606in}}%
\pgfpathlineto{\pgfqpoint{4.591882in}{1.181067in}}%
\pgfpathlineto{\pgfqpoint{4.597144in}{1.176385in}}%
\pgfpathlineto{\pgfqpoint{4.602407in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{4.607669in}{1.182198in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{1.181433in}}%
\pgfpathlineto{\pgfqpoint{4.618193in}{1.176864in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{1.182237in}}%
\pgfpathlineto{\pgfqpoint{4.628718in}{1.182225in}}%
\pgfpathlineto{\pgfqpoint{4.633980in}{1.182459in}}%
\pgfpathlineto{\pgfqpoint{4.639242in}{1.182362in}}%
\pgfpathlineto{\pgfqpoint{4.644504in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{4.649767in}{1.182256in}}%
\pgfpathlineto{\pgfqpoint{4.655029in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{4.660291in}{1.181812in}}%
\pgfpathlineto{\pgfqpoint{4.665553in}{1.181687in}}%
\pgfpathlineto{\pgfqpoint{4.670815in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{4.676078in}{1.078900in}}%
\pgfpathlineto{\pgfqpoint{4.681340in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{4.686602in}{1.164393in}}%
\pgfpathlineto{\pgfqpoint{4.691864in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{4.697126in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{4.702389in}{1.171159in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{4.712913in}{1.169885in}}%
\pgfpathlineto{\pgfqpoint{4.718175in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{4.723438in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{4.728700in}{1.181925in}}%
\pgfpathlineto{\pgfqpoint{4.733962in}{1.181647in}}%
\pgfpathlineto{\pgfqpoint{4.739224in}{1.181769in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{4.749749in}{1.182214in}}%
\pgfpathlineto{\pgfqpoint{4.755011in}{1.182372in}}%
\pgfpathlineto{\pgfqpoint{4.760273in}{1.181940in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.182004in}}%
\pgfpathlineto{\pgfqpoint{4.770797in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{4.776060in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{4.781322in}{1.178357in}}%
\pgfpathlineto{\pgfqpoint{4.786584in}{1.182148in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{1.182727in}}%
\pgfpathlineto{\pgfqpoint{4.797109in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{4.802371in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{4.807633in}{1.182423in}}%
\pgfpathlineto{\pgfqpoint{4.812895in}{1.157583in}}%
\pgfpathlineto{\pgfqpoint{4.818157in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{4.823420in}{1.128914in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.176660in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{1.177581in}}%
\pgfpathlineto{\pgfqpoint{4.839206in}{1.182408in}}%
\pgfpathlineto{\pgfqpoint{4.844468in}{1.182560in}}%
\pgfpathlineto{\pgfqpoint{4.849731in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{4.854993in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{4.860255in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{4.865517in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{4.870780in}{1.175351in}}%
\pgfpathlineto{\pgfqpoint{4.876042in}{1.182640in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{4.886566in}{1.179394in}}%
\pgfpathlineto{\pgfqpoint{4.891828in}{1.183832in}}%
\pgfpathlineto{\pgfqpoint{4.897091in}{1.183482in}}%
\pgfpathlineto{\pgfqpoint{4.902353in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{4.907615in}{1.182245in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{4.918139in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{4.923402in}{1.183616in}}%
\pgfpathlineto{\pgfqpoint{4.928664in}{1.183486in}}%
\pgfpathlineto{\pgfqpoint{4.933926in}{1.183942in}}%
\pgfpathlineto{\pgfqpoint{4.939188in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{4.944451in}{1.184230in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{1.184309in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{1.184325in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{1.184126in}}%
\pgfpathlineto{\pgfqpoint{4.965499in}{1.183679in}}%
\pgfpathlineto{\pgfqpoint{4.970762in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{4.976024in}{1.182568in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.184159in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.185959in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.185959in}}%
\pgfpathlineto{\pgfqpoint{4.976024in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{4.970762in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{4.965499in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{1.185929in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{1.185997in}}%
\pgfpathlineto{\pgfqpoint{4.949713in}{1.185958in}}%
\pgfpathlineto{\pgfqpoint{4.944451in}{1.185905in}}%
\pgfpathlineto{\pgfqpoint{4.939188in}{1.185926in}}%
\pgfpathlineto{\pgfqpoint{4.933926in}{1.185997in}}%
\pgfpathlineto{\pgfqpoint{4.928664in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{4.923402in}{1.185955in}}%
\pgfpathlineto{\pgfqpoint{4.918139in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{1.185434in}}%
\pgfpathlineto{\pgfqpoint{4.907615in}{1.185639in}}%
\pgfpathlineto{\pgfqpoint{4.902353in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{4.897091in}{1.185990in}}%
\pgfpathlineto{\pgfqpoint{4.891828in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{4.886566in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.186358in}}%
\pgfpathlineto{\pgfqpoint{4.876042in}{1.185764in}}%
\pgfpathlineto{\pgfqpoint{4.870780in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{4.865517in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{4.860255in}{1.185706in}}%
\pgfpathlineto{\pgfqpoint{4.854993in}{1.186280in}}%
\pgfpathlineto{\pgfqpoint{4.849731in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{4.844468in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{4.839206in}{1.185596in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.185617in}}%
\pgfpathlineto{\pgfqpoint{4.823420in}{1.197989in}}%
\pgfpathlineto{\pgfqpoint{4.818157in}{1.205572in}}%
\pgfpathlineto{\pgfqpoint{4.812895in}{1.190935in}}%
\pgfpathlineto{\pgfqpoint{4.807633in}{1.185623in}}%
\pgfpathlineto{\pgfqpoint{4.802371in}{1.186325in}}%
\pgfpathlineto{\pgfqpoint{4.797109in}{1.186032in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{1.186428in}}%
\pgfpathlineto{\pgfqpoint{4.786584in}{1.186331in}}%
\pgfpathlineto{\pgfqpoint{4.781322in}{1.185994in}}%
\pgfpathlineto{\pgfqpoint{4.776060in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{4.770797in}{1.187089in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{4.760273in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{4.755011in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{4.749749in}{1.185636in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{1.185593in}}%
\pgfpathlineto{\pgfqpoint{4.739224in}{1.185609in}}%
\pgfpathlineto{\pgfqpoint{4.733962in}{1.185795in}}%
\pgfpathlineto{\pgfqpoint{4.728700in}{1.185425in}}%
\pgfpathlineto{\pgfqpoint{4.723438in}{1.184859in}}%
\pgfpathlineto{\pgfqpoint{4.718175in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{4.712913in}{1.187029in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{1.185163in}}%
\pgfpathlineto{\pgfqpoint{4.702389in}{1.185775in}}%
\pgfpathlineto{\pgfqpoint{4.697126in}{1.188894in}}%
\pgfpathlineto{\pgfqpoint{4.691864in}{1.185937in}}%
\pgfpathlineto{\pgfqpoint{4.686602in}{1.189198in}}%
\pgfpathlineto{\pgfqpoint{4.681340in}{1.190085in}}%
\pgfpathlineto{\pgfqpoint{4.676078in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{4.670815in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{4.665553in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{4.660291in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{4.655029in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{4.649767in}{1.186610in}}%
\pgfpathlineto{\pgfqpoint{4.644504in}{1.186158in}}%
\pgfpathlineto{\pgfqpoint{4.639242in}{1.186251in}}%
\pgfpathlineto{\pgfqpoint{4.633980in}{1.186444in}}%
\pgfpathlineto{\pgfqpoint{4.628718in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{1.186822in}}%
\pgfpathlineto{\pgfqpoint{4.618193in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{4.607669in}{1.186856in}}%
\pgfpathlineto{\pgfqpoint{4.602407in}{1.187120in}}%
\pgfpathlineto{\pgfqpoint{4.597144in}{1.188043in}}%
\pgfpathlineto{\pgfqpoint{4.591882in}{1.187017in}}%
\pgfpathlineto{\pgfqpoint{4.586620in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{4.581358in}{1.187283in}}%
\pgfpathlineto{\pgfqpoint{4.576096in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{1.281630in}}%
\pgfpathlineto{\pgfqpoint{4.565571in}{1.274026in}}%
\pgfpathlineto{\pgfqpoint{4.560309in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{4.555047in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{4.549784in}{1.210419in}}%
\pgfpathlineto{\pgfqpoint{4.544522in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{4.533998in}{1.185546in}}%
\pgfpathlineto{\pgfqpoint{4.528736in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{4.523473in}{1.186241in}}%
\pgfpathlineto{\pgfqpoint{4.518211in}{1.185450in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{1.185573in}}%
\pgfpathlineto{\pgfqpoint{4.507687in}{1.185403in}}%
\pgfpathlineto{\pgfqpoint{4.502425in}{1.185433in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{1.186248in}}%
\pgfpathlineto{\pgfqpoint{4.491900in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{4.486638in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{4.481376in}{1.185292in}}%
\pgfpathlineto{\pgfqpoint{4.476113in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{4.470851in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{4.465589in}{1.185181in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{1.185590in}}%
\pgfpathlineto{\pgfqpoint{4.455065in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{4.449802in}{1.185258in}}%
\pgfpathlineto{\pgfqpoint{4.444540in}{1.185056in}}%
\pgfpathlineto{\pgfqpoint{4.439278in}{1.184878in}}%
\pgfpathlineto{\pgfqpoint{4.434016in}{1.184895in}}%
\pgfpathlineto{\pgfqpoint{4.428754in}{1.184814in}}%
\pgfpathlineto{\pgfqpoint{4.423491in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{4.418229in}{1.184364in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{1.186384in}}%
\pgfpathlineto{\pgfqpoint{4.407705in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{4.402442in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{4.397180in}{1.186747in}}%
\pgfpathlineto{\pgfqpoint{4.391918in}{1.187205in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.184514in}}%
\pgfpathlineto{\pgfqpoint{4.376131in}{1.183547in}}%
\pgfpathlineto{\pgfqpoint{4.370869in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{4.365607in}{1.183024in}}%
\pgfpathlineto{\pgfqpoint{4.360345in}{1.182800in}}%
\pgfpathlineto{\pgfqpoint{4.355083in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{4.349820in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{4.344558in}{1.192272in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{1.186221in}}%
\pgfpathlineto{\pgfqpoint{4.323509in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{4.318247in}{1.171397in}}%
\pgfpathlineto{\pgfqpoint{4.312985in}{1.223763in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.246979in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{1.261699in}}%
\pgfpathlineto{\pgfqpoint{4.297198in}{1.266653in}}%
\pgfpathlineto{\pgfqpoint{4.291936in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{1.266951in}}%
\pgfpathlineto{\pgfqpoint{4.281411in}{1.279615in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{1.281281in}}%
\pgfpathlineto{\pgfqpoint{4.270887in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{4.265625in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{1.283057in}}%
\pgfpathlineto{\pgfqpoint{4.255100in}{1.278104in}}%
\pgfpathlineto{\pgfqpoint{4.249838in}{1.276011in}}%
\pgfpathlineto{\pgfqpoint{4.244576in}{1.279027in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{1.277159in}}%
\pgfpathlineto{\pgfqpoint{4.234052in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{4.228789in}{1.231741in}}%
\pgfpathlineto{\pgfqpoint{4.223527in}{1.207764in}}%
\pgfpathlineto{\pgfqpoint{4.218265in}{1.177801in}}%
\pgfpathlineto{\pgfqpoint{4.213003in}{1.156771in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{4.202478in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{4.191954in}{1.145769in}}%
\pgfpathlineto{\pgfqpoint{4.186692in}{1.146557in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{1.142178in}}%
\pgfpathlineto{\pgfqpoint{4.176167in}{1.139635in}}%
\pgfpathlineto{\pgfqpoint{4.170905in}{1.108953in}}%
\pgfpathlineto{\pgfqpoint{4.165643in}{0.995381in}}%
\pgfpathlineto{\pgfqpoint{4.160381in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{4.149856in}{0.976557in}}%
\pgfpathlineto{\pgfqpoint{4.144594in}{0.925694in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{0.827988in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.745578in}}%
\pgfpathlineto{\pgfqpoint{4.123545in}{0.744696in}}%
\pgfpathlineto{\pgfqpoint{4.118283in}{0.760446in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.601292in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.553422in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{0.568810in}}%
\pgfpathlineto{\pgfqpoint{4.086710in}{0.557674in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.535821in}}%
\pgfpathlineto{\pgfqpoint{4.065661in}{0.529802in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.527954in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.526536in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.525282in}}%
\pgfpathlineto{\pgfqpoint{4.044612in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.018301in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.013039in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.991990in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.965679in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.960416in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.944630in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934105in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934105in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457696in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457696in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981286in}{0.392686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.981286in,y=0.337130in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033645in}{0.640697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089201in, y=0.611762in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033645in}{0.922526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089201in, y=0.893591in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033645in}{1.204356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089201in, y=1.175421in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278242in,y=0.859071in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episodic returns}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.934105in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.944683in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.955260in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.965838in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.976416in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.986993in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{3.997571in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.008148in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.018726in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.029304in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.039881in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.050459in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.061036in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.071614in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.082192in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.092769in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.103347in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.113924in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.124502in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.135079in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.145657in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.166812in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.177390in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.187967in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.198545in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.209123in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.219700in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.230278in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.240855in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.251433in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.262010in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.272588in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.283166in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.293743in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.304321in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.314898in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.325476in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.336054in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.346631in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.357209in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.367786in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.378364in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.388941in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.399519in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.410097in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.431252in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.441829in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.452407in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.462985in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.473562in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.484140in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.494717in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.505295in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.515873in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.526450in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.537028in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.547605in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.558183in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.568760in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.589916in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.600493in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.611071in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.621648in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.632226in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.642804in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.653381in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.663959in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.674536in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.685114in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.695691in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.706269in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.716847in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.727424in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.738002in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.748579in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.759157in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.769735in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.780312in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.790890in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.801467in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.812045in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.822622in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.833200in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.843778in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.854355in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.864933in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.875510in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.886088in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.896666in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.907243in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.917821in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.928398in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.938976in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.949554in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.960131in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.970709in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.204356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522916in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.522916in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{3.991990in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.522925in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.522925in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.018301in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.522903in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.522903in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{0.523478in}}%
\pgfpathlineto{\pgfqpoint{4.044612in}{0.522904in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.522904in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.523475in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.523472in}}%
\pgfpathlineto{\pgfqpoint{4.065661in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.523491in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{0.524108in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.527068in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.536633in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.558401in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.566999in}}%
\pgfpathlineto{\pgfqpoint{4.118283in}{0.568508in}}%
\pgfpathlineto{\pgfqpoint{4.123545in}{0.564294in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.556982in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.553703in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{0.550835in}}%
\pgfpathlineto{\pgfqpoint{4.144594in}{0.590368in}}%
\pgfpathlineto{\pgfqpoint{4.149856in}{0.606676in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.606825in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{4.165643in}{0.659329in}}%
\pgfpathlineto{\pgfqpoint{4.170905in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{4.176167in}{0.702336in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.716815in}}%
\pgfpathlineto{\pgfqpoint{4.186692in}{0.747610in}}%
\pgfpathlineto{\pgfqpoint{4.191954in}{0.753485in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{0.777175in}}%
\pgfpathlineto{\pgfqpoint{4.202478in}{0.808530in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{4.213003in}{0.839508in}}%
\pgfpathlineto{\pgfqpoint{4.218265in}{0.845301in}}%
\pgfpathlineto{\pgfqpoint{4.223527in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{4.228789in}{0.860263in}}%
\pgfpathlineto{\pgfqpoint{4.234051in}{0.889950in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{0.895465in}}%
\pgfpathlineto{\pgfqpoint{4.244576in}{0.918363in}}%
\pgfpathlineto{\pgfqpoint{4.249838in}{0.925148in}}%
\pgfpathlineto{\pgfqpoint{4.255100in}{0.929606in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.265625in}{0.929856in}}%
\pgfpathlineto{\pgfqpoint{4.270887in}{0.937822in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{4.281411in}{0.964080in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{4.291936in}{0.981269in}}%
\pgfpathlineto{\pgfqpoint{4.297198in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{0.986990in}}%
\pgfpathlineto{\pgfqpoint{4.307722in}{0.987291in}}%
\pgfpathlineto{\pgfqpoint{4.312985in}{0.986597in}}%
\pgfpathlineto{\pgfqpoint{4.318247in}{0.986615in}}%
\pgfpathlineto{\pgfqpoint{4.323509in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{0.989972in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{0.990008in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{4.344558in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{4.349820in}{0.993636in}}%
\pgfpathlineto{\pgfqpoint{4.355082in}{0.993377in}}%
\pgfpathlineto{\pgfqpoint{4.360345in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{4.365607in}{0.996342in}}%
\pgfpathlineto{\pgfqpoint{4.370869in}{0.998650in}}%
\pgfpathlineto{\pgfqpoint{4.376131in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{4.381393in}{1.008348in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{1.009731in}}%
\pgfpathlineto{\pgfqpoint{4.391918in}{1.016298in}}%
\pgfpathlineto{\pgfqpoint{4.397180in}{1.017678in}}%
\pgfpathlineto{\pgfqpoint{4.402442in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{4.407705in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{4.418229in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{4.423491in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{4.428753in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{4.434016in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{4.439278in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{4.444540in}{1.053637in}}%
\pgfpathlineto{\pgfqpoint{4.449802in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{4.455064in}{1.051341in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{4.465589in}{1.056001in}}%
\pgfpathlineto{\pgfqpoint{4.470851in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{4.476113in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{4.481375in}{1.061361in}}%
\pgfpathlineto{\pgfqpoint{4.486638in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{4.502424in}{1.056700in}}%
\pgfpathlineto{\pgfqpoint{4.507687in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{1.061460in}}%
\pgfpathlineto{\pgfqpoint{4.518211in}{1.062232in}}%
\pgfpathlineto{\pgfqpoint{4.528735in}{1.064534in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{1.061505in}}%
\pgfpathlineto{\pgfqpoint{4.544522in}{1.062710in}}%
\pgfpathlineto{\pgfqpoint{4.549784in}{1.060430in}}%
\pgfpathlineto{\pgfqpoint{4.555046in}{1.056768in}}%
\pgfpathlineto{\pgfqpoint{4.560309in}{1.056930in}}%
\pgfpathlineto{\pgfqpoint{4.565571in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{1.057960in}}%
\pgfpathlineto{\pgfqpoint{4.576095in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{4.581358in}{1.070663in}}%
\pgfpathlineto{\pgfqpoint{4.586620in}{1.073189in}}%
\pgfpathlineto{\pgfqpoint{4.591882in}{1.081032in}}%
\pgfpathlineto{\pgfqpoint{4.597144in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{4.602406in}{1.108994in}}%
\pgfpathlineto{\pgfqpoint{4.607669in}{1.119368in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{1.121079in}}%
\pgfpathlineto{\pgfqpoint{4.618193in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{4.628717in}{1.127946in}}%
\pgfpathlineto{\pgfqpoint{4.633980in}{1.129758in}}%
\pgfpathlineto{\pgfqpoint{4.639242in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{4.644504in}{1.132051in}}%
\pgfpathlineto{\pgfqpoint{4.649766in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{4.655029in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{4.660291in}{1.180009in}}%
\pgfpathlineto{\pgfqpoint{4.665553in}{1.184046in}}%
\pgfpathlineto{\pgfqpoint{4.670815in}{1.184502in}}%
\pgfpathlineto{\pgfqpoint{4.676077in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{4.686602in}{1.186365in}}%
\pgfpathlineto{\pgfqpoint{4.691864in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{4.702388in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{1.182418in}}%
\pgfpathlineto{\pgfqpoint{4.712913in}{1.186394in}}%
\pgfpathlineto{\pgfqpoint{4.723437in}{1.186611in}}%
\pgfpathlineto{\pgfqpoint{4.728700in}{1.185338in}}%
\pgfpathlineto{\pgfqpoint{4.733962in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{4.739224in}{1.184909in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{4.749748in}{1.186757in}}%
\pgfpathlineto{\pgfqpoint{4.760273in}{1.186759in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.184457in}}%
\pgfpathlineto{\pgfqpoint{4.770797in}{1.167135in}}%
\pgfpathlineto{\pgfqpoint{4.776059in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{4.781322in}{1.185986in}}%
\pgfpathlineto{\pgfqpoint{4.786584in}{1.186254in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{1.184245in}}%
\pgfpathlineto{\pgfqpoint{4.797108in}{1.186205in}}%
\pgfpathlineto{\pgfqpoint{4.802371in}{1.186858in}}%
\pgfpathlineto{\pgfqpoint{4.807633in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{4.812895in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{4.818157in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{4.823419in}{1.186950in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.186331in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{1.184989in}}%
\pgfpathlineto{\pgfqpoint{4.839206in}{1.185533in}}%
\pgfpathlineto{\pgfqpoint{4.844468in}{1.183649in}}%
\pgfpathlineto{\pgfqpoint{4.849730in}{1.186378in}}%
\pgfpathlineto{\pgfqpoint{4.854993in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{4.860255in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{4.865517in}{1.187030in}}%
\pgfpathlineto{\pgfqpoint{4.870779in}{1.186460in}}%
\pgfpathlineto{\pgfqpoint{4.876041in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.187145in}}%
\pgfpathlineto{\pgfqpoint{4.886566in}{1.186453in}}%
\pgfpathlineto{\pgfqpoint{4.902353in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{4.907615in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{4.918139in}{1.183100in}}%
\pgfpathlineto{\pgfqpoint{4.923401in}{1.173411in}}%
\pgfpathlineto{\pgfqpoint{4.928664in}{1.176934in}}%
\pgfpathlineto{\pgfqpoint{4.933926in}{1.179003in}}%
\pgfpathlineto{\pgfqpoint{4.939188in}{1.184561in}}%
\pgfpathlineto{\pgfqpoint{4.944450in}{1.185071in}}%
\pgfpathlineto{\pgfqpoint{4.949712in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{1.185777in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{4.965499in}{1.187214in}}%
\pgfpathlineto{\pgfqpoint{4.970761in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{4.976024in}{1.186613in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.186546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.981465in}{0.522915in}}%
\pgfpathlineto{\pgfqpoint{3.986727in}{0.522915in}}%
\pgfpathlineto{\pgfqpoint{3.991990in}{0.523549in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{0.523549in}}%
\pgfpathlineto{\pgfqpoint{4.002514in}{0.523237in}}%
\pgfpathlineto{\pgfqpoint{4.007776in}{0.523535in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{4.028825in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.039349in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.044611in}{0.523581in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.527216in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.529569in}}%
\pgfpathlineto{\pgfqpoint{4.065660in}{0.536662in}}%
\pgfpathlineto{\pgfqpoint{4.070922in}{0.543263in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.591199in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.603108in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{4.097233in}{0.596487in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.609303in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.608618in}}%
\pgfpathlineto{\pgfqpoint{4.113020in}{0.604530in}}%
\pgfpathlineto{\pgfqpoint{4.118282in}{0.617262in}}%
\pgfpathlineto{\pgfqpoint{4.123544in}{0.658532in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.718614in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{4.139331in}{0.720164in}}%
\pgfpathlineto{\pgfqpoint{4.149855in}{0.720486in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.720596in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.721852in}}%
\pgfpathlineto{\pgfqpoint{4.165642in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{4.170904in}{0.721324in}}%
\pgfpathlineto{\pgfqpoint{4.176166in}{0.722020in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.721503in}}%
\pgfpathlineto{\pgfqpoint{4.191953in}{0.722807in}}%
\pgfpathlineto{\pgfqpoint{4.197215in}{0.722864in}}%
\pgfpathlineto{\pgfqpoint{4.202477in}{0.722292in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{4.213002in}{0.720076in}}%
\pgfpathlineto{\pgfqpoint{4.218264in}{0.702039in}}%
\pgfpathlineto{\pgfqpoint{4.223526in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{4.228788in}{0.724170in}}%
\pgfpathlineto{\pgfqpoint{4.239313in}{0.721763in}}%
\pgfpathlineto{\pgfqpoint{4.244575in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{4.249837in}{0.721100in}}%
\pgfpathlineto{\pgfqpoint{4.255099in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{4.260362in}{0.722024in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{0.722634in}}%
\pgfpathlineto{\pgfqpoint{4.270886in}{0.722151in}}%
\pgfpathlineto{\pgfqpoint{4.276148in}{0.720959in}}%
\pgfpathlineto{\pgfqpoint{4.281410in}{0.721025in}}%
\pgfpathlineto{\pgfqpoint{4.286673in}{0.712485in}}%
\pgfpathlineto{\pgfqpoint{4.291935in}{0.721744in}}%
\pgfpathlineto{\pgfqpoint{4.297197in}{0.722856in}}%
\pgfpathlineto{\pgfqpoint{4.302459in}{0.721434in}}%
\pgfpathlineto{\pgfqpoint{4.307721in}{0.722603in}}%
\pgfpathlineto{\pgfqpoint{4.312984in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{4.318246in}{0.722305in}}%
\pgfpathlineto{\pgfqpoint{4.323508in}{0.720996in}}%
\pgfpathlineto{\pgfqpoint{4.328770in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.722935in}}%
\pgfpathlineto{\pgfqpoint{4.339295in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{4.344557in}{0.723560in}}%
\pgfpathlineto{\pgfqpoint{4.355081in}{0.724168in}}%
\pgfpathlineto{\pgfqpoint{4.360343in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{4.365606in}{0.725881in}}%
\pgfpathlineto{\pgfqpoint{4.376130in}{0.725962in}}%
\pgfpathlineto{\pgfqpoint{4.381392in}{0.726527in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{0.725679in}}%
\pgfpathlineto{\pgfqpoint{4.391917in}{0.726486in}}%
\pgfpathlineto{\pgfqpoint{4.397179in}{0.727480in}}%
\pgfpathlineto{\pgfqpoint{4.402441in}{0.730023in}}%
\pgfpathlineto{\pgfqpoint{4.407703in}{0.733746in}}%
\pgfpathlineto{\pgfqpoint{4.412965in}{0.738995in}}%
\pgfpathlineto{\pgfqpoint{4.418228in}{0.749991in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{4.428752in}{0.771370in}}%
\pgfpathlineto{\pgfqpoint{4.434014in}{0.778035in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{0.776201in}}%
\pgfpathlineto{\pgfqpoint{4.444539in}{0.779625in}}%
\pgfpathlineto{\pgfqpoint{4.449801in}{0.784101in}}%
\pgfpathlineto{\pgfqpoint{4.455063in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{4.460325in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{4.465587in}{0.804417in}}%
\pgfpathlineto{\pgfqpoint{4.476112in}{0.815783in}}%
\pgfpathlineto{\pgfqpoint{4.481374in}{0.820080in}}%
\pgfpathlineto{\pgfqpoint{4.486636in}{0.824003in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{4.497161in}{0.849424in}}%
\pgfpathlineto{\pgfqpoint{4.502423in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{4.507685in}{0.898081in}}%
\pgfpathlineto{\pgfqpoint{4.512947in}{0.933897in}}%
\pgfpathlineto{\pgfqpoint{4.518209in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{4.523472in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{4.528734in}{0.987398in}}%
\pgfpathlineto{\pgfqpoint{4.533996in}{0.994284in}}%
\pgfpathlineto{\pgfqpoint{4.539258in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{4.544520in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{4.549783in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{4.560307in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{4.565569in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{4.570831in}{1.063646in}}%
\pgfpathlineto{\pgfqpoint{4.576094in}{1.067220in}}%
\pgfpathlineto{\pgfqpoint{4.581356in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{4.586618in}{1.082170in}}%
\pgfpathlineto{\pgfqpoint{4.591880in}{1.086384in}}%
\pgfpathlineto{\pgfqpoint{4.597142in}{1.096440in}}%
\pgfpathlineto{\pgfqpoint{4.602405in}{1.095100in}}%
\pgfpathlineto{\pgfqpoint{4.612929in}{1.112607in}}%
\pgfpathlineto{\pgfqpoint{4.618191in}{1.109374in}}%
\pgfpathlineto{\pgfqpoint{4.623453in}{1.114433in}}%
\pgfpathlineto{\pgfqpoint{4.628716in}{1.114856in}}%
\pgfpathlineto{\pgfqpoint{4.633978in}{1.117050in}}%
\pgfpathlineto{\pgfqpoint{4.639240in}{1.118780in}}%
\pgfpathlineto{\pgfqpoint{4.644502in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{4.649764in}{1.140606in}}%
\pgfpathlineto{\pgfqpoint{4.655027in}{1.163630in}}%
\pgfpathlineto{\pgfqpoint{4.660289in}{1.168469in}}%
\pgfpathlineto{\pgfqpoint{4.665551in}{1.179299in}}%
\pgfpathlineto{\pgfqpoint{4.670813in}{1.180482in}}%
\pgfpathlineto{\pgfqpoint{4.676075in}{1.185061in}}%
\pgfpathlineto{\pgfqpoint{4.681338in}{1.184591in}}%
\pgfpathlineto{\pgfqpoint{4.686600in}{1.184983in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{1.184280in}}%
\pgfpathlineto{\pgfqpoint{4.697124in}{1.185796in}}%
\pgfpathlineto{\pgfqpoint{4.702386in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{4.707649in}{1.179139in}}%
\pgfpathlineto{\pgfqpoint{4.712911in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{4.718173in}{1.153967in}}%
\pgfpathlineto{\pgfqpoint{4.723435in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{4.728697in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{1.185531in}}%
\pgfpathlineto{\pgfqpoint{4.739222in}{1.185660in}}%
\pgfpathlineto{\pgfqpoint{4.744484in}{1.186438in}}%
\pgfpathlineto{\pgfqpoint{4.749746in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{4.755008in}{1.186538in}}%
\pgfpathlineto{\pgfqpoint{4.760271in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{4.765533in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{4.770795in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{4.781319in}{1.182681in}}%
\pgfpathlineto{\pgfqpoint{4.786582in}{1.186694in}}%
\pgfpathlineto{\pgfqpoint{4.791844in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{4.797106in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{4.802368in}{1.186794in}}%
\pgfpathlineto{\pgfqpoint{4.807630in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{4.818155in}{1.186953in}}%
\pgfpathlineto{\pgfqpoint{4.823417in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{4.828679in}{1.186207in}}%
\pgfpathlineto{\pgfqpoint{4.833941in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{4.870777in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{4.876039in}{1.185090in}}%
\pgfpathlineto{\pgfqpoint{4.881301in}{1.187018in}}%
\pgfpathlineto{\pgfqpoint{4.886563in}{1.186490in}}%
\pgfpathlineto{\pgfqpoint{4.891826in}{1.186426in}}%
\pgfpathlineto{\pgfqpoint{4.897088in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{4.902350in}{1.186399in}}%
\pgfpathlineto{\pgfqpoint{4.907612in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{1.186422in}}%
\pgfpathlineto{\pgfqpoint{4.918137in}{1.185259in}}%
\pgfpathlineto{\pgfqpoint{4.923399in}{1.185910in}}%
\pgfpathlineto{\pgfqpoint{4.928661in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{4.939185in}{1.187261in}}%
\pgfpathlineto{\pgfqpoint{4.949710in}{1.187250in}}%
\pgfpathlineto{\pgfqpoint{4.954972in}{1.185864in}}%
\pgfpathlineto{\pgfqpoint{4.960234in}{1.187273in}}%
\pgfpathlineto{\pgfqpoint{4.965496in}{1.186510in}}%
\pgfpathlineto{\pgfqpoint{4.970759in}{1.187237in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{1.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{3.955154in}{0.523642in}}%
\pgfpathlineto{\pgfqpoint{3.970941in}{0.523586in}}%
\pgfpathlineto{\pgfqpoint{3.976203in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.065660in}{0.522962in}}%
\pgfpathlineto{\pgfqpoint{4.086709in}{0.522962in}}%
\pgfpathlineto{\pgfqpoint{4.091971in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.139331in}{0.522965in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.522965in}}%
\pgfpathlineto{\pgfqpoint{4.160380in}{0.522524in}}%
\pgfpathlineto{\pgfqpoint{4.165642in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.223526in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.228788in}{0.522975in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{0.522963in}}%
\pgfpathlineto{\pgfqpoint{4.270886in}{0.523689in}}%
\pgfpathlineto{\pgfqpoint{4.286673in}{0.523689in}}%
\pgfpathlineto{\pgfqpoint{4.291935in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.297197in}{0.525545in}}%
\pgfpathlineto{\pgfqpoint{4.302459in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{4.307721in}{0.534058in}}%
\pgfpathlineto{\pgfqpoint{4.312983in}{0.549488in}}%
\pgfpathlineto{\pgfqpoint{4.318246in}{0.552176in}}%
\pgfpathlineto{\pgfqpoint{4.323508in}{0.566517in}}%
\pgfpathlineto{\pgfqpoint{4.328770in}{0.566129in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.573106in}}%
\pgfpathlineto{\pgfqpoint{4.339294in}{0.562770in}}%
\pgfpathlineto{\pgfqpoint{4.344557in}{0.558058in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{0.556184in}}%
\pgfpathlineto{\pgfqpoint{4.355081in}{0.567798in}}%
\pgfpathlineto{\pgfqpoint{4.360343in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{4.365605in}{0.580578in}}%
\pgfpathlineto{\pgfqpoint{4.370868in}{0.572172in}}%
\pgfpathlineto{\pgfqpoint{4.376130in}{0.564466in}}%
\pgfpathlineto{\pgfqpoint{4.381392in}{0.565788in}}%
\pgfpathlineto{\pgfqpoint{4.386654in}{0.567247in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{0.568388in}}%
\pgfpathlineto{\pgfqpoint{4.397179in}{0.571463in}}%
\pgfpathlineto{\pgfqpoint{4.402441in}{0.584420in}}%
\pgfpathlineto{\pgfqpoint{4.407703in}{0.588635in}}%
\pgfpathlineto{\pgfqpoint{4.412965in}{0.591763in}}%
\pgfpathlineto{\pgfqpoint{4.418227in}{0.593861in}}%
\pgfpathlineto{\pgfqpoint{4.423490in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{4.428752in}{0.594231in}}%
\pgfpathlineto{\pgfqpoint{4.439276in}{0.595113in}}%
\pgfpathlineto{\pgfqpoint{4.449801in}{0.595449in}}%
\pgfpathlineto{\pgfqpoint{4.460325in}{0.595699in}}%
\pgfpathlineto{\pgfqpoint{4.507685in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{4.539258in}{0.595939in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{4.560307in}{0.595224in}}%
\pgfpathlineto{\pgfqpoint{4.565569in}{0.595881in}}%
\pgfpathlineto{\pgfqpoint{4.576093in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{4.628715in}{0.595993in}}%
\pgfpathlineto{\pgfqpoint{4.633978in}{0.595328in}}%
\pgfpathlineto{\pgfqpoint{4.639240in}{0.596075in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.596126in}}%
\pgfpathlineto{\pgfqpoint{4.981283in}{0.596126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.060397in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.065659in}{0.523002in}}%
\pgfpathlineto{\pgfqpoint{4.070921in}{0.523290in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{0.524246in}}%
\pgfpathlineto{\pgfqpoint{4.086708in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{4.091970in}{0.523590in}}%
\pgfpathlineto{\pgfqpoint{4.097232in}{0.523127in}}%
\pgfpathlineto{\pgfqpoint{4.102494in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{4.107756in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{4.113019in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{4.118281in}{0.523666in}}%
\pgfpathlineto{\pgfqpoint{4.123543in}{0.523666in}}%
\pgfpathlineto{\pgfqpoint{4.128805in}{0.523532in}}%
\pgfpathlineto{\pgfqpoint{4.134067in}{0.524181in}}%
\pgfpathlineto{\pgfqpoint{4.139329in}{0.523666in}}%
\pgfpathlineto{\pgfqpoint{4.144591in}{0.523666in}}%
\pgfpathlineto{\pgfqpoint{4.149854in}{0.524291in}}%
\pgfpathlineto{\pgfqpoint{4.155116in}{0.523681in}}%
\pgfpathlineto{\pgfqpoint{4.160378in}{0.524800in}}%
\pgfpathlineto{\pgfqpoint{4.170902in}{0.530005in}}%
\pgfpathlineto{\pgfqpoint{4.176164in}{0.531204in}}%
\pgfpathlineto{\pgfqpoint{4.181427in}{0.533046in}}%
\pgfpathlineto{\pgfqpoint{4.186689in}{0.534493in}}%
\pgfpathlineto{\pgfqpoint{4.191951in}{0.535509in}}%
\pgfpathlineto{\pgfqpoint{4.197213in}{0.532162in}}%
\pgfpathlineto{\pgfqpoint{4.207737in}{0.539648in}}%
\pgfpathlineto{\pgfqpoint{4.212999in}{0.540899in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{0.546649in}}%
\pgfpathlineto{\pgfqpoint{4.223524in}{0.556066in}}%
\pgfpathlineto{\pgfqpoint{4.228786in}{0.562584in}}%
\pgfpathlineto{\pgfqpoint{4.234048in}{0.579017in}}%
\pgfpathlineto{\pgfqpoint{4.244572in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{4.249835in}{0.609834in}}%
\pgfpathlineto{\pgfqpoint{4.255097in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{4.260359in}{0.624728in}}%
\pgfpathlineto{\pgfqpoint{4.265621in}{0.644158in}}%
\pgfpathlineto{\pgfqpoint{4.270883in}{0.664440in}}%
\pgfpathlineto{\pgfqpoint{4.276145in}{0.681997in}}%
\pgfpathlineto{\pgfqpoint{4.281407in}{0.701685in}}%
\pgfpathlineto{\pgfqpoint{4.286670in}{0.718348in}}%
\pgfpathlineto{\pgfqpoint{4.291932in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{4.297194in}{0.733798in}}%
\pgfpathlineto{\pgfqpoint{4.302456in}{0.748592in}}%
\pgfpathlineto{\pgfqpoint{4.307718in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{4.312980in}{0.769282in}}%
\pgfpathlineto{\pgfqpoint{4.318243in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{4.323505in}{0.781325in}}%
\pgfpathlineto{\pgfqpoint{4.328767in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{4.334029in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{0.799210in}}%
\pgfpathlineto{\pgfqpoint{4.344553in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{4.349815in}{0.835412in}}%
\pgfpathlineto{\pgfqpoint{4.355078in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{4.360340in}{0.841869in}}%
\pgfpathlineto{\pgfqpoint{4.365602in}{0.843953in}}%
\pgfpathlineto{\pgfqpoint{4.370864in}{0.844990in}}%
\pgfpathlineto{\pgfqpoint{4.376126in}{0.869660in}}%
\pgfpathlineto{\pgfqpoint{4.381388in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{4.386650in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{4.391913in}{0.917636in}}%
\pgfpathlineto{\pgfqpoint{4.397175in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{4.402437in}{0.936666in}}%
\pgfpathlineto{\pgfqpoint{4.412961in}{0.952785in}}%
\pgfpathlineto{\pgfqpoint{4.418223in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{4.423486in}{0.983491in}}%
\pgfpathlineto{\pgfqpoint{4.428748in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{4.434010in}{0.998296in}}%
\pgfpathlineto{\pgfqpoint{4.439272in}{0.986673in}}%
\pgfpathlineto{\pgfqpoint{4.444534in}{0.980287in}}%
\pgfpathlineto{\pgfqpoint{4.449796in}{1.007815in}}%
\pgfpathlineto{\pgfqpoint{4.455058in}{1.013352in}}%
\pgfpathlineto{\pgfqpoint{4.460321in}{1.016942in}}%
\pgfpathlineto{\pgfqpoint{4.465583in}{1.024263in}}%
\pgfpathlineto{\pgfqpoint{4.470845in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{4.476107in}{1.017255in}}%
\pgfpathlineto{\pgfqpoint{4.481369in}{1.013314in}}%
\pgfpathlineto{\pgfqpoint{4.486631in}{1.018845in}}%
\pgfpathlineto{\pgfqpoint{4.491894in}{1.027484in}}%
\pgfpathlineto{\pgfqpoint{4.497156in}{1.031319in}}%
\pgfpathlineto{\pgfqpoint{4.502418in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{4.507680in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{4.512942in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{4.518204in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.034299in}}%
\pgfpathlineto{\pgfqpoint{4.528729in}{1.033299in}}%
\pgfpathlineto{\pgfqpoint{4.533991in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{4.539253in}{1.039927in}}%
\pgfpathlineto{\pgfqpoint{4.544515in}{1.041984in}}%
\pgfpathlineto{\pgfqpoint{4.549777in}{1.049349in}}%
\pgfpathlineto{\pgfqpoint{4.560302in}{1.062811in}}%
\pgfpathlineto{\pgfqpoint{4.565564in}{1.063328in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{1.064881in}}%
\pgfpathlineto{\pgfqpoint{4.581350in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{4.586612in}{1.066716in}}%
\pgfpathlineto{\pgfqpoint{4.591874in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{4.597137in}{1.065308in}}%
\pgfpathlineto{\pgfqpoint{4.602399in}{1.066506in}}%
\pgfpathlineto{\pgfqpoint{4.607661in}{1.072222in}}%
\pgfpathlineto{\pgfqpoint{4.612923in}{1.083060in}}%
\pgfpathlineto{\pgfqpoint{4.618185in}{1.074495in}}%
\pgfpathlineto{\pgfqpoint{4.623447in}{1.099607in}}%
\pgfpathlineto{\pgfqpoint{4.628710in}{1.102033in}}%
\pgfpathlineto{\pgfqpoint{4.633972in}{1.102125in}}%
\pgfpathlineto{\pgfqpoint{4.639234in}{1.104149in}}%
\pgfpathlineto{\pgfqpoint{4.644496in}{1.106377in}}%
\pgfpathlineto{\pgfqpoint{4.649758in}{1.106346in}}%
\pgfpathlineto{\pgfqpoint{4.655020in}{1.107062in}}%
\pgfpathlineto{\pgfqpoint{4.660282in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{4.665545in}{1.106656in}}%
\pgfpathlineto{\pgfqpoint{4.670807in}{1.107453in}}%
\pgfpathlineto{\pgfqpoint{4.676069in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{4.681331in}{1.102165in}}%
\pgfpathlineto{\pgfqpoint{4.686593in}{1.105771in}}%
\pgfpathlineto{\pgfqpoint{4.691855in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{4.697118in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{4.702380in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{1.107196in}}%
\pgfpathlineto{\pgfqpoint{4.718166in}{1.107323in}}%
\pgfpathlineto{\pgfqpoint{4.723428in}{1.106467in}}%
\pgfpathlineto{\pgfqpoint{4.728690in}{1.107172in}}%
\pgfpathlineto{\pgfqpoint{4.733953in}{1.107024in}}%
\pgfpathlineto{\pgfqpoint{4.739215in}{1.101439in}}%
\pgfpathlineto{\pgfqpoint{4.744477in}{1.103327in}}%
\pgfpathlineto{\pgfqpoint{4.749739in}{1.106468in}}%
\pgfpathlineto{\pgfqpoint{4.755001in}{1.106908in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{1.102923in}}%
\pgfpathlineto{\pgfqpoint{4.765526in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{4.770788in}{1.105891in}}%
\pgfpathlineto{\pgfqpoint{4.776050in}{1.106632in}}%
\pgfpathlineto{\pgfqpoint{4.781312in}{1.106815in}}%
\pgfpathlineto{\pgfqpoint{4.786574in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{4.791836in}{1.107001in}}%
\pgfpathlineto{\pgfqpoint{4.797098in}{1.107401in}}%
\pgfpathlineto{\pgfqpoint{4.802361in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{4.807623in}{1.105173in}}%
\pgfpathlineto{\pgfqpoint{4.812885in}{1.106966in}}%
\pgfpathlineto{\pgfqpoint{4.818147in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{4.823409in}{1.106205in}}%
\pgfpathlineto{\pgfqpoint{4.828671in}{1.107462in}}%
\pgfpathlineto{\pgfqpoint{4.833934in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{4.854982in}{1.107839in}}%
\pgfpathlineto{\pgfqpoint{4.860244in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{4.865506in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{4.870769in}{1.107758in}}%
\pgfpathlineto{\pgfqpoint{4.876031in}{1.107189in}}%
\pgfpathlineto{\pgfqpoint{4.881293in}{1.107732in}}%
\pgfpathlineto{\pgfqpoint{4.886555in}{1.104968in}}%
\pgfpathlineto{\pgfqpoint{4.891817in}{1.107045in}}%
\pgfpathlineto{\pgfqpoint{4.897079in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{4.902342in}{1.105279in}}%
\pgfpathlineto{\pgfqpoint{4.907604in}{1.105688in}}%
\pgfpathlineto{\pgfqpoint{4.912866in}{1.084770in}}%
\pgfpathlineto{\pgfqpoint{4.918128in}{1.072048in}}%
\pgfpathlineto{\pgfqpoint{4.923390in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{4.928652in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{4.933914in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{4.939177in}{1.107722in}}%
\pgfpathlineto{\pgfqpoint{4.944439in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{4.954963in}{1.105446in}}%
\pgfpathlineto{\pgfqpoint{4.960225in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{4.965487in}{1.108498in}}%
\pgfpathlineto{\pgfqpoint{4.970750in}{1.108834in}}%
\pgfpathlineto{\pgfqpoint{4.976012in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{4.981274in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{4.981274in}{1.108751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.881746in}{0.392686in}}{\pgfqpoint{1.151899in}{0.932771in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934105in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.044612in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.523442in}}%
\pgfpathlineto{\pgfqpoint{4.055136in}{0.524136in}}%
\pgfpathlineto{\pgfqpoint{4.060398in}{0.525203in}}%
\pgfpathlineto{\pgfqpoint{4.065661in}{0.526887in}}%
\pgfpathlineto{\pgfqpoint{4.070923in}{0.529661in}}%
\pgfpathlineto{\pgfqpoint{4.076185in}{0.535366in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{0.535366in}}%
\pgfpathlineto{\pgfqpoint{4.086710in}{0.536840in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{0.539852in}}%
\pgfpathlineto{\pgfqpoint{4.097234in}{0.534051in}}%
\pgfpathlineto{\pgfqpoint{4.102496in}{0.534051in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{0.552097in}}%
\pgfpathlineto{\pgfqpoint{4.113021in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{4.118283in}{0.614537in}}%
\pgfpathlineto{\pgfqpoint{4.123545in}{0.608597in}}%
\pgfpathlineto{\pgfqpoint{4.128807in}{0.609907in}}%
\pgfpathlineto{\pgfqpoint{4.134069in}{0.619287in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{0.648172in}}%
\pgfpathlineto{\pgfqpoint{4.144594in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{4.149856in}{0.730354in}}%
\pgfpathlineto{\pgfqpoint{4.155118in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{4.160381in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{4.165643in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{4.170905in}{0.833907in}}%
\pgfpathlineto{\pgfqpoint{4.176167in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{4.181429in}{0.853812in}}%
\pgfpathlineto{\pgfqpoint{4.186692in}{0.857405in}}%
\pgfpathlineto{\pgfqpoint{4.191954in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{4.197216in}{0.872615in}}%
\pgfpathlineto{\pgfqpoint{4.202478in}{0.874059in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{4.213003in}{0.889350in}}%
\pgfpathlineto{\pgfqpoint{4.218265in}{0.918997in}}%
\pgfpathlineto{\pgfqpoint{4.223527in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{4.228789in}{0.975965in}}%
\pgfpathlineto{\pgfqpoint{4.234052in}{0.983604in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{4.244576in}{1.012285in}}%
\pgfpathlineto{\pgfqpoint{4.249838in}{1.010293in}}%
\pgfpathlineto{\pgfqpoint{4.255100in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{1.012851in}}%
\pgfpathlineto{\pgfqpoint{4.265625in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{4.270887in}{1.012847in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{1.014464in}}%
\pgfpathlineto{\pgfqpoint{4.281411in}{1.017876in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{1.023986in}}%
\pgfpathlineto{\pgfqpoint{4.291936in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{4.297198in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{4.302460in}{1.050559in}}%
\pgfpathlineto{\pgfqpoint{4.307723in}{1.065661in}}%
\pgfpathlineto{\pgfqpoint{4.312985in}{1.092708in}}%
\pgfpathlineto{\pgfqpoint{4.318247in}{1.081544in}}%
\pgfpathlineto{\pgfqpoint{4.323509in}{1.045561in}}%
\pgfpathlineto{\pgfqpoint{4.328771in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{1.162243in}}%
\pgfpathlineto{\pgfqpoint{4.339296in}{1.173073in}}%
\pgfpathlineto{\pgfqpoint{4.344558in}{1.163771in}}%
\pgfpathlineto{\pgfqpoint{4.349820in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{4.355083in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{4.360345in}{1.179176in}}%
\pgfpathlineto{\pgfqpoint{4.370869in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{4.376131in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.386656in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{4.391918in}{1.174600in}}%
\pgfpathlineto{\pgfqpoint{4.397180in}{1.176842in}}%
\pgfpathlineto{\pgfqpoint{4.402442in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{4.407705in}{1.175985in}}%
\pgfpathlineto{\pgfqpoint{4.412967in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{4.418229in}{1.181382in}}%
\pgfpathlineto{\pgfqpoint{4.428754in}{1.182385in}}%
\pgfpathlineto{\pgfqpoint{4.434016in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{4.439278in}{1.182660in}}%
\pgfpathlineto{\pgfqpoint{4.444540in}{1.183166in}}%
\pgfpathlineto{\pgfqpoint{4.455065in}{1.183591in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{1.183597in}}%
\pgfpathlineto{\pgfqpoint{4.465589in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{4.470851in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{4.476113in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{4.481376in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{4.486638in}{1.183549in}}%
\pgfpathlineto{\pgfqpoint{4.491900in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{4.502425in}{1.183892in}}%
\pgfpathlineto{\pgfqpoint{4.507687in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{1.184188in}}%
\pgfpathlineto{\pgfqpoint{4.518211in}{1.184075in}}%
\pgfpathlineto{\pgfqpoint{4.523473in}{1.182771in}}%
\pgfpathlineto{\pgfqpoint{4.528736in}{1.184679in}}%
\pgfpathlineto{\pgfqpoint{4.533998in}{1.184413in}}%
\pgfpathlineto{\pgfqpoint{4.539260in}{1.182767in}}%
\pgfpathlineto{\pgfqpoint{4.544522in}{1.182567in}}%
\pgfpathlineto{\pgfqpoint{4.549784in}{1.145006in}}%
\pgfpathlineto{\pgfqpoint{4.555047in}{1.120644in}}%
\pgfpathlineto{\pgfqpoint{4.560309in}{1.093735in}}%
\pgfpathlineto{\pgfqpoint{4.565571in}{1.049488in}}%
\pgfpathlineto{\pgfqpoint{4.570833in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{4.576096in}{1.133315in}}%
\pgfpathlineto{\pgfqpoint{4.581358in}{1.182533in}}%
\pgfpathlineto{\pgfqpoint{4.586620in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{4.591882in}{1.184042in}}%
\pgfpathlineto{\pgfqpoint{4.597144in}{1.182214in}}%
\pgfpathlineto{\pgfqpoint{4.602407in}{1.183733in}}%
\pgfpathlineto{\pgfqpoint{4.607669in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{1.184178in}}%
\pgfpathlineto{\pgfqpoint{4.618193in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{1.184530in}}%
\pgfpathlineto{\pgfqpoint{4.633980in}{1.184451in}}%
\pgfpathlineto{\pgfqpoint{4.644504in}{1.184238in}}%
\pgfpathlineto{\pgfqpoint{4.655029in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{4.660291in}{1.184116in}}%
\pgfpathlineto{\pgfqpoint{4.665553in}{1.183908in}}%
\pgfpathlineto{\pgfqpoint{4.670815in}{1.181797in}}%
\pgfpathlineto{\pgfqpoint{4.676078in}{1.144655in}}%
\pgfpathlineto{\pgfqpoint{4.681340in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{4.686602in}{1.176795in}}%
\pgfpathlineto{\pgfqpoint{4.691864in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{4.697126in}{1.178215in}}%
\pgfpathlineto{\pgfqpoint{4.702389in}{1.178467in}}%
\pgfpathlineto{\pgfqpoint{4.707651in}{1.183358in}}%
\pgfpathlineto{\pgfqpoint{4.712913in}{1.178457in}}%
\pgfpathlineto{\pgfqpoint{4.718175in}{1.183484in}}%
\pgfpathlineto{\pgfqpoint{4.723438in}{1.180127in}}%
\pgfpathlineto{\pgfqpoint{4.728700in}{1.183675in}}%
\pgfpathlineto{\pgfqpoint{4.749749in}{1.183925in}}%
\pgfpathlineto{\pgfqpoint{4.755011in}{1.184190in}}%
\pgfpathlineto{\pgfqpoint{4.760273in}{1.183900in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.183986in}}%
\pgfpathlineto{\pgfqpoint{4.770797in}{1.182456in}}%
\pgfpathlineto{\pgfqpoint{4.776060in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{4.781322in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{4.786584in}{1.184240in}}%
\pgfpathlineto{\pgfqpoint{4.791846in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{4.797109in}{1.184506in}}%
\pgfpathlineto{\pgfqpoint{4.802371in}{1.184897in}}%
\pgfpathlineto{\pgfqpoint{4.807633in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{4.812895in}{1.174259in}}%
\pgfpathlineto{\pgfqpoint{4.818157in}{1.146599in}}%
\pgfpathlineto{\pgfqpoint{4.823420in}{1.163451in}}%
\pgfpathlineto{\pgfqpoint{4.828682in}{1.181138in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{1.181640in}}%
\pgfpathlineto{\pgfqpoint{4.839206in}{1.184002in}}%
\pgfpathlineto{\pgfqpoint{4.844468in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{4.849731in}{1.182615in}}%
\pgfpathlineto{\pgfqpoint{4.854993in}{1.183206in}}%
\pgfpathlineto{\pgfqpoint{4.860255in}{1.184565in}}%
\pgfpathlineto{\pgfqpoint{4.865517in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{4.870780in}{1.181391in}}%
\pgfpathlineto{\pgfqpoint{4.876042in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.182648in}}%
\pgfpathlineto{\pgfqpoint{4.886566in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{4.891828in}{1.184844in}}%
\pgfpathlineto{\pgfqpoint{4.897091in}{1.184736in}}%
\pgfpathlineto{\pgfqpoint{4.902353in}{1.183103in}}%
\pgfpathlineto{\pgfqpoint{4.907615in}{1.183942in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{1.182528in}}%
\pgfpathlineto{\pgfqpoint{4.918139in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{4.928664in}{1.184659in}}%
\pgfpathlineto{\pgfqpoint{4.933926in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{4.939188in}{1.184758in}}%
\pgfpathlineto{\pgfqpoint{4.944451in}{1.185067in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{4.960237in}{1.185027in}}%
\pgfpathlineto{\pgfqpoint{4.965499in}{1.184729in}}%
\pgfpathlineto{\pgfqpoint{4.970762in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{4.976024in}{1.184389in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.185059in}}%
\pgfpathlineto{\pgfqpoint{4.981286in}{1.185059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881746in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{3.881746in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033645in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881746in}{0.392686in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{0.392686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881746in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{5.033645in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457696in,y=1.408790in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Very Sparse}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

